Stochastic $p$th root approximation of a stochastic matrix: A Riemannian optimization approach

We propose two approaches, based on Riemannian optimization, for computing a stochastic approximation of the $p$th root of a stochastic matrix $A$. In the first approach, the approximation is found in the Riemannian manifold of positive stochastic matrices. In the second approach, we introduce the Riemannian manifold of positive stochastic matrices sharing with $A$ the Perron eigenvector and we compute the approximation of the $p$th root of $A$ in such a manifold. This way, differently from the available methods based on constrained optimization, $A$ and its $p$th root approximation share the Perron eigenvector. Such a property is relevant, from a modelling point of view, in the embedding problem for Markov chains. The extended numerical experimentation shows that, in the first approach, the Riemannian optimization methods are generally faster and more accurate than the available methods based on constrained optimization. In the second approach, even though the stochastic approximation of the $p$th root is found in a smaller set, the approximation is generally more accurate than the one obtained by standard constrained optimization.

==> HB_gre_115.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.314\columnwidth,
height=1.5in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CG Relative Residual},
axis background/.style={fill=white},
%
%
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	42.3076561110193\\
3	0.907879963935089\\
4	25.6321368606278\\
5	0.698133456775208\\
6	15.2134661965727\\
7	0.558702866928196\\
8	8.26760612012966\\
9	0.47552581400599\\
10	5.03903421885735\\
11	0.372124683829501\\
12	3.21946285099669\\
13	0.301219556206664\\
14	2.03136636813721\\
15	0.222045691112923\\
16	1.37703325298574\\
17	0.18037761920028\\
18	0.92796922008475\\
19	0.126324145909148\\
20	0.591037547868153\\
21	0.0898347338780842\\
22	0.497081427148438\\
23	0.0704988704438087\\
24	0.407374474451825\\
25	0.0479468117952508\\
26	0.28513195855115\\
27	0.0412467564141178\\
28	0.220501297456281\\
29	0.0335582040541492\\
30	0.172336492877813\\
31	0.0282939657709889\\
32	0.13753719498081\\
33	0.0225533835088235\\
34	0.109228895632611\\
35	0.0190435848161162\\
36	0.0856496764420002\\
37	0.0160029532015997\\
38	0.0752522235126272\\
39	0.0122939929475305\\
40	0.0607391003277894\\
41	0.00957650440022305\\
42	0.0500455218479245\\
43	0.00671277996787747\\
44	0.0408119499833945\\
45	0.00525514602202902\\
46	0.0310238595579172\\
47	0.00393103536562849\\
48	0.0232911499388814\\
49	0.00323644355481137\\
50	0.0149972808400611\\
51	0.00252079980572604\\
52	0.00965537482701523\\
53	0.00184592678770882\\
54	0.0074124945467726\\
55	0.00154568028046526\\
56	0.00692937928927056\\
57	0.00133373368746398\\
58	0.00775272436323283\\
59	0.00128065695477458\\
60	0.00778879691826228\\
61	0.00104696008768977\\
62	0.00808428419699903\\
63	0.00113166952885443\\
64	0.00919861164917912\\
65	0.00128722878975185\\
66	0.00904498905571922\\
67	0.00137266620613727\\
68	0.00681690764297854\\
69	0.00139905967523819\\
70	0.00373862672362244\\
71	0.00131160733418504\\
72	0.00242291882668029\\
73	0.00071263676598508\\
74	0.00193592686863226\\
75	0.000409881437490957\\
76	0.00117656409279069\\
77	0.000208357087502253\\
78	0.000776816897854914\\
79	0.000130958456065255\\
80	0.000522464097773351\\
81	6.38794294693195e-05\\
82	0.000307293566680852\\
83	3.23885463099354e-05\\
84	0.000178053112746159\\
85	2.10774241103898e-05\\
86	9.20116171339471e-05\\
87	1.27798414154266e-05\\
88	4.73199965904887e-05\\
89	1.13418529500709e-05\\
90	1.2770527030837e-05\\
91	2.50410586954383e-06\\
92	4.52461443119718e-06\\
93	3.48346133121372e-06\\
94	4.12624466905756e-06\\
95	4.95537794738288e-06\\
96	2.90163513247258e-06\\
97	6.68033008641284e-06\\
98	1.53105147828023e-06\\
99	1.87356275585771e-05\\
100	1.22894152810726e-06\\
101	2.1587357448055e-05\\
102	1.0538878423355e-06\\
103	6.71693164132455e-06\\
104	8.82570440579782e-07\\
};
\addlegendentry{CG (Block)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.596428402688632\\
3	0.388503601240556\\
4	0.276397616793981\\
5	0.20215574651364\\
6	0.147416164592821\\
7	0.10939295240599\\
8	0.0812125039073692\\
9	0.0598523116009016\\
10	0.0440429966310255\\
11	0.0341844288140812\\
12	0.0255440834198121\\
13	0.0189804869586829\\
14	0.0140420969764815\\
15	0.0102252286411515\\
16	0.00801141857246822\\
17	0.00630353789651265\\
18	0.00515343919836981\\
19	0.0042152086759001\\
20	0.00345259467022322\\
21	0.00275432944501852\\
22	0.00212741679163762\\
23	0.00160439624650764\\
24	0.0012005116425042\\
25	0.000863923292172687\\
26	0.000636658430461695\\
27	0.000491115507514184\\
28	0.000367636946556731\\
29	0.000276301076861688\\
30	0.000206605295696172\\
31	0.000154149235065432\\
32	0.000111454898519917\\
33	8.39333443407464e-05\\
34	5.8622844335949e-05\\
35	4.05958621133302e-05\\
36	2.86602142354814e-05\\
37	1.89365530102836e-05\\
38	1.30464222193448e-05\\
39	9.5094053551723e-06\\
40	6.73028004398259e-06\\
41	4.84107979067993e-06\\
42	3.49094358139087e-06\\
43	2.64270992704446e-06\\
44	2.20575457939903e-06\\
45	2.01685952132055e-06\\
46	1.76295173119325e-06\\
47	1.84965323825692e-06\\
48	2.426257892807e-06\\
49	1.80819937022138e-06\\
50	1.21191078853606e-06\\
51	1.01713783164828e-06\\
52	9.57301945379225e-07\\
53	9.87013549804206e-07\\
};
\addlegendentry{CG (Schur)}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.660926022598195\\
3	0.317675497468156\\
4	0.174548908692364\\
5	0.0853395824026571\\
6	0.0414028895344949\\
7	0.02240765784364\\
8	0.0120771299465818\\
9	0.007248205895577\\
10	0.00469373727067818\\
11	0.00334950094129949\\
12	0.00227328168838535\\
13	0.00154462405861943\\
14	0.00148957786680028\\
15	0.000862656060050713\\
16	0.000817086737387597\\
17	0.000754535311472563\\
18	0.00115339517812346\\
19	0.0020301220436497\\
20	0.00213002129833313\\
21	0.00190428817798731\\
22	0.00150558938731642\\
23	0.00181605523067158\\
24	0.00185639758795451\\
25	0.00166702078860094\\
26	0.0011485481685868\\
27	0.000981377351824546\\
28	0.000680980596359925\\
29	0.000445239673226853\\
30	0.000388377708048893\\
31	0.000273008908632915\\
32	0.00015996363928993\\
33	8.97863575473176e-05\\
34	5.36570648538695e-05\\
35	3.74785301237039e-05\\
36	3.22020344335645e-05\\
37	2.3304430497263e-05\\
38	1.90851873349893e-05\\
39	1.62857236557041e-05\\
40	1.16693096343164e-05\\
41	9.43694004821196e-06\\
42	6.20249014437805e-06\\
43	3.22630814636522e-06\\
44	2.31299255858286e-06\\
45	1.7890113158115e-06\\
46	1.46260225329397e-06\\
47	1.34007528407851e-06\\
48	1.19257219583982e-06\\
49	8.46277328973276e-07\\
};
\addlegendentry{PCG MIC(1e-2)}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.224316323845565\\
3	0.073070446647595\\
4	0.0299750884707251\\
5	0.0141177888248435\\
6	0.00590678154079278\\
7	0.00236888566697457\\
8	0.000878190329672782\\
9	0.000347462266830775\\
10	0.00012618541896571\\
11	4.29816552246693e-05\\
12	1.64805490641176e-05\\
13	5.57237242025441e-06\\
14	2.06364875177769e-06\\
15	1.34954072394544e-06\\
16	6.92842453517826e-07\\
};
\addlegendentry{$\text{PCG P}_{\text{3,1e-2}}$}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	44.8203390878099\\
3	1.26994733547579\\
4	27.9515457438155\\
5	0.993517196075123\\
6	16.9299808410219\\
7	0.815986030696731\\
8	9.52551571548813\\
9	0.738245002647094\\
10	5.94075676059415\\
11	0.608742341882132\\
12	3.75485480907133\\
13	0.489169126704193\\
14	2.39047454396447\\
15	0.35770960532244\\
16	1.57439391708691\\
17	0.301111677715599\\
18	1.05609602696742\\
19	0.20599558195957\\
20	0.660751923944154\\
21	0.141325865628172\\
22	0.564642250249459\\
23	0.105573967351785\\
24	0.466578631325084\\
25	0.0736051031700374\\
26	0.32753511089684\\
27	0.065109865547748\\
28	0.260201002737088\\
29	0.0528328896728022\\
30	0.215498285373333\\
31	0.044112577629236\\
32	0.171183799110678\\
33	0.0356642098553656\\
34	0.135669565482827\\
35	0.0303240378365377\\
36	0.105280057625058\\
37	0.0251803459308279\\
38	0.0943638306922791\\
39	0.0193200757532566\\
40	0.0750927614768051\\
41	0.0152242871811102\\
42	0.0603713567442485\\
43	0.0103930296743697\\
44	0.048427894042145\\
45	0.00810363504918456\\
46	0.03643056518983\\
47	0.00596213995400085\\
48	0.0274055356316128\\
49	0.00509451748039837\\
50	0.0177862862759442\\
51	0.00392772779216329\\
52	0.0117895590435671\\
53	0.00279881048469693\\
54	0.00937937337720241\\
55	0.00234777677959003\\
56	0.00917642040360219\\
57	0.0021468641301819\\
58	0.0103358779090327\\
59	0.00205715334812264\\
60	0.0105623122484448\\
61	0.00153648352807083\\
62	0.0110833323187527\\
63	0.00163214266546887\\
64	0.0123025194839777\\
65	0.00167841849915472\\
66	0.0116127046844686\\
67	0.00165625028820855\\
68	0.00883399636975931\\
69	0.00167396005252028\\
70	0.00457764020855776\\
71	0.00157809064140185\\
72	0.0029168278989526\\
73	0.00088480182162086\\
74	0.00231657610437072\\
75	0.000521044583623308\\
76	0.00137233159302749\\
77	0.000272434604272514\\
78	0.000914381595056103\\
79	0.00017030569182631\\
80	0.000626538449762322\\
81	8.32965365609288e-05\\
82	0.000368205352486061\\
83	4.22470737314941e-05\\
84	0.000215381972897114\\
85	2.81698100667209e-05\\
86	0.000110905417224506\\
87	1.82034690668259e-05\\
88	5.3690621907398e-05\\
89	1.56488298584202e-05\\
90	1.520892587292e-05\\
91	2.77692340474359e-06\\
92	5.52537696903011e-06\\
93	3.70945009778252e-06\\
94	4.78631970667102e-06\\
95	4.95537794738288e-06\\
96	2.90163513247258e-06\\
97	6.68033008641284e-06\\
98	1.53105147828023e-06\\
99	1.87356275585771e-05\\
100	1.22894152810726e-06\\
101	2.1587357448055e-05\\
102	1.0538878423355e-06\\
103	6.71693164132455e-06\\
104	8.82570440579782e-07\\
104	8.82570440579782e-07\\
103	6.71693164132455e-06\\
102	1.0538878423355e-06\\
101	2.1587357448055e-05\\
100	1.22894152810726e-06\\
99	1.87356275585771e-05\\
98	1.53105147828023e-06\\
97	6.68033008641284e-06\\
96	2.90163513247258e-06\\
95	4.95537794738288e-06\\
94	3.4661696314441e-06\\
93	3.25747256464493e-06\\
92	3.52385189336425e-06\\
91	2.23128833434407e-06\\
90	1.03321281887539e-05\\
89	7.03487604172158e-06\\
88	4.09493712735794e-05\\
87	7.35621376402726e-06\\
86	7.31178170433885e-05\\
85	1.39850381540587e-05\\
84	0.000140724252595204\\
83	2.25300188883768e-05\\
82	0.000246381780875642\\
81	4.44623223777102e-05\\
80	0.000418389745784379\\
79	9.16112203042014e-05\\
78	0.000639252200653724\\
77	0.000144279570731991\\
76	0.000980796592553893\\
75	0.000298718291358605\\
74	0.0015552776328938\\
73	0.000540471710349299\\
72	0.00192900975440798\\
71	0.00104512402696824\\
70	0.00289961323868712\\
69	0.0011241592979561\\
68	0.00479981891619777\\
67	0.00108908212406598\\
66	0.00647727342696986\\
65	0.000896039080348975\\
64	0.00609470381438049\\
63	0.000631196392240001\\
62	0.0050852360752454\\
61	0.0005574366473087\\
60	0.00501528158807979\\
59	0.000504160561426523\\
58	0.00516957081743298\\
57	0.000520603244746055\\
56	0.00468233817493893\\
55	0.000743583781340486\\
54	0.00544561571634279\\
53	0.000893043090720714\\
52	0.0075211906104634\\
51	0.00111387181928879\\
50	0.012208275404178\\
49	0.00137836962922437\\
48	0.0191767642461499\\
47	0.00189993077725614\\
46	0.0256171539260043\\
45	0.00240665699487349\\
44	0.0331960059246439\\
43	0.00303253026138525\\
42	0.0397196869516005\\
41	0.00392872161933593\\
40	0.0463854391787737\\
39	0.00526791014180441\\
38	0.0561406163329753\\
37	0.00682556047237144\\
36	0.066019295258942\\
35	0.00776313179569478\\
34	0.0827882257823961\\
33	0.00944255716228142\\
32	0.103890590850942\\
31	0.0124753539127418\\
30	0.129174700382293\\
29	0.0142835184354962\\
28	0.180801592175474\\
27	0.0173836472804876\\
26	0.24272880620546\\
25	0.0222885204204642\\
24	0.348170317578566\\
23	0.0354237735358323\\
22	0.429520604047417\\
21	0.0383436021279967\\
20	0.521323171792151\\
19	0.046652709858726\\
18	0.799842413202081\\
17	0.0596435606849602\\
16	1.17967258888457\\
15	0.0863817769034056\\
14	1.67225819230994\\
13	0.113269985709134\\
12	2.68407089292205\\
11	0.135507025776871\\
10	4.13731167712054\\
9	0.212806625364885\\
8	7.0096965247712\\
7	0.301419703159662\\
6	13.4969515521236\\
5	0.402749717475292\\
4	23.3127279774402\\
3	0.545812592394386\\
2	39.7949731342287\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.624304556575654\\
3	0.412857188101884\\
4	0.297818263835745\\
5	0.222181044565038\\
6	0.163571877502695\\
7	0.123881450846925\\
8	0.0926291224184295\\
9	0.0691333731946849\\
10	0.0499472662232004\\
11	0.0389819790686496\\
12	0.0289135445122159\\
13	0.0213950958990007\\
14	0.0158742186150253\\
15	0.011696575944523\\
16	0.00934137889968643\\
17	0.00737025098426626\\
18	0.0060396431272495\\
19	0.00491207001500388\\
20	0.00400576746833698\\
21	0.0031941973636907\\
22	0.00245268813788591\\
23	0.00183513719897214\\
24	0.00136617733353139\\
25	0.000977656285783312\\
26	0.000719451293290239\\
27	0.000558020942241601\\
28	0.000418650634693638\\
29	0.000318283646672218\\
30	0.000241375685104648\\
31	0.000185188338364477\\
32	0.000134074207303175\\
33	0.000102049364532503\\
34	7.0288978038379e-05\\
35	4.83380260915254e-05\\
36	3.40500800892507e-05\\
37	2.20700390881719e-05\\
38	1.52522567808557e-05\\
39	1.12480586902813e-05\\
40	8.05808396349015e-06\\
41	5.79523812128155e-06\\
42	4.168612883411e-06\\
43	3.18163177943932e-06\\
44	2.60874552319718e-06\\
45	2.39477441187349e-06\\
46	2.02893200359651e-06\\
47	2.06405677579699e-06\\
48	2.62744833756216e-06\\
49	1.93751673128048e-06\\
50	1.29393013566542e-06\\
51	1.04398584556304e-06\\
52	9.70267857611235e-07\\
53	9.87013549804206e-07\\
53	9.87013549804206e-07\\
52	9.44336033147214e-07\\
51	9.90289817733519e-07\\
50	1.12989144140671e-06\\
49	1.67888200916228e-06\\
48	2.22506744805183e-06\\
47	1.63524970071685e-06\\
46	1.49697145878998e-06\\
45	1.63894463076762e-06\\
44	1.80276363560089e-06\\
43	2.1037880746496e-06\\
42	2.81327427937075e-06\\
41	3.88692146007832e-06\\
40	5.40247612447503e-06\\
39	7.77075202006334e-06\\
38	1.08405876578338e-05\\
37	1.58030669323952e-05\\
36	2.3270348381712e-05\\
35	3.28536981351349e-05\\
34	4.69567106335189e-05\\
33	6.581732414899e-05\\
32	8.88355897366593e-05\\
31	0.000123110131766387\\
30	0.000171834906287696\\
29	0.000234318507051159\\
28	0.000316623258419824\\
27	0.000424210072786767\\
26	0.00055386556763315\\
25	0.000750190298562062\\
24	0.00103484595147702\\
23	0.00137365529404313\\
22	0.00180214544538933\\
21	0.00231446152634634\\
20	0.00289942187210946\\
19	0.00351834733679633\\
18	0.00426723526949013\\
17	0.00523682480875905\\
16	0.00668145824525002\\
15	0.00875388133777993\\
14	0.0122099753379377\\
13	0.0165658780183651\\
12	0.0221746223274083\\
11	0.0293868785595127\\
10	0.0381387270388506\\
9	0.0505712500071184\\
8	0.069795885396309\\
7	0.0949044539650549\\
6	0.131260451682947\\
5	0.182130448462242\\
4	0.254976969752217\\
3	0.364150014379228\\
2	0.568552248801611\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.684473252207566\\
3	0.334359099985927\\
4	0.188629086196553\\
5	0.0953676964708028\\
6	0.0498171968271539\\
7	0.0305608113808338\\
8	0.017961128624605\\
9	0.01176330006704\\
10	0.00807328170254841\\
11	0.00602271242072961\\
12	0.00416917942363243\\
13	0.00286136711889498\\
14	0.00279745902148589\\
15	0.00161758026205701\\
16	0.0015471243928927\\
17	0.00133122566774005\\
18	0.00177835476936475\\
19	0.00279764169007687\\
20	0.00274647084315205\\
21	0.00231237748469298\\
22	0.00179062459609672\\
23	0.00202631270188554\\
24	0.00192602896781843\\
25	0.00172709147561525\\
26	0.00119235410332453\\
27	0.00102508757760243\\
28	0.000712274703998475\\
29	0.000470615652767089\\
30	0.000404456570551682\\
31	0.000292193077539532\\
32	0.000170259408207553\\
33	9.57273596857664e-05\\
34	5.7322442267114e-05\\
35	3.99597293604566e-05\\
36	3.39460705703608e-05\\
37	2.4665909604016e-05\\
38	2.0180809631033e-05\\
39	1.71354519332348e-05\\
40	1.25109077582577e-05\\
41	1.00273879555917e-05\\
42	6.75353833782991e-06\\
43	3.54792582136066e-06\\
44	2.49654030435913e-06\\
45	1.96703786196315e-06\\
46	1.57921189753611e-06\\
47	1.34007528407851e-06\\
48	1.19257219583982e-06\\
49	8.46277328973276e-07\\
49	8.46277328973276e-07\\
48	1.19257219583982e-06\\
47	1.34007528407851e-06\\
46	1.34599260905182e-06\\
45	1.61098476965985e-06\\
44	2.1294448128066e-06\\
43	2.90469047136978e-06\\
42	5.6514419509262e-06\\
41	8.8464921408322e-06\\
40	1.08277115103751e-05\\
39	1.54359953781734e-05\\
38	1.79895650389457e-05\\
37	2.194295139051e-05\\
36	3.04579982967683e-05\\
35	3.49973308869513e-05\\
34	4.99916874406249e-05\\
33	8.38453554088687e-05\\
32	0.000149667870372307\\
31	0.000253824739726298\\
30	0.000372298845546104\\
29	0.000419863693686618\\
28	0.000649686488721376\\
27	0.000937667126046662\\
26	0.00110474223384907\\
25	0.00160695010158663\\
24	0.00178676620809059\\
23	0.00160579775945761\\
22	0.00122055417853613\\
21	0.00149619887128164\\
20	0.00151357175351422\\
19	0.00126260239722252\\
18	0.000528435586882166\\
17	0.000177844955205079\\
16	8.7049081882491e-05\\
15	0.000107731858044418\\
14	0.000181696712114664\\
13	0.000227880998343876\\
12	0.000377383953138271\\
11	0.000676289461869366\\
10	0.00131419283880796\\
9	0.002733111724114\\
8	0.00619313126855852\\
7	0.0142545043064462\\
6	0.0329885822418359\\
5	0.0753114683345115\\
4	0.160468731188175\\
3	0.300991894950386\\
2	0.637378792988823\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.242161599938085\\
3	0.080597745085954\\
4	0.033724935926835\\
5	0.0160363611759413\\
6	0.00667433919848853\\
7	0.00263827201591122\\
8	0.000958183463634592\\
9	0.000378617797250936\\
10	0.000138545336298023\\
11	4.74660953313135e-05\\
12	1.84186941880148e-05\\
13	6.26104790745026e-06\\
14	2.29941380973178e-06\\
15	1.46282825469806e-06\\
16	6.92842453517826e-07\\
16	6.92842453517826e-07\\
15	1.23625319319282e-06\\
14	1.82788369382359e-06\\
13	4.88369693305857e-06\\
12	1.45424039402204e-05\\
11	3.84972151180252e-05\\
10	0.000113825501633398\\
9	0.000316306736410615\\
8	0.000798197195710972\\
7	0.00209949931803792\\
6	0.00513922388309703\\
5	0.0121992164737457\\
4	0.0262252410146152\\
3	0.065543148209236\\
2	0.206471047753046\\
1	1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> Pajek_GD96_c.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.314\columnwidth,
height=1.5in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CG Relative Residual},
axis background/.style={fill=white},
%
%
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	23.6068922070545\\
3	2.32070845215446\\
4	10.4880991582757\\
5	1.67276067013233\\
6	5.20051372354987\\
7	0.919833300892203\\
8	2.50106032807535\\
9	0.481753776490221\\
10	1.1295931641271\\
11	0.248069701018336\\
12	0.488362287203297\\
13	0.128994920153976\\
14	0.228309792910807\\
15	0.0696146443313778\\
16	0.110145181002201\\
17	0.03191054386045\\
18	0.049990007892441\\
19	0.0144824683977901\\
20	0.0236703959644718\\
21	0.00644381985627924\\
22	0.0108467396531205\\
23	0.002947904185109\\
24	0.00452035905273261\\
25	0.00172867752105529\\
26	0.00194669561333492\\
27	0.00110326087808702\\
28	0.000616139416404844\\
29	0.000827410601408739\\
30	0.000156781464603124\\
31	0.00058382138735753\\
32	2.49016940931651e-05\\
33	0.000352573878983385\\
34	5.25887229927797e-06\\
35	0.000159134434360888\\
36	2.05885982679617e-06\\
37	8.25644784521386e-05\\
38	1.06128140944464e-06\\
39	5.29596405630369e-05\\
40	6.73500529290142e-07\\
41	3.27945918440472e-05\\
42	4.5375482992632e-07\\
};
\addlegendentry{CG (Block)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.399145917107377\\
3	0.198648234882226\\
4	0.0930949752862346\\
5	0.0438456509541028\\
6	0.0216261717719041\\
7	0.0108308617916382\\
8	0.00537128113077717\\
9	0.00276065335117447\\
10	0.00140005972674211\\
11	0.000706711810557543\\
12	0.000350015826987945\\
13	0.000174832155324126\\
14	8.41276178170676e-05\\
15	3.99017576762541e-05\\
16	1.88657669898025e-05\\
17	8.80593457699472e-06\\
18	4.11685634032867e-06\\
19	2.06017344458626e-06\\
20	9.93830947370644e-07\\
21	6.60960910151311e-07\\
22	3.78700468649999e-07\\
};
\addlegendentry{CG (Schur)}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.172186658854039\\
3	0.0499333137342585\\
4	0.0104584280112568\\
5	0.00213477702284377\\
6	0.000600271836084396\\
7	0.000213193200272876\\
8	7.72871487647215e-05\\
9	3.47862500198007e-05\\
10	7.81439207823357e-05\\
11	8.84243173777046e-05\\
12	6.77136251981351e-05\\
13	4.16844755150849e-05\\
14	3.43067552029434e-05\\
15	1.27906644814844e-05\\
16	5.69708064517012e-06\\
17	1.92063890551084e-06\\
18	7.83042600201137e-07\\
19	4.87171742912486e-07\\
};
\addlegendentry{PCG MIC(1e-2)}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.193148751335494\\
3	0.0406807993785496\\
4	0.00949657953875799\\
5	0.00226947693837833\\
6	0.000551951720440157\\
7	0.000129102644427501\\
8	3.18481298363906e-05\\
9	7.1173489990508e-06\\
10	1.50612525313165e-06\\
11	5.00929216628073e-07\\
};
\addlegendentry{$\text{PCG P}_{\text{3,1e-2}}$}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	25.0071620739829\\
3	2.84484552100697\\
4	11.1171166756476\\
5	2.06203302031814\\
6	5.49627238992319\\
7	1.13319497178978\\
8	2.64357850323496\\
9	0.593967818192996\\
10	1.20003380639163\\
11	0.306826520638886\\
12	0.520702377281728\\
13	0.160475960145507\\
14	0.244637839219618\\
15	0.087125906641388\\
16	0.118679968025323\\
17	0.0401696056488118\\
18	0.0540231236723095\\
19	0.0183414469829669\\
20	0.02573178477258\\
21	0.00815599773357687\\
22	0.0117476957141143\\
23	0.00368684862562308\\
24	0.0048998037143933\\
25	0.00209989730999014\\
26	0.00209676020131436\\
27	0.00132748565863993\\
28	0.000671656202584386\\
29	0.000954424674037531\\
30	0.000177468952420156\\
31	0.000650070355965607\\
32	3.11171531629488e-05\\
33	0.000387821062964481\\
34	5.77070266949857e-06\\
35	0.000172120051129388\\
36	2.23947640798412e-06\\
37	8.78767018853234e-05\\
38	1.13761870506857e-06\\
39	5.46516476755943e-05\\
40	7.04111376267606e-07\\
41	3.27951368630123e-05\\
42	4.53837487994564e-07\\
42	4.53672171858076e-07\\
41	3.27940468250821e-05\\
40	6.42889682312678e-07\\
39	5.12676334504795e-05\\
38	9.84944113820716e-07\\
37	7.72522550189537e-05\\
36	1.87824324560822e-06\\
35	0.000146148817592388\\
34	4.74704192905737e-06\\
33	0.000317326695002289\\
32	1.86862350233814e-05\\
31	0.000517572418749452\\
30	0.000136093976786092\\
29	0.000700396528779948\\
28	0.000560622630225301\\
27	0.000879036097534117\\
26	0.00179663102535547\\
25	0.00135745773212043\\
24	0.00414091439107192\\
23	0.00220895974459492\\
22	0.0099457835921266\\
21	0.00473164197898162\\
20	0.0216090071563636\\
19	0.0106234898126133\\
18	0.0459568921125725\\
17	0.0236514820720883\\
16	0.10161039397908\\
15	0.0521033820213675\\
14	0.211981746601997\\
13	0.0975138801624456\\
12	0.456022197124867\\
11	0.189312881397786\\
10	1.05915252186257\\
9	0.369539734787446\\
8	2.35854215291574\\
7	0.70647162999463\\
6	4.90475505717655\\
5	1.28348831994653\\
4	9.85908164090369\\
3	1.79657138330196\\
2	22.206622340126\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.409100295912765\\
3	0.205008810896197\\
4	0.0962218386703265\\
5	0.0454877890782235\\
6	0.0225385591412456\\
7	0.0113223681072687\\
8	0.00563665348366335\\
9	0.00291721676250006\\
10	0.00148972382353437\\
11	0.000755755769951127\\
12	0.000377551048331615\\
13	0.00018945225435896\\
14	9.11663813424414e-05\\
15	4.31581448950509e-05\\
16	2.03947283386492e-05\\
17	9.512705335617e-06\\
18	4.45915102660484e-06\\
19	2.2110956631513e-06\\
20	1.06196178218947e-06\\
21	6.94237834026999e-07\\
22	3.86443743377702e-07\\
22	3.70957193922296e-07\\
21	6.27683986275624e-07\\
20	9.25700112551821e-07\\
19	1.90925122602123e-06\\
18	3.77456165405251e-06\\
17	8.09916381837245e-06\\
16	1.73368056409558e-05\\
15	3.66453704574572e-05\\
14	7.70888542916938e-05\\
13	0.000160212056289293\\
12	0.000322480605644274\\
11	0.000657667851163959\\
10	0.00131039562994985\\
9	0.00260408993984889\\
8	0.00510590877789098\\
7	0.0103393554760078\\
6	0.0207137844025627\\
5	0.0422035128299822\\
4	0.0899681119021428\\
3	0.192287658868256\\
2	0.389191538301989\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.180162383384766\\
3	0.0531776950229302\\
4	0.011820023153802\\
5	0.00275568627617914\\
6	0.000902328073552084\\
7	0.000357833894954694\\
8	0.000136442323334551\\
9	6.24064159939651e-05\\
10	0.000104016794944504\\
11	0.000106060459420684\\
12	7.67592332955335e-05\\
13	4.57904012762218e-05\\
14	3.50675844764369e-05\\
15	1.3075805187674e-05\\
16	5.84467494565845e-06\\
17	1.95869388060312e-06\\
18	8.08386446487925e-07\\
19	4.87171742912486e-07\\
19	4.87171742912486e-07\\
18	7.57698753914349e-07\\
17	1.88258393041856e-06\\
16	5.54948634468179e-06\\
15	1.25055237752949e-05\\
14	3.35459259294498e-05\\
13	3.75785497539479e-05\\
12	5.86680171007366e-05\\
11	7.07881753347253e-05\\
10	5.22710466201676e-05\\
9	7.16608404563626e-06\\
8	1.81319741948925e-05\\
7	6.85525055910584e-05\\
6	0.000298215598616708\\
5	0.0015138677695084\\
4	0.00909683286871154\\
3	0.0466889324455868\\
2	0.164210934323311\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.200409053169856\\
3	0.0428564392945256\\
4	0.0100852833224022\\
5	0.00244577866795405\\
6	0.000599662776966249\\
7	0.000140734015138005\\
8	3.42050494152793e-05\\
9	7.51482401756369e-06\\
10	1.56562168623905e-06\\
11	5.20073633734886e-07\\
11	4.81784799521259e-07\\
10	1.44662882002425e-06\\
9	6.71987398053792e-06\\
8	2.9491210257502e-05\\
7	0.000117471273716997\\
6	0.000504240663914065\\
5	0.0020931752088026\\
4	0.00890787575511376\\
3	0.0385051594625736\\
2	0.185888449501133\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	23.6068922070545\\
3	2.32070845215446\\
4	10.4880991582757\\
5	1.67276067013233\\
6	5.20051372354987\\
7	0.919833300892203\\
8	2.50106032807535\\
9	0.481753776490221\\
10	1.1295931641271\\
11	0.248069701018336\\
12	0.488362287203297\\
13	0.128994920153976\\
14	0.228309792910807\\
15	0.0696146443313778\\
16	0.110145181002201\\
17	0.03191054386045\\
18	0.049990007892441\\
19	0.0144824683977901\\
20	0.0236703959644718\\
21	0.00644381985627924\\
22	0.0108467396531205\\
23	0.002947904185109\\
24	0.00452035905273261\\
25	0.00172867752105529\\
26	0.00194669561333492\\
27	0.00110326087808702\\
28	0.000616139416404844\\
29	0.000827410601408739\\
30	0.000156781464603124\\
31	0.00058382138735753\\
32	2.49016940931651e-05\\
33	0.000352573878983385\\
34	5.25887229927797e-06\\
35	0.000159134434360888\\
36	2.05885982679617e-06\\
37	8.25644784521386e-05\\
38	1.06128140944464e-06\\
39	5.29596405630369e-05\\
40	6.73500529290142e-07\\
41	3.27945918440472e-05\\
42	4.5375482992632e-07\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.399145917107377\\
3	0.198648234882226\\
4	0.0930949752862346\\
5	0.0438456509541028\\
6	0.0216261717719041\\
7	0.0108308617916382\\
8	0.00537128113077717\\
9	0.00276065335117447\\
10	0.00140005972674211\\
11	0.000706711810557543\\
12	0.000350015826987945\\
13	0.000174832155324126\\
14	8.41276178170676e-05\\
15	3.99017576762541e-05\\
16	1.88657669898025e-05\\
17	8.80593457699472e-06\\
18	4.11685634032867e-06\\
19	2.06017344458626e-06\\
20	9.93830947370644e-07\\
21	6.60960910151311e-07\\
22	3.78700468649999e-07\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.172186658854039\\
3	0.0499333137342585\\
4	0.0104584280112568\\
5	0.00213477702284377\\
6	0.000600271836084396\\
7	0.000213193200272876\\
8	7.72871487647215e-05\\
9	3.47862500198007e-05\\
10	7.81439207823357e-05\\
11	8.84243173777046e-05\\
12	6.77136251981351e-05\\
13	4.16844755150849e-05\\
14	3.43067552029434e-05\\
15	1.27906644814844e-05\\
16	5.69708064517012e-06\\
17	1.92063890551084e-06\\
18	7.83042600201137e-07\\
19	4.87171742912486e-07\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.193148751335494\\
3	0.0406807993785496\\
4	0.00949657953875799\\
5	0.00226947693837833\\
6	0.000551951720440157\\
7	0.000129102644427501\\
8	3.18481298363906e-05\\
9	7.1173489990508e-06\\
10	1.50612525313165e-06\\
11	5.00929216628073e-07\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	25.0071620739829\\
3	2.84484552100697\\
4	11.1171166756476\\
5	2.06203302031814\\
6	5.49627238992319\\
7	1.13319497178978\\
8	2.64357850323496\\
9	0.593967818192996\\
10	1.20003380639163\\
11	0.306826520638886\\
12	0.520702377281728\\
13	0.160475960145507\\
14	0.244637839219618\\
15	0.087125906641388\\
16	0.118679968025323\\
17	0.0401696056488118\\
18	0.0540231236723095\\
19	0.0183414469829669\\
20	0.02573178477258\\
21	0.00815599773357687\\
22	0.0117476957141143\\
23	0.00368684862562308\\
24	0.0048998037143933\\
25	0.00209989730999014\\
26	0.00209676020131436\\
27	0.00132748565863993\\
28	0.000671656202584386\\
29	0.000954424674037531\\
30	0.000177468952420156\\
31	0.000650070355965607\\
32	3.11171531629488e-05\\
33	0.000387821062964481\\
34	5.77070266949857e-06\\
35	0.000172120051129388\\
36	2.23947640798412e-06\\
37	8.78767018853234e-05\\
38	1.13761870506857e-06\\
39	5.46516476755943e-05\\
40	7.04111376267606e-07\\
41	3.27951368630123e-05\\
42	4.53837487994564e-07\\
42	4.53672171858076e-07\\
41	3.27940468250821e-05\\
40	6.42889682312678e-07\\
39	5.12676334504795e-05\\
38	9.84944113820716e-07\\
37	7.72522550189537e-05\\
36	1.87824324560822e-06\\
35	0.000146148817592388\\
34	4.74704192905737e-06\\
33	0.000317326695002289\\
32	1.86862350233814e-05\\
31	0.000517572418749452\\
30	0.000136093976786092\\
29	0.000700396528779948\\
28	0.000560622630225301\\
27	0.000879036097534117\\
26	0.00179663102535547\\
25	0.00135745773212043\\
24	0.00414091439107192\\
23	0.00220895974459492\\
22	0.0099457835921266\\
21	0.00473164197898162\\
20	0.0216090071563636\\
19	0.0106234898126133\\
18	0.0459568921125725\\
17	0.0236514820720883\\
16	0.10161039397908\\
15	0.0521033820213675\\
14	0.211981746601997\\
13	0.0975138801624456\\
12	0.456022197124867\\
11	0.189312881397786\\
10	1.05915252186257\\
9	0.369539734787446\\
8	2.35854215291574\\
7	0.70647162999463\\
6	4.90475505717655\\
5	1.28348831994653\\
4	9.85908164090369\\
3	1.79657138330196\\
2	22.206622340126\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.409100295912765\\
3	0.205008810896197\\
4	0.0962218386703265\\
5	0.0454877890782235\\
6	0.0225385591412456\\
7	0.0113223681072687\\
8	0.00563665348366335\\
9	0.00291721676250006\\
10	0.00148972382353437\\
11	0.000755755769951127\\
12	0.000377551048331615\\
13	0.00018945225435896\\
14	9.11663813424414e-05\\
15	4.31581448950509e-05\\
16	2.03947283386492e-05\\
17	9.512705335617e-06\\
18	4.45915102660484e-06\\
19	2.2110956631513e-06\\
20	1.06196178218947e-06\\
21	6.94237834026999e-07\\
22	3.86443743377702e-07\\
22	3.70957193922296e-07\\
21	6.27683986275624e-07\\
20	9.25700112551821e-07\\
19	1.90925122602123e-06\\
18	3.77456165405251e-06\\
17	8.09916381837245e-06\\
16	1.73368056409558e-05\\
15	3.66453704574572e-05\\
14	7.70888542916938e-05\\
13	0.000160212056289293\\
12	0.000322480605644274\\
11	0.000657667851163959\\
10	0.00131039562994985\\
9	0.00260408993984889\\
8	0.00510590877789098\\
7	0.0103393554760078\\
6	0.0207137844025627\\
5	0.0422035128299822\\
4	0.0899681119021428\\
3	0.192287658868256\\
2	0.389191538301989\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.180162383384766\\
3	0.0531776950229302\\
4	0.011820023153802\\
5	0.00275568627617914\\
6	0.000902328073552084\\
7	0.000357833894954694\\
8	0.000136442323334551\\
9	6.24064159939651e-05\\
10	0.000104016794944504\\
11	0.000106060459420684\\
12	7.67592332955335e-05\\
13	4.57904012762218e-05\\
14	3.50675844764369e-05\\
15	1.3075805187674e-05\\
16	5.84467494565845e-06\\
17	1.95869388060312e-06\\
18	8.08386446487925e-07\\
19	4.87171742912486e-07\\
19	4.87171742912486e-07\\
18	7.57698753914349e-07\\
17	1.88258393041856e-06\\
16	5.54948634468179e-06\\
15	1.25055237752949e-05\\
14	3.35459259294498e-05\\
13	3.75785497539479e-05\\
12	5.86680171007366e-05\\
11	7.07881753347253e-05\\
10	5.22710466201676e-05\\
9	7.16608404563626e-06\\
8	1.81319741948925e-05\\
7	6.85525055910584e-05\\
6	0.000298215598616708\\
5	0.0015138677695084\\
4	0.00909683286871154\\
3	0.0466889324455868\\
2	0.164210934323311\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.200409053169856\\
3	0.0428564392945256\\
4	0.0100852833224022\\
5	0.00244577866795405\\
6	0.000599662776966249\\
7	0.000140734015138005\\
8	3.42050494152793e-05\\
9	7.51482401756369e-06\\
10	1.56562168623905e-06\\
11	5.20073633734886e-07\\
11	4.81784799521259e-07\\
10	1.44662882002425e-06\\
9	6.71987398053792e-06\\
8	2.9491210257502e-05\\
7	0.000117471273716997\\
6	0.000504240663914065\\
5	0.0020931752088026\\
4	0.00890787575511376\\
3	0.0385051594625736\\
2	0.185888449501133\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	23.6068922070545\\
3	2.32070845215446\\
4	10.4880991582757\\
5	1.67276067013233\\
6	5.20051372354987\\
7	0.919833300892203\\
8	2.50106032807535\\
9	0.481753776490221\\
10	1.1295931641271\\
11	0.248069701018336\\
12	0.488362287203297\\
13	0.128994920153976\\
14	0.228309792910807\\
15	0.0696146443313778\\
16	0.110145181002201\\
17	0.03191054386045\\
18	0.049990007892441\\
19	0.0144824683977901\\
20	0.0236703959644718\\
21	0.00644381985627924\\
22	0.0108467396531205\\
23	0.002947904185109\\
24	0.00452035905273261\\
25	0.00172867752105529\\
26	0.00194669561333492\\
27	0.00110326087808702\\
28	0.000616139416404844\\
29	0.000827410601408739\\
30	0.000156781464603124\\
31	0.00058382138735753\\
32	2.49016940931651e-05\\
33	0.000352573878983385\\
34	5.25887229927797e-06\\
35	0.000159134434360888\\
36	2.05885982679617e-06\\
37	8.25644784521386e-05\\
38	1.06128140944464e-06\\
39	5.29596405630369e-05\\
40	6.73500529290142e-07\\
41	3.27945918440472e-05\\
42	4.5375482992632e-07\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.399145917107377\\
3	0.198648234882226\\
4	0.0930949752862346\\
5	0.0438456509541028\\
6	0.0216261717719041\\
7	0.0108308617916382\\
8	0.00537128113077717\\
9	0.00276065335117447\\
10	0.00140005972674211\\
11	0.000706711810557543\\
12	0.000350015826987945\\
13	0.000174832155324126\\
14	8.41276178170676e-05\\
15	3.99017576762541e-05\\
16	1.88657669898025e-05\\
17	8.80593457699472e-06\\
18	4.11685634032867e-06\\
19	2.06017344458626e-06\\
20	9.93830947370644e-07\\
21	6.60960910151311e-07\\
22	3.78700468649999e-07\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.172186658854039\\
3	0.0499333137342585\\
4	0.0104584280112568\\
5	0.00213477702284377\\
6	0.000600271836084396\\
7	0.000213193200272876\\
8	7.72871487647215e-05\\
9	3.47862500198007e-05\\
10	7.81439207823357e-05\\
11	8.84243173777046e-05\\
12	6.77136251981351e-05\\
13	4.16844755150849e-05\\
14	3.43067552029434e-05\\
15	1.27906644814844e-05\\
16	5.69708064517012e-06\\
17	1.92063890551084e-06\\
18	7.83042600201137e-07\\
19	4.87171742912486e-07\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.193148751335494\\
3	0.0406807993785496\\
4	0.00949657953875799\\
5	0.00226947693837833\\
6	0.000551951720440157\\
7	0.000129102644427501\\
8	3.18481298363906e-05\\
9	7.1173489990508e-06\\
10	1.50612525313165e-06\\
11	5.00929216628073e-07\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	25.0071620739829\\
3	2.84484552100697\\
4	11.1171166756476\\
5	2.06203302031814\\
6	5.49627238992319\\
7	1.13319497178978\\
8	2.64357850323496\\
9	0.593967818192996\\
10	1.20003380639163\\
11	0.306826520638886\\
12	0.520702377281728\\
13	0.160475960145507\\
14	0.244637839219618\\
15	0.087125906641388\\
16	0.118679968025323\\
17	0.0401696056488118\\
18	0.0540231236723095\\
19	0.0183414469829669\\
20	0.02573178477258\\
21	0.00815599773357687\\
22	0.0117476957141143\\
23	0.00368684862562308\\
24	0.0048998037143933\\
25	0.00209989730999014\\
26	0.00209676020131436\\
27	0.00132748565863993\\
28	0.000671656202584386\\
29	0.000954424674037531\\
30	0.000177468952420156\\
31	0.000650070355965607\\
32	3.11171531629488e-05\\
33	0.000387821062964481\\
34	5.77070266949857e-06\\
35	0.000172120051129388\\
36	2.23947640798412e-06\\
37	8.78767018853234e-05\\
38	1.13761870506857e-06\\
39	5.46516476755943e-05\\
40	7.04111376267606e-07\\
41	3.27951368630123e-05\\
42	4.53837487994564e-07\\
42	4.53672171858076e-07\\
41	3.27940468250821e-05\\
40	6.42889682312678e-07\\
39	5.12676334504795e-05\\
38	9.84944113820716e-07\\
37	7.72522550189537e-05\\
36	1.87824324560822e-06\\
35	0.000146148817592388\\
34	4.74704192905737e-06\\
33	0.000317326695002289\\
32	1.86862350233814e-05\\
31	0.000517572418749452\\
30	0.000136093976786092\\
29	0.000700396528779948\\
28	0.000560622630225301\\
27	0.000879036097534117\\
26	0.00179663102535547\\
25	0.00135745773212043\\
24	0.00414091439107192\\
23	0.00220895974459492\\
22	0.0099457835921266\\
21	0.00473164197898162\\
20	0.0216090071563636\\
19	0.0106234898126133\\
18	0.0459568921125725\\
17	0.0236514820720883\\
16	0.10161039397908\\
15	0.0521033820213675\\
14	0.211981746601997\\
13	0.0975138801624456\\
12	0.456022197124867\\
11	0.189312881397786\\
10	1.05915252186257\\
9	0.369539734787446\\
8	2.35854215291574\\
7	0.70647162999463\\
6	4.90475505717655\\
5	1.28348831994653\\
4	9.85908164090369\\
3	1.79657138330196\\
2	22.206622340126\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.409100295912765\\
3	0.205008810896197\\
4	0.0962218386703265\\
5	0.0454877890782235\\
6	0.0225385591412456\\
7	0.0113223681072687\\
8	0.00563665348366335\\
9	0.00291721676250006\\
10	0.00148972382353437\\
11	0.000755755769951127\\
12	0.000377551048331615\\
13	0.00018945225435896\\
14	9.11663813424414e-05\\
15	4.31581448950509e-05\\
16	2.03947283386492e-05\\
17	9.512705335617e-06\\
18	4.45915102660484e-06\\
19	2.2110956631513e-06\\
20	1.06196178218947e-06\\
21	6.94237834026999e-07\\
22	3.86443743377702e-07\\
22	3.70957193922296e-07\\
21	6.27683986275624e-07\\
20	9.25700112551821e-07\\
19	1.90925122602123e-06\\
18	3.77456165405251e-06\\
17	8.09916381837245e-06\\
16	1.73368056409558e-05\\
15	3.66453704574572e-05\\
14	7.70888542916938e-05\\
13	0.000160212056289293\\
12	0.000322480605644274\\
11	0.000657667851163959\\
10	0.00131039562994985\\
9	0.00260408993984889\\
8	0.00510590877789098\\
7	0.0103393554760078\\
6	0.0207137844025627\\
5	0.0422035128299822\\
4	0.0899681119021428\\
3	0.192287658868256\\
2	0.389191538301989\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.180162383384766\\
3	0.0531776950229302\\
4	0.011820023153802\\
5	0.00275568627617914\\
6	0.000902328073552084\\
7	0.000357833894954694\\
8	0.000136442323334551\\
9	6.24064159939651e-05\\
10	0.000104016794944504\\
11	0.000106060459420684\\
12	7.67592332955335e-05\\
13	4.57904012762218e-05\\
14	3.50675844764369e-05\\
15	1.3075805187674e-05\\
16	5.84467494565845e-06\\
17	1.95869388060312e-06\\
18	8.08386446487925e-07\\
19	4.87171742912486e-07\\
19	4.87171742912486e-07\\
18	7.57698753914349e-07\\
17	1.88258393041856e-06\\
16	5.54948634468179e-06\\
15	1.25055237752949e-05\\
14	3.35459259294498e-05\\
13	3.75785497539479e-05\\
12	5.86680171007366e-05\\
11	7.07881753347253e-05\\
10	5.22710466201676e-05\\
9	7.16608404563626e-06\\
8	1.81319741948925e-05\\
7	6.85525055910584e-05\\
6	0.000298215598616708\\
5	0.0015138677695084\\
4	0.00909683286871154\\
3	0.0466889324455868\\
2	0.164210934323311\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.200409053169856\\
3	0.0428564392945256\\
4	0.0100852833224022\\
5	0.00244577866795405\\
6	0.000599662776966249\\
7	0.000140734015138005\\
8	3.42050494152793e-05\\
9	7.51482401756369e-06\\
10	1.56562168623905e-06\\
11	5.20073633734886e-07\\
11	4.81784799521259e-07\\
10	1.44662882002425e-06\\
9	6.71987398053792e-06\\
8	2.9491210257502e-05\\
7	0.000117471273716997\\
6	0.000504240663914065\\
5	0.0020931752088026\\
4	0.00890787575511376\\
3	0.0385051594625736\\
2	0.185888449501133\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	23.6068922070545\\
3	2.32070845215446\\
4	10.4880991582757\\
5	1.67276067013233\\
6	5.20051372354987\\
7	0.919833300892203\\
8	2.50106032807535\\
9	0.481753776490221\\
10	1.1295931641271\\
11	0.248069701018336\\
12	0.488362287203297\\
13	0.128994920153976\\
14	0.228309792910807\\
15	0.0696146443313778\\
16	0.110145181002201\\
17	0.03191054386045\\
18	0.049990007892441\\
19	0.0144824683977901\\
20	0.0236703959644718\\
21	0.00644381985627924\\
22	0.0108467396531205\\
23	0.002947904185109\\
24	0.00452035905273261\\
25	0.00172867752105529\\
26	0.00194669561333492\\
27	0.00110326087808702\\
28	0.000616139416404844\\
29	0.000827410601408739\\
30	0.000156781464603124\\
31	0.00058382138735753\\
32	2.49016940931651e-05\\
33	0.000352573878983385\\
34	5.25887229927797e-06\\
35	0.000159134434360888\\
36	2.05885982679617e-06\\
37	8.25644784521386e-05\\
38	1.06128140944464e-06\\
39	5.29596405630369e-05\\
40	6.73500529290142e-07\\
41	3.27945918440472e-05\\
42	4.5375482992632e-07\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.399145917107377\\
3	0.198648234882226\\
4	0.0930949752862346\\
5	0.0438456509541028\\
6	0.0216261717719041\\
7	0.0108308617916382\\
8	0.00537128113077717\\
9	0.00276065335117447\\
10	0.00140005972674211\\
11	0.000706711810557543\\
12	0.000350015826987945\\
13	0.000174832155324126\\
14	8.41276178170676e-05\\
15	3.99017576762541e-05\\
16	1.88657669898025e-05\\
17	8.80593457699472e-06\\
18	4.11685634032867e-06\\
19	2.06017344458626e-06\\
20	9.93830947370644e-07\\
21	6.60960910151311e-07\\
22	3.78700468649999e-07\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.172186658854039\\
3	0.0499333137342585\\
4	0.0104584280112568\\
5	0.00213477702284377\\
6	0.000600271836084396\\
7	0.000213193200272876\\
8	7.72871487647215e-05\\
9	3.47862500198007e-05\\
10	7.81439207823357e-05\\
11	8.84243173777046e-05\\
12	6.77136251981351e-05\\
13	4.16844755150849e-05\\
14	3.43067552029434e-05\\
15	1.27906644814844e-05\\
16	5.69708064517012e-06\\
17	1.92063890551084e-06\\
18	7.83042600201137e-07\\
19	4.87171742912486e-07\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.193148751335494\\
3	0.0406807993785496\\
4	0.00949657953875799\\
5	0.00226947693837833\\
6	0.000551951720440157\\
7	0.000129102644427501\\
8	3.18481298363906e-05\\
9	7.1173489990508e-06\\
10	1.50612525313165e-06\\
11	5.00929216628073e-07\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	25.0071620739829\\
3	2.84484552100697\\
4	11.1171166756476\\
5	2.06203302031814\\
6	5.49627238992319\\
7	1.13319497178978\\
8	2.64357850323496\\
9	0.593967818192996\\
10	1.20003380639163\\
11	0.306826520638886\\
12	0.520702377281728\\
13	0.160475960145507\\
14	0.244637839219618\\
15	0.087125906641388\\
16	0.118679968025323\\
17	0.0401696056488118\\
18	0.0540231236723095\\
19	0.0183414469829669\\
20	0.02573178477258\\
21	0.00815599773357687\\
22	0.0117476957141143\\
23	0.00368684862562308\\
24	0.0048998037143933\\
25	0.00209989730999014\\
26	0.00209676020131436\\
27	0.00132748565863993\\
28	0.000671656202584386\\
29	0.000954424674037531\\
30	0.000177468952420156\\
31	0.000650070355965607\\
32	3.11171531629488e-05\\
33	0.000387821062964481\\
34	5.77070266949857e-06\\
35	0.000172120051129388\\
36	2.23947640798412e-06\\
37	8.78767018853234e-05\\
38	1.13761870506857e-06\\
39	5.46516476755943e-05\\
40	7.04111376267606e-07\\
41	3.27951368630123e-05\\
42	4.53837487994564e-07\\
42	4.53672171858076e-07\\
41	3.27940468250821e-05\\
40	6.42889682312678e-07\\
39	5.12676334504795e-05\\
38	9.84944113820716e-07\\
37	7.72522550189537e-05\\
36	1.87824324560822e-06\\
35	0.000146148817592388\\
34	4.74704192905737e-06\\
33	0.000317326695002289\\
32	1.86862350233814e-05\\
31	0.000517572418749452\\
30	0.000136093976786092\\
29	0.000700396528779948\\
28	0.000560622630225301\\
27	0.000879036097534117\\
26	0.00179663102535547\\
25	0.00135745773212043\\
24	0.00414091439107192\\
23	0.00220895974459492\\
22	0.0099457835921266\\
21	0.00473164197898162\\
20	0.0216090071563636\\
19	0.0106234898126133\\
18	0.0459568921125725\\
17	0.0236514820720883\\
16	0.10161039397908\\
15	0.0521033820213675\\
14	0.211981746601997\\
13	0.0975138801624456\\
12	0.456022197124867\\
11	0.189312881397786\\
10	1.05915252186257\\
9	0.369539734787446\\
8	2.35854215291574\\
7	0.70647162999463\\
6	4.90475505717655\\
5	1.28348831994653\\
4	9.85908164090369\\
3	1.79657138330196\\
2	22.206622340126\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.409100295912765\\
3	0.205008810896197\\
4	0.0962218386703265\\
5	0.0454877890782235\\
6	0.0225385591412456\\
7	0.0113223681072687\\
8	0.00563665348366335\\
9	0.00291721676250006\\
10	0.00148972382353437\\
11	0.000755755769951127\\
12	0.000377551048331615\\
13	0.00018945225435896\\
14	9.11663813424414e-05\\
15	4.31581448950509e-05\\
16	2.03947283386492e-05\\
17	9.512705335617e-06\\
18	4.45915102660484e-06\\
19	2.2110956631513e-06\\
20	1.06196178218947e-06\\
21	6.94237834026999e-07\\
22	3.86443743377702e-07\\
22	3.70957193922296e-07\\
21	6.27683986275624e-07\\
20	9.25700112551821e-07\\
19	1.90925122602123e-06\\
18	3.77456165405251e-06\\
17	8.09916381837245e-06\\
16	1.73368056409558e-05\\
15	3.66453704574572e-05\\
14	7.70888542916938e-05\\
13	0.000160212056289293\\
12	0.000322480605644274\\
11	0.000657667851163959\\
10	0.00131039562994985\\
9	0.00260408993984889\\
8	0.00510590877789098\\
7	0.0103393554760078\\
6	0.0207137844025627\\
5	0.0422035128299822\\
4	0.0899681119021428\\
3	0.192287658868256\\
2	0.389191538301989\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.180162383384766\\
3	0.0531776950229302\\
4	0.011820023153802\\
5	0.00275568627617914\\
6	0.000902328073552084\\
7	0.000357833894954694\\
8	0.000136442323334551\\
9	6.24064159939651e-05\\
10	0.000104016794944504\\
11	0.000106060459420684\\
12	7.67592332955335e-05\\
13	4.57904012762218e-05\\
14	3.50675844764369e-05\\
15	1.3075805187674e-05\\
16	5.84467494565845e-06\\
17	1.95869388060312e-06\\
18	8.08386446487925e-07\\
19	4.87171742912486e-07\\
19	4.87171742912486e-07\\
18	7.57698753914349e-07\\
17	1.88258393041856e-06\\
16	5.54948634468179e-06\\
15	1.25055237752949e-05\\
14	3.35459259294498e-05\\
13	3.75785497539479e-05\\
12	5.86680171007366e-05\\
11	7.07881753347253e-05\\
10	5.22710466201676e-05\\
9	7.16608404563626e-06\\
8	1.81319741948925e-05\\
7	6.85525055910584e-05\\
6	0.000298215598616708\\
5	0.0015138677695084\\
4	0.00909683286871154\\
3	0.0466889324455868\\
2	0.164210934323311\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.200409053169856\\
3	0.0428564392945256\\
4	0.0100852833224022\\
5	0.00244577866795405\\
6	0.000599662776966249\\
7	0.000140734015138005\\
8	3.42050494152793e-05\\
9	7.51482401756369e-06\\
10	1.56562168623905e-06\\
11	5.20073633734886e-07\\
11	4.81784799521259e-07\\
10	1.44662882002425e-06\\
9	6.71987398053792e-06\\
8	2.9491210257502e-05\\
7	0.000117471273716997\\
6	0.000504240663914065\\
5	0.0020931752088026\\
4	0.00890787575511376\\
3	0.0385051594625736\\
2	0.185888449501133\\
1	1\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	23.6068922070545\\
3	2.32070845215446\\
4	10.4880991582757\\
5	1.67276067013233\\
6	5.20051372354987\\
7	0.919833300892203\\
8	2.50106032807535\\
9	0.481753776490221\\
10	1.1295931641271\\
11	0.248069701018336\\
12	0.488362287203297\\
13	0.128994920153976\\
14	0.228309792910807\\
15	0.0696146443313778\\
16	0.110145181002201\\
17	0.03191054386045\\
18	0.049990007892441\\
19	0.0144824683977901\\
20	0.0236703959644718\\
21	0.00644381985627924\\
22	0.0108467396531205\\
23	0.002947904185109\\
24	0.00452035905273261\\
25	0.00172867752105529\\
26	0.00194669561333492\\
27	0.00110326087808702\\
28	0.000616139416404844\\
29	0.000827410601408739\\
30	0.000156781464603124\\
31	0.00058382138735753\\
32	2.49016940931651e-05\\
33	0.000352573878983385\\
34	5.25887229927797e-06\\
35	0.000159134434360888\\
36	2.05885982679617e-06\\
37	8.25644784521386e-05\\
38	1.06128140944464e-06\\
39	5.29596405630369e-05\\
40	6.73500529290142e-07\\
41	3.27945918440472e-05\\
42	4.5375482992632e-07\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.399145917107377\\
3	0.198648234882226\\
4	0.0930949752862346\\
5	0.0438456509541028\\
6	0.0216261717719041\\
7	0.0108308617916382\\
8	0.00537128113077717\\
9	0.00276065335117447\\
10	0.00140005972674211\\
11	0.000706711810557543\\
12	0.000350015826987945\\
13	0.000174832155324126\\
14	8.41276178170676e-05\\
15	3.99017576762541e-05\\
16	1.88657669898025e-05\\
17	8.80593457699472e-06\\
18	4.11685634032867e-06\\
19	2.06017344458626e-06\\
20	9.93830947370644e-07\\
21	6.60960910151311e-07\\
22	3.78700468649999e-07\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.172186658854039\\
3	0.0499333137342585\\
4	0.0104584280112568\\
5	0.00213477702284377\\
6	0.000600271836084396\\
7	0.000213193200272876\\
8	7.72871487647215e-05\\
9	3.47862500198007e-05\\
10	7.81439207823357e-05\\
11	8.84243173777046e-05\\
12	6.77136251981351e-05\\
13	4.16844755150849e-05\\
14	3.43067552029434e-05\\
15	1.27906644814844e-05\\
16	5.69708064517012e-06\\
17	1.92063890551084e-06\\
18	7.83042600201137e-07\\
19	4.87171742912486e-07\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.193148751335494\\
3	0.0406807993785496\\
4	0.00949657953875799\\
5	0.00226947693837833\\
6	0.000551951720440157\\
7	0.000129102644427501\\
8	3.18481298363906e-05\\
9	7.1173489990508e-06\\
10	1.50612525313165e-06\\
11	5.00929216628073e-07\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	25.0071620739829\\
3	2.84484552100697\\
4	11.1171166756476\\
5	2.06203302031814\\
6	5.49627238992319\\
7	1.13319497178978\\
8	2.64357850323496\\
9	0.593967818192996\\
10	1.20003380639163\\
11	0.306826520638886\\
12	0.520702377281728\\
13	0.160475960145507\\
14	0.244637839219618\\
15	0.087125906641388\\
16	0.118679968025323\\
17	0.0401696056488118\\
18	0.0540231236723095\\
19	0.0183414469829669\\
20	0.02573178477258\\
21	0.00815599773357687\\
22	0.0117476957141143\\
23	0.00368684862562308\\
24	0.0048998037143933\\
25	0.00209989730999014\\
26	0.00209676020131436\\
27	0.00132748565863993\\
28	0.000671656202584386\\
29	0.000954424674037531\\
30	0.000177468952420156\\
31	0.000650070355965607\\
32	3.11171531629488e-05\\
33	0.000387821062964481\\
34	5.77070266949857e-06\\
35	0.000172120051129388\\
36	2.23947640798412e-06\\
37	8.78767018853234e-05\\
38	1.13761870506857e-06\\
39	5.46516476755943e-05\\
40	7.04111376267606e-07\\
41	3.27951368630123e-05\\
42	4.53837487994564e-07\\
42	4.53672171858076e-07\\
41	3.27940468250821e-05\\
40	6.42889682312678e-07\\
39	5.12676334504795e-05\\
38	9.84944113820716e-07\\
37	7.72522550189537e-05\\
36	1.87824324560822e-06\\
35	0.000146148817592388\\
34	4.74704192905737e-06\\
33	0.000317326695002289\\
32	1.86862350233814e-05\\
31	0.000517572418749452\\
30	0.000136093976786092\\
29	0.000700396528779948\\
28	0.000560622630225301\\
27	0.000879036097534117\\
26	0.00179663102535547\\
25	0.00135745773212043\\
24	0.00414091439107192\\
23	0.00220895974459492\\
22	0.0099457835921266\\
21	0.00473164197898162\\
20	0.0216090071563636\\
19	0.0106234898126133\\
18	0.0459568921125725\\
17	0.0236514820720883\\
16	0.10161039397908\\
15	0.0521033820213675\\
14	0.211981746601997\\
13	0.0975138801624456\\
12	0.456022197124867\\
11	0.189312881397786\\
10	1.05915252186257\\
9	0.369539734787446\\
8	2.35854215291574\\
7	0.70647162999463\\
6	4.90475505717655\\
5	1.28348831994653\\
4	9.85908164090369\\
3	1.79657138330196\\
2	22.206622340126\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.409100295912765\\
3	0.205008810896197\\
4	0.0962218386703265\\
5	0.0454877890782235\\
6	0.0225385591412456\\
7	0.0113223681072687\\
8	0.00563665348366335\\
9	0.00291721676250006\\
10	0.00148972382353437\\
11	0.000755755769951127\\
12	0.000377551048331615\\
13	0.00018945225435896\\
14	9.11663813424414e-05\\
15	4.31581448950509e-05\\
16	2.03947283386492e-05\\
17	9.512705335617e-06\\
18	4.45915102660484e-06\\
19	2.2110956631513e-06\\
20	1.06196178218947e-06\\
21	6.94237834026999e-07\\
22	3.86443743377702e-07\\
22	3.70957193922296e-07\\
21	6.27683986275624e-07\\
20	9.25700112551821e-07\\
19	1.90925122602123e-06\\
18	3.77456165405251e-06\\
17	8.09916381837245e-06\\
16	1.73368056409558e-05\\
15	3.66453704574572e-05\\
14	7.70888542916938e-05\\
13	0.000160212056289293\\
12	0.000322480605644274\\
11	0.000657667851163959\\
10	0.00131039562994985\\
9	0.00260408993984889\\
8	0.00510590877789098\\
7	0.0103393554760078\\
6	0.0207137844025627\\
5	0.0422035128299822\\
4	0.0899681119021428\\
3	0.192287658868256\\
2	0.389191538301989\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.180162383384766\\
3	0.0531776950229302\\
4	0.011820023153802\\
5	0.00275568627617914\\
6	0.000902328073552084\\
7	0.000357833894954694\\
8	0.000136442323334551\\
9	6.24064159939651e-05\\
10	0.000104016794944504\\
11	0.000106060459420684\\
12	7.67592332955335e-05\\
13	4.57904012762218e-05\\
14	3.50675844764369e-05\\
15	1.3075805187674e-05\\
16	5.84467494565845e-06\\
17	1.95869388060312e-06\\
18	8.08386446487925e-07\\
19	4.87171742912486e-07\\
19	4.87171742912486e-07\\
18	7.57698753914349e-07\\
17	1.88258393041856e-06\\
16	5.54948634468179e-06\\
15	1.25055237752949e-05\\
14	3.35459259294498e-05\\
13	3.75785497539479e-05\\
12	5.86680171007366e-05\\
11	7.07881753347253e-05\\
10	5.22710466201676e-05\\
9	7.16608404563626e-06\\
8	1.81319741948925e-05\\
7	6.85525055910584e-05\\
6	0.000298215598616708\\
5	0.0015138677695084\\
4	0.00909683286871154\\
3	0.0466889324455868\\
2	0.164210934323311\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.200409053169856\\
3	0.0428564392945256\\
4	0.0100852833224022\\
5	0.00244577866795405\\
6	0.000599662776966249\\
7	0.000140734015138005\\
8	3.42050494152793e-05\\
9	7.51482401756369e-06\\
10	1.56562168623905e-06\\
11	5.20073633734886e-07\\
11	4.81784799521259e-07\\
10	1.44662882002425e-06\\
9	6.71987398053792e-06\\
8	2.9491210257502e-05\\
7	0.000117471273716997\\
6	0.000504240663914065\\
5	0.0020931752088026\\
4	0.00890787575511376\\
3	0.0385051594625736\\
2	0.185888449501133\\
1	1\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.405\columnwidth,
height=1.84in,
at={(-0.053\columnwidth,-0.202in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Pajek_Roget.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.314\columnwidth,
height=1.5in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CG Relative Residual},
axis background/.style={fill=white},
%
%
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	164.764040143544\\
3	1.28907672417283\\
4	91.889321364208\\
5	1.32333276562423\\
6	62.3034433775312\\
7	1.7642565002234\\
8	43.768150172863\\
9	1.41579269293213\\
10	31.6605826602708\\
11	1.64759009086343\\
12	25.7125499422692\\
13	1.51531240026358\\
14	20.1069764739643\\
15	1.49059259300419\\
16	18.0190333012603\\
17	1.86852517263415\\
18	14.6394693591759\\
19	2.17500231017527\\
20	11.9429678835747\\
21	2.33795212822728\\
22	9.74276439575014\\
23	2.23562009968657\\
24	7.65820809316217\\
25	2.37479732312964\\
26	5.90046089406372\\
27	2.93715525153018\\
28	5.0333736758692\\
29	2.94610478986614\\
30	3.95983735250657\\
31	3.49439229057915\\
32	2.96601519382559\\
33	3.7817519458088\\
34	2.53467396087772\\
35	3.29444045185625\\
36	2.28356180944946\\
37	3.20396501729041\\
38	2.33783281387006\\
39	2.78264134489204\\
40	2.9170383100047\\
41	2.12047640995227\\
42	2.95348020696933\\
43	2.08840927816809\\
44	2.94858526157714\\
45	1.77001346139494\\
46	2.40396698324356\\
47	1.68306113543732\\
48	2.12229571619044\\
49	1.92620363022356\\
50	1.79508500356143\\
51	2.30764530948101\\
52	1.49609844933869\\
53	2.62501569849757\\
54	1.14553983203709\\
55	3.58694316892392\\
56	0.699039985597174\\
57	4.50396208713292\\
58	0.484371840951725\\
59	4.63723692826016\\
60	0.414585528726264\\
61	4.47838596702664\\
62	0.289818836868931\\
63	4.31959942515333\\
64	0.414403933909769\\
65	3.99059611568615\\
66	0.631375726726012\\
67	4.0465162366372\\
68	0.872761809487488\\
69	3.25749813523655\\
70	0.979570547074371\\
71	3.21250266116982\\
72	0.868261021330254\\
73	3.42086954634863\\
74	0.749441999377018\\
75	3.09591764226641\\
76	0.464855064604158\\
77	2.981550062268\\
78	0.348335416694484\\
79	3.95238979832483\\
80	0.287725731947027\\
81	4.51749685534149\\
82	0.214325356965573\\
83	4.09801577655828\\
84	0.141541382888451\\
85	4.32646474835675\\
86	0.116846537079917\\
87	4.22422003632593\\
88	0.23842237928636\\
89	4.17451558126297\\
90	0.167078107705598\\
91	4.72453970731337\\
92	0.166408019860663\\
93	4.65196010421359\\
94	0.170587346048931\\
95	3.9951545067374\\
96	0.171306743800069\\
97	4.88983851732825\\
98	0.157531120096414\\
99	4.59554558483099\\
100	0.164975438556104\\
101	4.08122389033786\\
102	0.190680456755128\\
103	4.70308168889682\\
104	0.129682662235587\\
105	4.29038509073943\\
106	0.114900693589377\\
107	4.15248927001428\\
108	0.100167379878472\\
109	4.30796372445622\\
110	0.0887804110996449\\
111	4.16064893335652\\
112	0.0977358540030343\\
113	4.14983495781587\\
114	0.109377074508067\\
115	3.68625946602385\\
116	0.170944830335026\\
117	3.32378476815042\\
118	0.215483502681556\\
119	2.44654152955813\\
120	0.195756476758358\\
121	2.94223626621773\\
122	0.205463824449746\\
123	3.70250827841011\\
124	0.211629142917254\\
125	3.46910273589613\\
126	0.23905916652012\\
127	2.76665274392249\\
128	0.257487642173089\\
129	2.78751860609599\\
130	0.28175984636005\\
131	2.92569535810561\\
132	0.347341250707721\\
133	2.89652775059986\\
134	0.297233300627259\\
135	2.82862335407277\\
136	0.216563316166261\\
137	2.54661696595337\\
138	0.121715897628302\\
139	2.55212328767481\\
140	0.107323276775295\\
141	2.38022587800176\\
142	0.119364484601732\\
143	2.10092340872857\\
144	0.111362149583628\\
145	1.98851249522726\\
146	0.10485996077702\\
147	1.72544015809639\\
148	0.125334120756146\\
149	1.69250889919555\\
150	0.0885743555469478\\
151	1.86703921171304\\
152	0.0908173122699198\\
153	1.91161789193784\\
154	0.0815083506775246\\
155	2.00339086548636\\
156	0.10376890418722\\
157	2.45387541730386\\
158	0.0909634891120569\\
159	2.39708987236727\\
160	0.0956843149959743\\
161	2.46937539532839\\
162	0.0676152063902923\\
163	2.36584333021435\\
164	0.0510817618225273\\
165	2.19960402310978\\
166	0.0494230792045946\\
167	1.71758099738886\\
168	0.0390384706791797\\
169	2.16198664275306\\
170	0.0379275536924693\\
171	2.03796074217723\\
172	0.0409971437005311\\
173	1.88134985757839\\
174	0.0424315044041704\\
175	2.1455235569771\\
176	0.0789511853507399\\
177	2.08421027057272\\
178	0.0750551173262446\\
179	1.9963269443232\\
180	0.0391672998043487\\
181	2.08623651889606\\
182	0.0347032028502038\\
183	1.95859094711561\\
184	0.0353402003301127\\
185	2.2321370391802\\
186	0.0373707115864149\\
187	2.0155214011867\\
188	0.0631213598909205\\
189	1.73840022718893\\
190	0.156732888031977\\
191	1.69181436172319\\
192	0.255150615758593\\
193	1.55396619885372\\
194	0.357137499456842\\
195	1.66443700389651\\
196	0.377089881549004\\
197	1.58299662456833\\
198	0.260480051989959\\
199	1.60758637893825\\
200	0.171384820652119\\
201	1.86610600689525\\
202	0.208376316540373\\
203	1.84257977275248\\
204	0.198276009825296\\
205	1.65674336856991\\
206	0.351014357749783\\
207	1.80905878690743\\
208	0.409979943402784\\
209	2.38907252569989\\
210	0.350705301274583\\
211	2.87953431615009\\
212	0.489798964953769\\
213	2.46179495079467\\
214	0.465797896022976\\
215	2.47677249961527\\
216	0.428315659411408\\
217	2.56644518736487\\
218	0.409393491122306\\
219	2.33553027471652\\
220	0.238127651436375\\
221	2.17400153982364\\
222	0.266359565806233\\
223	2.25046536919116\\
224	0.2043654880068\\
225	2.86942916450878\\
226	0.370253362891211\\
227	2.40043824940018\\
228	0.431556189564629\\
229	1.91456629796749\\
230	0.193983504203583\\
231	2.59921673138474\\
232	0.21029982261831\\
233	3.4138051214812\\
234	0.186019896872413\\
235	3.20613013244939\\
236	0.221597913265754\\
237	3.24758138462771\\
238	0.19460957320654\\
239	3.46495766445966\\
240	0.250042517361884\\
241	2.9576591999275\\
242	0.231715017605199\\
243	3.35091005895126\\
244	0.174678844109898\\
245	3.25342755377516\\
246	0.116219086898638\\
247	2.91152216099439\\
248	0.076400513782119\\
249	2.66659289680124\\
250	0.0841800373583267\\
251	2.12712671626246\\
252	0.0915301123329495\\
253	2.04564026028216\\
254	0.0754844250956964\\
255	1.99037063715858\\
256	0.0957384311038197\\
257	1.42724658666919\\
258	0.110634616620314\\
259	1.92441879896117\\
260	0.164790567077441\\
261	2.29694395766715\\
262	0.122371904199125\\
263	2.60415957645127\\
264	0.145267911551913\\
265	3.06507562885303\\
266	0.150792788547527\\
267	2.63797134658958\\
268	0.120854800918866\\
269	2.99432398021783\\
270	0.182103538215721\\
271	3.18040620835476\\
272	0.171800947703264\\
273	3.35071299950973\\
274	0.123985658429379\\
275	2.4433454391582\\
276	0.133421762976683\\
277	1.78207771609257\\
278	0.136900547112011\\
279	1.87333875304847\\
280	0.152165064197299\\
281	1.56989269183473\\
282	0.136758704699613\\
283	1.10046138017648\\
284	0.151679305849877\\
285	1.17466193861158\\
286	0.239565192294082\\
287	1.4243416146546\\
288	0.25063847355217\\
289	1.5506344928979\\
290	0.342274323328762\\
291	1.52028365665385\\
292	0.243061874451428\\
293	0.96945373517336\\
294	0.2351072157292\\
295	0.85959603079013\\
296	0.254484406972179\\
297	1.19646812447405\\
298	0.283373134420754\\
299	1.32472911771593\\
300	0.296077472977824\\
301	1.47302080546585\\
302	0.327686377658258\\
303	1.07866418588061\\
304	0.256412058214444\\
305	0.862198923433351\\
306	0.221922861540983\\
307	0.572986433775246\\
308	0.183381556063137\\
309	0.781852768234567\\
310	0.179859859334858\\
311	1.07590576372502\\
312	0.157445198355517\\
313	0.818501392765915\\
314	0.154344544225827\\
315	0.854595632232419\\
316	0.169376192782198\\
317	0.665781480432485\\
318	0.220834221445619\\
319	0.780603436761621\\
320	0.314989127215444\\
321	0.956587189109517\\
322	0.34624151687397\\
323	1.0513805358753\\
324	0.350505438457711\\
325	0.988045074029954\\
326	0.258510331740319\\
327	0.883413746298916\\
328	0.291121756191682\\
329	1.02375160639397\\
330	0.296390361532546\\
331	1.15887041220492\\
332	0.143066490015013\\
333	1.18767463044892\\
334	0.107831944930484\\
335	1.2673143429212\\
336	0.0815756732027831\\
337	1.25041623639599\\
338	0.0608353934268132\\
339	1.04756512506945\\
340	0.0673239283814922\\
341	1.08094111712716\\
342	0.0999366859657339\\
343	1.11790773938823\\
344	0.138193760553517\\
345	1.01518351672218\\
346	0.151296143906077\\
347	0.845211883720964\\
348	0.216680222911139\\
349	0.525546762880465\\
350	0.240391906287458\\
351	0.454757467025967\\
352	0.279939984859971\\
353	0.340406022976755\\
354	0.242301116890128\\
355	0.237022041756815\\
356	0.287712145358068\\
357	0.285713461555974\\
358	0.24280026548074\\
359	0.203575381052257\\
360	0.157833652410022\\
361	0.160544203465682\\
362	0.18972097718301\\
363	0.14117514368522\\
364	0.21724147953799\\
365	0.176650676091057\\
366	0.301784287888082\\
367	0.246102705325325\\
368	0.396762878709792\\
369	0.169600417591903\\
370	0.209359571584503\\
371	0.141844655191975\\
372	0.219307159491076\\
373	0.150062319320109\\
374	0.309092852457142\\
375	0.203994212537855\\
376	0.356373540331825\\
377	0.188204990148001\\
378	0.364335104808685\\
379	0.117334978459119\\
380	0.238318418964654\\
381	0.169394194454319\\
382	0.275870992037194\\
383	0.330634119857321\\
384	0.193178624951145\\
385	0.396971498411544\\
386	0.142679016417957\\
387	0.331520318484002\\
388	0.0704689758776859\\
389	0.186277440846216\\
390	0.0795821866975419\\
391	0.158933165831618\\
392	0.127358201490295\\
393	0.187903100068069\\
394	0.13227182858513\\
395	0.144933889897848\\
396	0.137410578980814\\
397	0.112714929844386\\
398	0.133890889023946\\
399	0.124290142294713\\
400	0.144277212765606\\
401	0.163391002418329\\
402	0.205484229200276\\
403	0.15518225167049\\
404	0.193285771653087\\
405	0.156787519366224\\
406	0.264209528951768\\
407	0.136274372044947\\
408	0.298991572108831\\
409	0.26814570817336\\
410	0.225859223851114\\
411	0.328000483906039\\
412	0.255262970320854\\
413	0.254494381799436\\
414	0.240005611009381\\
415	0.296984572099824\\
416	0.260748461231633\\
417	0.171197706007854\\
418	0.217658120512295\\
419	0.121171877963473\\
420	0.142284770082877\\
421	0.115127518633006\\
422	0.217700245891781\\
423	0.150522056239909\\
424	0.26206163456058\\
425	0.170745330561285\\
426	0.215467784658111\\
427	0.138335403628568\\
428	0.216113327104697\\
429	0.120474204566082\\
430	0.171926382780468\\
431	0.112206709041201\\
432	0.174388383172704\\
433	0.143144075392765\\
434	0.150550930837907\\
435	0.220797394430401\\
436	0.106482497914151\\
437	0.234071500278845\\
438	0.0883527011603026\\
439	0.243009183804412\\
440	0.0524674832031272\\
441	0.131915969144893\\
442	0.0543265723413504\\
443	0.0708555741377832\\
444	0.0796470676178446\\
445	0.060408551247892\\
446	0.127779786423054\\
447	0.0467351700582343\\
448	0.113611458983098\\
449	0.052496279388385\\
450	0.119495758873208\\
451	0.0532419296797149\\
452	0.144325318959536\\
453	0.053784072820306\\
454	0.166353131709317\\
455	0.0475065188328409\\
456	0.145065413250919\\
457	0.0660513352386002\\
458	0.1450764662515\\
459	0.0602356444707864\\
460	0.0931021740896042\\
461	0.050796316016104\\
462	0.116327604492337\\
463	0.0358038513281567\\
464	0.0720559478680937\\
465	0.0274728387838438\\
466	0.0618324202412934\\
467	0.0366191169420036\\
468	0.0661291073608398\\
469	0.0592861796349831\\
470	0.0936711748365149\\
471	0.0662525664183051\\
472	0.0960027339298063\\
473	0.0509485466711359\\
474	0.085511703506369\\
475	0.0355616294061551\\
476	0.0705801588755994\\
477	0.0284557349202096\\
478	0.0588266015861346\\
479	0.0378822205856297\\
480	0.0468260863548324\\
481	0.0397456684729348\\
482	0.0279887646818243\\
483	0.0161636486848939\\
484	0.0279139839514896\\
485	0.0156735870829962\\
486	0.0512297895051516\\
487	0.0299676277046556\\
488	0.0415868268584582\\
489	0.0504951843285831\\
490	0.0307534259897032\\
491	0.0725173207247092\\
492	0.0262763034763542\\
493	0.0670683915820085\\
494	0.0312447150304086\\
495	0.0792309147347214\\
496	0.0335809765625816\\
497	0.0550829248487207\\
498	0.0362875540265328\\
499	0.0462502865712005\\
500	0.0244599402105242\\
501	0.0570334072475907\\
502	0.0176261818445602\\
503	0.0167971555174281\\
504	0.00772959643019671\\
505	0.0106877909170277\\
506	0.00944275361072859\\
507	0.00540858392660538\\
508	0.00850334576036268\\
509	0.00623833220025306\\
510	0.00677933620422774\\
511	0.0157150332331219\\
512	0.00611152536673862\\
513	0.0287796892637856\\
514	0.00705414964827323\\
515	0.0418063974489273\\
516	0.00447247438195316\\
517	0.0186902798153079\\
518	0.00843266764609151\\
519	0.0132445000265724\\
520	0.00817910072553697\\
521	0.00497665118864195\\
522	0.0122895624250661\\
523	0.00644022509728711\\
524	0.0132977214907233\\
525	0.0061371941793285\\
526	0.008286365436279\\
527	0.00477374352012541\\
528	0.0083950345678292\\
529	0.00242284152159876\\
530	0.00710681616592738\\
531	0.00155218345294137\\
532	0.00501552719490994\\
533	0.00178221909020769\\
534	0.0065315189855497\\
535	0.00191079503582762\\
536	0.00535047181170491\\
537	0.00336660042322383\\
538	0.00355861814695269\\
539	0.00278984176155931\\
540	0.00555987034394376\\
541	0.00262048929312554\\
542	0.00733195030507743\\
543	0.00269809732381869\\
544	0.00459844683249669\\
545	0.00230884583906267\\
546	0.006495324640489\\
547	0.00183546217430695\\
548	0.00539138067382565\\
549	0.00213129776283875\\
550	0.00510067150384332\\
551	0.0036511432035676\\
552	0.00393652090981481\\
553	0.00267079893163284\\
554	0.0019960250067721\\
555	0.00337355800738767\\
556	0.00187242862593181\\
557	0.00308511064680565\\
558	0.00162227472340028\\
559	0.00397990414859489\\
560	0.00108920013270203\\
561	0.00374125787519885\\
562	0.00162316002050861\\
563	0.0037633050003473\\
564	0.00134157082074755\\
565	0.0077816980097824\\
566	0.00391499433092949\\
567	0.0062266834650658\\
568	0.00394503588909782\\
569	0.00496025321481014\\
570	0.00505993422372376\\
571	0.00467799498613114\\
572	0.00444513216959452\\
573	0.00756036056427589\\
574	0.00226244805931113\\
575	0.00394711297172674\\
576	0.00122637984383175\\
577	0.00258100723139696\\
578	0.000712396517367191\\
579	0.00302222530403203\\
580	0.000482027069200469\\
581	0.00211071092692921\\
582	0.000398596229379539\\
583	0.00140655240647209\\
584	0.0004431911007215\\
585	0.00103117067716919\\
586	0.000547150756244878\\
587	0.00203367327387721\\
588	0.000468371477139212\\
589	0.00213293399081601\\
590	0.000386938232387353\\
591	0.00187863235595437\\
592	0.000515450901959173\\
593	0.00269001319089004\\
594	0.000561409887718635\\
595	0.00232314699463629\\
596	0.000889658081130991\\
597	0.0014008743341338\\
598	0.000953815623109166\\
599	0.0014404374028263\\
600	0.000710947757394792\\
601	0.00140113309740967\\
602	0.000628368043931388\\
603	0.000952952195742387\\
604	0.000917653931939158\\
605	0.000855785213700904\\
606	0.000937764187222276\\
607	0.000706725379822629\\
608	0.000385802413944308\\
609	0.000651268443504518\\
610	0.000544990331584183\\
611	0.000653645934743004\\
612	0.0003388509721065\\
613	0.000775973616475152\\
614	0.00029063267358456\\
615	0.000842390260188043\\
616	0.000267779222603917\\
617	0.00198012192287063\\
618	0.000257420346652191\\
619	0.00350925844782457\\
620	0.00018573597626317\\
621	0.00165785387917683\\
622	0.000247754047967239\\
623	0.00107395850652701\\
624	0.000420442929534802\\
625	0.00186044437937685\\
626	0.000260546337532666\\
627	0.000583925393202615\\
628	0.000533058355138988\\
629	0.000517176119392423\\
630	0.000263981031147586\\
631	0.00044821510318011\\
632	0.000367155576123436\\
633	0.000401230245821203\\
634	0.000190954112250447\\
635	0.000526604797871742\\
636	0.000134075322728478\\
637	0.000438343238944897\\
638	0.000123710106553004\\
639	0.000363348683537972\\
640	0.000102283803099862\\
641	0.000220569999104963\\
642	9.994387241781e-05\\
643	0.000248116559077479\\
644	0.000113072229345727\\
645	0.00019138240476069\\
646	0.000106295548583799\\
647	0.000363114863649172\\
648	0.00011394870086607\\
649	0.000676775978977281\\
650	7.13296394151047e-05\\
651	0.00052196969025955\\
652	7.93612783625587e-05\\
653	0.000398104496987552\\
654	8.83189237262704e-05\\
655	0.000287051616131927\\
656	0.000130492483788847\\
657	0.00018650206449963\\
658	0.000155324624465312\\
659	0.000176330984829505\\
660	0.000527945947199462\\
661	0.000157161580503815\\
662	0.00031127508992891\\
663	0.000140792775916245\\
664	0.000113682071477072\\
665	8.47450148363939e-05\\
666	0.00010657222425495\\
667	7.0025245041597e-05\\
668	0.000108087796675383\\
669	6.23249824242119e-05\\
670	0.000120793620468959\\
671	0.000108390428948688\\
672	0.000116740589938474\\
673	0.000115871398108195\\
674	0.000171859625617519\\
675	7.60077801290732e-05\\
676	0.000175326529186332\\
677	0.000114318534494625\\
678	0.000100858435501672\\
679	0.000226032337731936\\
680	0.000174115264944549\\
681	0.000227839403155986\\
682	0.000125603989253084\\
683	0.000179465773819544\\
684	6.40810946921644e-05\\
685	0.000138429865481435\\
686	6.16143170396982e-05\\
687	5.18230929248557e-05\\
688	6.74066992659908e-05\\
689	6.21413450824432e-05\\
690	2.41247828599853e-05\\
691	2.70451290581621e-05\\
692	1.52449604868912e-05\\
693	2.72041508404722e-05\\
694	2.56279700011461e-05\\
695	2.52293223464898e-05\\
696	4.38911671622138e-05\\
697	3.06258510605333e-05\\
698	3.52436230647891e-05\\
699	4.52689424018659e-05\\
700	3.0763979728565e-05\\
701	6.4504375398595e-05\\
702	2.66455385414804e-05\\
703	5.05789470809159e-05\\
704	3.68566153965339e-05\\
705	5.2632562178909e-05\\
706	3.84562962622423e-05\\
707	5.01495902322085e-05\\
708	6.3064842111253e-05\\
709	3.92925470566099e-05\\
710	5.36108812177434e-05\\
711	4.53106454657119e-05\\
712	5.77911604221315e-05\\
713	5.60138785186148e-05\\
714	3.88856444221408e-05\\
715	6.99420221981566e-05\\
716	1.84754946920843e-05\\
717	9.68425460731657e-05\\
718	1.53532089056167e-05\\
719	6.03140332743664e-05\\
720	2.74253993703359e-05\\
721	1.88595217052062e-05\\
722	2.43914588765524e-05\\
723	2.01795669546277e-05\\
724	4.59365343699906e-05\\
725	1.52635588718373e-05\\
726	6.77340350244312e-05\\
727	1.54971054760282e-05\\
728	3.100421301431e-05\\
729	1.15127274985172e-05\\
730	4.10152792868318e-05\\
731	8.58422021359805e-06\\
732	2.09149503209432e-05\\
733	1.19271845168791e-05\\
734	1.77258113901432e-05\\
735	1.00922358965531e-05\\
736	2.02161791681645e-05\\
737	1.83589809333648e-05\\
738	2.59205911557836e-05\\
739	1.26921819249724e-05\\
740	2.67261417629418e-05\\
741	8.42888467543381e-06\\
742	3.46772454574352e-05\\
743	1.02000788953112e-05\\
744	2.3030420599014e-05\\
745	9.16614763158757e-06\\
746	3.66854308360433e-05\\
747	5.67746851564055e-06\\
748	6.51753859570428e-05\\
749	1.33798439145357e-05\\
750	0.000164363948189158\\
751	7.06450948614074e-06\\
752	0.000189818877841639\\
753	1.32086373473446e-05\\
754	0.000162563283943267\\
755	1.94347295716248e-05\\
756	0.000187160651585794\\
757	8.14599759322489e-06\\
758	0.000244916057398093\\
759	1.51234900080551e-05\\
760	0.000195857312571436\\
761	1.24642216784799e-05\\
762	0.000143682945537543\\
763	2.40361592746927e-06\\
764	0.000295560328881878\\
765	1.79504046040345e-06\\
766	0.000105855512405909\\
767	2.51859042977711e-06\\
768	6.84127519015387e-05\\
769	3.61166630862406e-06\\
770	2.52861191818454e-05\\
771	4.82432515489604e-06\\
772	1.32679771517577e-05\\
773	1.14879600917513e-05\\
774	2.95612239435678e-05\\
775	1.80278860825033e-05\\
776	1.24543672705105e-06\\
777	3.12300151227354e-05\\
778	1.28113967832285e-06\\
779	2.63575930321081e-05\\
780	1.16506787481871e-06\\
781	1.63467052637782e-05\\
782	8.7945902225275e-07\\
};
\addlegendentry{CG (Block)}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.753123042178747\\
3	0.542622980012053\\
4	0.412673627138849\\
5	0.294412429034028\\
6	0.242913104134077\\
7	0.195288482052069\\
8	0.176533724565908\\
9	0.151752879967118\\
10	0.134566848299642\\
11	0.120661525057523\\
12	0.110047940968183\\
13	0.0986500247132574\\
14	0.095041742086883\\
15	0.0858355561546799\\
16	0.0825821588585353\\
17	0.075708058995861\\
18	0.0742166207948596\\
19	0.0665107771325036\\
20	0.063002800927241\\
21	0.0575808705455602\\
22	0.05381593376562\\
23	0.0535282745618799\\
24	0.0498144401506725\\
25	0.0469151749567633\\
26	0.0468592352694369\\
27	0.0447339536639902\\
28	0.042990452240947\\
29	0.0398177325740858\\
30	0.0384344180484244\\
31	0.0358830498224075\\
32	0.0353042966795793\\
33	0.0338947548926879\\
34	0.0328091666402292\\
35	0.0320066411724245\\
36	0.0312090690925252\\
37	0.0308455594820464\\
38	0.0295696346822363\\
39	0.0288487007091261\\
40	0.0267876219283416\\
41	0.0269044330099847\\
42	0.0251467326566234\\
43	0.0242121175222245\\
44	0.0225332804727589\\
45	0.0219546019274118\\
46	0.0201239016104638\\
47	0.0200206026665238\\
48	0.0192764889540478\\
49	0.0183241725756871\\
50	0.0168334518660195\\
51	0.0163930923399335\\
52	0.0165918158685598\\
53	0.0149165899264995\\
54	0.0145495079634509\\
55	0.0136330249826356\\
56	0.0133772089433455\\
57	0.0124691186628782\\
58	0.0122183602652628\\
59	0.0120577336756301\\
60	0.0110804352506\\
61	0.0109106495625646\\
62	0.0101684218435167\\
63	0.0101393044471365\\
64	0.00971386260003329\\
65	0.00890282832751677\\
66	0.00818460821066911\\
67	0.00778156446463403\\
68	0.00821995278475455\\
69	0.00719137035446396\\
70	0.00693323280633504\\
71	0.00696591437154066\\
72	0.00674459593563205\\
73	0.00659914381795612\\
74	0.00591018282991791\\
75	0.00550654897362207\\
76	0.00564940903568842\\
77	0.00550376658845364\\
78	0.00513215236489204\\
79	0.00457585506507479\\
80	0.0042745630081326\\
81	0.00407066375247135\\
82	0.00412758039393688\\
83	0.00352096929408583\\
84	0.00338085937207749\\
85	0.00331645232587282\\
86	0.00315150236890885\\
87	0.00304977551777988\\
88	0.00259847066447325\\
89	0.00252010418450585\\
90	0.00253862511588926\\
91	0.00237468498946999\\
92	0.00223510895102787\\
93	0.00226908142332443\\
94	0.00215023795185456\\
95	0.00211487859902174\\
96	0.00209602662229953\\
97	0.00201192399469447\\
98	0.0019595087887402\\
99	0.00183825122914347\\
100	0.00166058541050047\\
101	0.00172774282147177\\
102	0.00178934892891581\\
103	0.00158736964605497\\
104	0.00165967940075065\\
105	0.00153518580466704\\
106	0.00162372124967864\\
107	0.00143825751327558\\
108	0.00153504821982562\\
109	0.00147252580099389\\
110	0.00139937068001559\\
111	0.00137072064287573\\
112	0.00133539066793167\\
113	0.00140290608747997\\
114	0.00128303436524221\\
115	0.00123976815917129\\
116	0.00124815897440833\\
117	0.00117191508112469\\
118	0.00117722426121\\
119	0.00110619198195619\\
120	0.00106877418669075\\
121	0.00105546621898896\\
122	0.000988247237735362\\
123	0.00103021702285631\\
124	0.000988238409469868\\
125	0.000935095165541166\\
126	0.000887803461043517\\
127	0.00086509738818216\\
128	0.000789617753640042\\
129	0.000772540038467523\\
130	0.000789777677882457\\
131	0.000761851658342283\\
132	0.00070713219725998\\
133	0.000698329804280534\\
134	0.000684864130123567\\
135	0.000671824068375674\\
136	0.000647924855157339\\
137	0.000608505293284032\\
138	0.000597404057493817\\
139	0.000572773563492932\\
140	0.000585817133021774\\
141	0.000528079851949997\\
142	0.000523764642805489\\
143	0.000489837517536148\\
144	0.000479427147201659\\
145	0.000437296463372997\\
146	0.000430915683243291\\
147	0.000425244987857022\\
148	0.000402818733423441\\
149	0.000384590518141459\\
150	0.000410535271201053\\
151	0.000358823873815759\\
152	0.000372009379460286\\
153	0.000359455041271066\\
154	0.000334076129762186\\
155	0.000332020831663294\\
156	0.0003111785916201\\
157	0.000286145386850486\\
158	0.000276588569504827\\
159	0.000280195142761388\\
160	0.00026664915306239\\
161	0.000255842666435499\\
162	0.000243001738778909\\
163	0.000248829904219203\\
164	0.000221686588703229\\
165	0.000223170323251378\\
166	0.000204885991029093\\
167	0.000200274600941523\\
168	0.000189947909551972\\
169	0.000169460438311445\\
170	0.00017314852529392\\
171	0.000167333924960615\\
172	0.000161280636789591\\
173	0.000163057914491997\\
174	0.000149562822648626\\
175	0.000151430457890602\\
176	0.000143101838717089\\
177	0.000139991891106622\\
178	0.000143702473675322\\
179	0.000131648543334909\\
180	0.000118199898602598\\
181	0.00011129832888951\\
182	0.000107963266998744\\
183	0.000112225040684207\\
184	0.000104697036491246\\
185	9.53390909775678e-05\\
186	9.6999116063166e-05\\
187	8.65986549345448e-05\\
188	8.20484104155672e-05\\
189	8.37510614437154e-05\\
190	7.85018150123982e-05\\
191	7.52412668313486e-05\\
192	8.59631008387128e-05\\
193	7.31044297536822e-05\\
194	6.75901234988274e-05\\
195	6.8891262785741e-05\\
196	7.76814993024785e-05\\
197	6.83011480282224e-05\\
198	6.9600490499537e-05\\
199	7.03365628218487e-05\\
200	6.42200418908654e-05\\
201	6.3222467598959e-05\\
202	6.27686946669662e-05\\
203	6.42125727707874e-05\\
204	6.16169707538174e-05\\
205	5.99970116939833e-05\\
206	6.33364946061415e-05\\
207	5.62902357779208e-05\\
208	5.2572719723185e-05\\
209	4.92140239148371e-05\\
210	5.17355953030854e-05\\
211	4.8433410751978e-05\\
212	4.71278115262615e-05\\
213	4.37176420440102e-05\\
214	4.53082678979209e-05\\
215	4.45663618936769e-05\\
216	4.24938118733662e-05\\
217	4.36980629337831e-05\\
218	4.24276242798112e-05\\
219	3.95268623980636e-05\\
220	3.86127428475529e-05\\
221	3.94517089749512e-05\\
222	3.74894455091626e-05\\
223	3.74966602300551e-05\\
224	3.4187062748885e-05\\
225	3.58492710113635e-05\\
226	3.13918025777083e-05\\
227	3.03229373974874e-05\\
228	2.91273990761445e-05\\
229	2.73973756992593e-05\\
230	3.00103197615748e-05\\
231	2.79911590315027e-05\\
232	2.89394077110384e-05\\
233	2.77703896574336e-05\\
234	2.45515871163421e-05\\
235	2.37427032705839e-05\\
236	2.56527673361785e-05\\
237	2.42361357631831e-05\\
238	2.58893095063477e-05\\
239	3.03939063323481e-05\\
240	2.88711693879238e-05\\
241	2.77812512303893e-05\\
242	2.54471066963097e-05\\
243	2.84090296953593e-05\\
244	2.79782833377089e-05\\
245	2.73488042336777e-05\\
246	3.11085804844563e-05\\
247	3.36785086480408e-05\\
248	3.13503838376949e-05\\
249	2.99655546777308e-05\\
250	2.85171116498935e-05\\
251	2.78449340290191e-05\\
252	2.74685623785827e-05\\
253	2.92571064486851e-05\\
254	2.73375076481816e-05\\
255	2.56846034003315e-05\\
256	2.11210414225056e-05\\
257	2.30347699235194e-05\\
258	2.06869443535396e-05\\
259	2.01728684846945e-05\\
260	1.749910347205e-05\\
261	1.85770472418271e-05\\
262	1.8200553723381e-05\\
263	2.00318778608476e-05\\
264	2.19370892956224e-05\\
265	2.22224444269731e-05\\
266	2.42726502902604e-05\\
267	2.34097162391157e-05\\
268	2.20720312736177e-05\\
269	2.26594108148947e-05\\
270	2.18151303492997e-05\\
271	2.89095178683362e-05\\
272	3.13085769133788e-05\\
273	2.82325222432786e-05\\
274	2.71565101108029e-05\\
275	2.58939305564733e-05\\
276	2.33642907100256e-05\\
277	2.62437413096189e-05\\
278	2.60301787816566e-05\\
279	2.39740878864825e-05\\
280	2.55812111703022e-05\\
281	2.47294337547291e-05\\
282	2.40416043914362e-05\\
283	2.21470985392075e-05\\
284	2.20947262839681e-05\\
285	2.76670693227642e-05\\
286	2.09852233646765e-05\\
287	2.17485854883209e-05\\
288	2.39738173528326e-05\\
289	2.1569638635941e-05\\
290	2.02268876239477e-05\\
291	2.06163600801735e-05\\
292	1.90521488741026e-05\\
293	1.73207813527907e-05\\
294	1.77583758229296e-05\\
295	1.47696323180194e-05\\
296	1.41650362002592e-05\\
297	1.37586751306549e-05\\
298	1.39999820839316e-05\\
299	1.26471478831146e-05\\
300	1.16542983506296e-05\\
301	1.29466291205108e-05\\
302	1.12788531442505e-05\\
303	1.28856705400605e-05\\
304	1.08377689010958e-05\\
305	1.07619704731227e-05\\
306	9.79700490593829e-06\\
307	1.00564137398619e-05\\
308	1.22801986580703e-05\\
309	1.12571351484812e-05\\
310	1.07170635085919e-05\\
311	1.37771733565018e-05\\
312	1.20675853156918e-05\\
313	1.1252197846855e-05\\
314	9.73949964966909e-06\\
315	1.07799144849203e-05\\
316	8.55212009398625e-06\\
317	8.55550332033138e-06\\
318	7.85500702243702e-06\\
319	7.15899783548546e-06\\
320	7.24586948536503e-06\\
321	6.28627287945978e-06\\
322	5.68012820594212e-06\\
323	5.52432531979772e-06\\
324	5.40250697245804e-06\\
325	5.57267617912401e-06\\
326	5.03701119776913e-06\\
327	5.32546918331263e-06\\
328	4.61080874857406e-06\\
329	4.9282731160696e-06\\
330	4.5922889350641e-06\\
331	4.45171325610124e-06\\
332	4.10926317196535e-06\\
333	3.42788151519552e-06\\
334	3.89678269243087e-06\\
335	3.02158637929169e-06\\
336	3.49375011072638e-06\\
337	3.29222464484351e-06\\
338	3.69618986471662e-06\\
339	3.32769657329749e-06\\
340	3.65010255155637e-06\\
341	3.78927479570565e-06\\
342	3.43840354539617e-06\\
343	3.62368738369784e-06\\
344	3.10670292311936e-06\\
345	3.54620701869411e-06\\
346	2.99967087750876e-06\\
347	3.64853684370377e-06\\
348	3.29010655686268e-06\\
349	3.66928417392523e-06\\
350	3.34415974158232e-06\\
351	3.52759400364395e-06\\
352	3.24229825004887e-06\\
353	2.97715815316871e-06\\
354	2.94950314861051e-06\\
355	2.8508075693041e-06\\
356	2.59976521148047e-06\\
357	2.41451086608923e-06\\
358	2.52423557710298e-06\\
359	2.33135637810807e-06\\
360	2.13628547951413e-06\\
361	2.0965936265276e-06\\
362	2.14098726130179e-06\\
363	1.8359707402317e-06\\
364	1.5667682286572e-06\\
365	1.92898135491599e-06\\
366	1.57057720038407e-06\\
367	2.02856453010657e-06\\
368	2.59343004161941e-06\\
369	2.57149405292677e-06\\
370	2.43021257909662e-06\\
371	3.0830296183207e-06\\
372	2.00093884255782e-06\\
373	2.13011342706285e-06\\
374	1.92291399538077e-06\\
375	1.72749136297804e-06\\
376	1.7927962519781e-06\\
377	2.39474923490518e-06\\
378	1.65583516543529e-06\\
379	1.40885567153987e-06\\
380	1.3163416409963e-06\\
381	1.10509379371312e-06\\
382	1.14058307114231e-06\\
383	9.39292734468042e-07\\
};
\addlegendentry{CG (Schur)}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.746078606608133\\
3	0.575807279861709\\
4	0.435761155533194\\
5	0.306726099354593\\
6	0.230372919202391\\
7	0.186730315665211\\
8	0.149753259807266\\
9	0.116717020329662\\
10	0.0943582891981702\\
11	0.0734569658017857\\
12	0.0608081711232891\\
13	0.0489865503459896\\
14	0.0398424554441216\\
15	0.0337340556336795\\
16	0.0295871555953724\\
17	0.024919124196847\\
18	0.0214399960754004\\
19	0.0165461471487023\\
20	0.0141751796672278\\
21	0.0121156017858324\\
22	0.0101600733279129\\
23	0.00850104311777589\\
24	0.00738880822114468\\
25	0.00621878206127751\\
26	0.00559013306999582\\
27	0.00517588876701828\\
28	0.0049425499791043\\
29	0.00495644502912303\\
30	0.00411504202622049\\
31	0.00445961582425984\\
32	0.00388510549307616\\
33	0.00390361964110239\\
34	0.00373674911418534\\
35	0.00329761673072392\\
36	0.00273983828331101\\
37	0.00264655127199893\\
38	0.00255696985162829\\
39	0.00220319100234624\\
40	0.00197564551021058\\
41	0.00173801502689585\\
42	0.0014791497527929\\
43	0.00149394643210077\\
44	0.00123499633093239\\
45	0.00113779227122577\\
46	0.000961312145679018\\
47	0.000853808625101845\\
48	0.000722962393381143\\
49	0.000624059031926633\\
50	0.000547851357715359\\
51	0.000472444525873523\\
52	0.000407699493510974\\
53	0.000353553322945998\\
54	0.000295947896843535\\
55	0.000292170992403467\\
56	0.000256314060398873\\
57	0.000247714114584247\\
58	0.000219144423493151\\
59	0.000205775439825333\\
60	0.000171918551122546\\
61	0.000166025845616685\\
62	0.000149952434407361\\
63	0.000156881058413665\\
64	0.000144589384056985\\
65	0.000138851257259804\\
66	0.000120981087749607\\
67	0.000120740897798604\\
68	0.000109350834441152\\
69	0.000112803413762589\\
70	9.66979268026728e-05\\
71	9.65881868844552e-05\\
72	8.48310420162526e-05\\
73	7.72176252558107e-05\\
74	6.97889303448995e-05\\
75	6.02778105090027e-05\\
76	5.76057496628458e-05\\
77	5.45209289904679e-05\\
78	5.01840561503468e-05\\
79	4.69774646792668e-05\\
80	4.12199114621565e-05\\
81	3.75924402078485e-05\\
82	3.65667881708622e-05\\
83	3.4518469113095e-05\\
84	3.3691288064906e-05\\
85	3.45588148641784e-05\\
86	2.89817229946649e-05\\
87	2.77651751662343e-05\\
88	2.15722064367263e-05\\
89	2.05279534124173e-05\\
90	1.79083484759293e-05\\
91	1.64639959499286e-05\\
92	1.44446996608949e-05\\
93	1.38228504331298e-05\\
94	1.17452443893505e-05\\
95	1.0080135587648e-05\\
96	8.58420305436012e-06\\
97	6.78173181866762e-06\\
98	7.10386505461347e-06\\
99	6.04994587170418e-06\\
100	5.40037977120268e-06\\
101	6.88561959537574e-06\\
102	4.63488215775041e-06\\
103	5.34353650899837e-06\\
104	4.37224037528095e-06\\
105	4.15174200952344e-06\\
106	3.97795003729732e-06\\
107	3.57949091127974e-06\\
108	3.05499737614462e-06\\
109	2.76307263481289e-06\\
110	2.4969527809427e-06\\
111	2.33946254982297e-06\\
112	1.77364010551032e-06\\
113	2.28145621821393e-06\\
114	1.97927512356303e-06\\
115	1.73684588486782e-06\\
116	1.61857143267033e-06\\
117	1.44188288347529e-06\\
118	1.19869320501923e-06\\
119	1.26916843371965e-06\\
120	1.02342019235257e-06\\
121	1.10151306997602e-06\\
122	9.36812530183038e-07\\
};
\addlegendentry{PCG MIC(1e-3)}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.22836889908352\\
3	0.0730667116547131\\
4	0.0347404543808071\\
5	0.0173522533898102\\
6	0.00875238393353417\\
7	0.00422079561994231\\
8	0.00192568349659758\\
9	0.000872939269693482\\
10	0.000407218550765145\\
11	0.000203210726597546\\
12	0.000107008673375284\\
13	5.48144281563173e-05\\
14	2.50972609936995e-05\\
15	1.51769488060708e-05\\
16	8.36882770820407e-06\\
17	5.46299175909658e-06\\
18	3.37465441136023e-06\\
19	2.26232252209954e-06\\
20	1.40234613079498e-06\\
21	1.2541325152062e-06\\
};
\addlegendentry{$\text{PCG P}_{\text{3,1e-2}}$}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	174.303711385606\\
3	1.94512782280294\\
4	98.4786900636014\\
5	2.09983336385185\\
6	66.8943822840934\\
7	2.95363010287526\\
8	47.4532200368278\\
9	2.38149457323448\\
10	34.7663054047649\\
11	3.06558445987623\\
12	28.6825968522551\\
13	2.603747060079\\
14	22.3736365621787\\
15	2.51960570100935\\
16	20.2487464454773\\
17	3.33561310604306\\
18	16.4697395509983\\
19	3.83999393872469\\
20	13.5227670041328\\
21	4.1069761008008\\
22	11.1290105588903\\
23	3.70039292500464\\
24	8.78001412616444\\
25	4.04284517726739\\
26	6.72688708444486\\
27	5.17934190255438\\
28	5.92919633594038\\
29	5.04267578913681\\
30	4.54107206280772\\
31	6.04900889446038\\
32	3.37203975523995\\
33	6.56945876548479\\
34	2.89470713440484\\
35	5.84165073029856\\
36	2.6428779686293\\
37	5.57869833992286\\
38	2.71175643177041\\
39	4.95229804991661\\
40	3.4049321249483\\
41	3.66801668920373\\
42	3.45894208601656\\
43	3.5191115774\\
44	3.53641316018449\\
45	2.83072259416939\\
46	2.90386547620228\\
47	2.5717066285256\\
48	2.61030102805836\\
49	2.96473977065311\\
50	2.23221482223119\\
51	3.49209635921729\\
52	1.86146128255971\\
53	4.06528897881428\\
54	1.42328678327748\\
55	5.52783315210877\\
56	0.857319250171833\\
57	6.91917114974124\\
58	0.593456488862448\\
59	7.22230076549667\\
60	0.599376325386973\\
61	7.06931509415901\\
62	0.349154068499114\\
63	6.74073826503485\\
64	0.519250316555328\\
65	6.20542444171999\\
66	0.836223643732171\\
67	6.18845533304146\\
68	1.1365312229443\\
69	5.09031437647655\\
70	1.22033732673523\\
71	4.92553395861694\\
72	1.07754991001003\\
73	5.12336848674103\\
74	0.981601014928969\\
75	4.62816899279309\\
76	0.559279380077063\\
77	4.46979672565856\\
78	0.419773516490423\\
79	6.07988359041976\\
80	0.347984294111092\\
81	7.00243278466505\\
82	0.260930149521345\\
83	6.32405733463324\\
84	0.167703023773652\\
85	6.590058665646\\
86	0.136593682252454\\
87	6.48519837673573\\
88	0.412341967432341\\
89	6.41265857897179\\
90	0.197732390164986\\
91	7.11083178806189\\
92	0.197656692817085\\
93	6.9438811292866\\
94	0.205295221627958\\
95	5.84329592084603\\
96	0.20451272354641\\
97	7.17515618513682\\
98	0.188526776959945\\
99	6.81163125354152\\
100	0.196181732423522\\
101	5.9207953480416\\
102	0.256490954811006\\
103	6.72395567735259\\
104	0.154015874230468\\
105	6.23772387998938\\
106	0.136557029671158\\
107	6.04204386214247\\
108	0.118918359136218\\
109	6.28471233769609\\
110	0.103757505237897\\
111	6.00743813289152\\
112	0.114970299519118\\
113	5.99225474279137\\
114	0.130281006413299\\
115	5.16075563707875\\
116	0.225629481706542\\
117	4.6585918649002\\
118	0.301003088597727\\
119	3.47453065008488\\
120	0.254188591089811\\
121	4.13399966942941\\
122	0.265281458436542\\
123	5.28530981834334\\
124	0.263963465439852\\
125	5.05361287488575\\
126	0.298832463179839\\
127	4.10891598805037\\
128	0.321997274351526\\
129	4.20356718333185\\
130	0.348755034914447\\
131	4.34432600906813\\
132	0.441990637494624\\
133	4.27538890639849\\
134	0.377192396481473\\
135	4.1746911892588\\
136	0.282646328667649\\
137	3.75120433815206\\
138	0.150519223534759\\
139	3.73284601834274\\
140	0.135382549902201\\
141	3.39541750667115\\
142	0.155550124486078\\
143	3.03670752599793\\
144	0.135129311349523\\
145	2.88110376757677\\
146	0.124984091671474\\
147	2.49261774697673\\
148	0.167494673695514\\
149	2.46272307226834\\
150	0.105572269249283\\
151	2.69428838089059\\
152	0.10688243734737\\
153	2.64428130134238\\
154	0.0957256416805482\\
155	2.77299743542683\\
156	0.132312636551874\\
157	3.44629904608977\\
158	0.11188531635453\\
159	3.37385433157935\\
160	0.115529911040958\\
161	3.42701262722744\\
162	0.0788745757154968\\
163	3.32398599460202\\
164	0.0604126259502867\\
165	3.09727346493928\\
166	0.064258104232401\\
167	2.41960567995021\\
168	0.0484685761544533\\
169	3.09362960062022\\
170	0.0472402519089651\\
171	2.9233833313372\\
172	0.0507740999209004\\
173	2.6959825945135\\
174	0.0540455049702009\\
175	3.03007066322766\\
176	0.114515772836722\\
177	2.96886056913726\\
178	0.105114160417788\\
179	2.827680988516\\
180	0.045203933793044\\
181	2.91081573596896\\
182	0.0410892474126483\\
183	2.70439466211645\\
184	0.0464484906930521\\
185	3.0482023944452\\
186	0.0506080890091867\\
187	2.7524887761815\\
188	0.101161865923408\\
189	2.38341301407901\\
190	0.277802905426558\\
191	2.33515343757284\\
192	0.433552781126147\\
193	2.135219508585\\
194	0.656366317935857\\
195	2.25569234381145\\
196	0.683781327984397\\
197	2.09971890491569\\
198	0.45502832710923\\
199	2.13086148724663\\
200	0.26375422461816\\
201	2.44383035642185\\
202	0.325231603107679\\
203	2.35108732101972\\
204	0.311914880622637\\
205	2.13683734315237\\
206	0.574418306175568\\
207	2.29597809867891\\
208	0.608115845769513\\
209	3.01655545272484\\
210	0.559387454042811\\
211	3.62628738171426\\
212	0.803908114113982\\
213	3.10062884346843\\
214	0.759003967203254\\
215	3.05242382089039\\
216	0.683506485894629\\
217	3.15310036040326\\
218	0.651039660133372\\
219	2.94146541115911\\
220	0.357408200195071\\
221	2.75353816846071\\
222	0.361961627531141\\
223	2.84662584793675\\
224	0.293104000006328\\
225	3.58117331433625\\
226	0.554550076530102\\
227	2.99601026698285\\
228	0.652088016970481\\
229	2.35671166593708\\
230	0.27613504456802\\
231	3.2972663700232\\
232	0.306475687444416\\
233	4.33634771320445\\
234	0.259052540384539\\
235	4.16723362583873\\
236	0.288334743409834\\
237	4.16129410705989\\
238	0.262304238104469\\
239	4.33710155594942\\
240	0.341160721349219\\
241	3.58689895773339\\
242	0.297478878469609\\
243	4.01713695206122\\
244	0.230379462698041\\
245	3.98253129983269\\
246	0.139755470264327\\
247	3.58585830069451\\
248	0.0872836013959842\\
249	3.23575404622911\\
250	0.0942555598328915\\
251	2.70137476975196\\
252	0.105762610928746\\
253	2.67849344748572\\
254	0.0888374263171118\\
255	2.61925934528477\\
256	0.125316471199074\\
257	1.78811345644999\\
258	0.146398175194031\\
259	2.46757655766753\\
260	0.227413284763793\\
261	2.83192214515281\\
262	0.16889384860475\\
263	3.18507021197662\\
264	0.201390396816613\\
265	3.71695434345131\\
266	0.207044749505009\\
267	3.17720783899541\\
268	0.149581399248154\\
269	3.67270697389806\\
270	0.237713397795448\\
271	3.94989543228022\\
272	0.223157986033516\\
273	4.23346130169161\\
274	0.151440889454694\\
275	3.02258769053965\\
276	0.160755466362309\\
277	2.15575934124605\\
278	0.175000374696735\\
279	2.271646242361\\
280	0.199729917913017\\
281	1.93018175725245\\
282	0.184423404856434\\
283	1.36663257350538\\
284	0.206214261628672\\
285	1.50376154852795\\
286	0.349801245183395\\
287	1.78415279356297\\
288	0.353863382099171\\
289	1.92168839311289\\
290	0.45908897606154\\
291	1.88444653610493\\
292	0.311125531585142\\
293	1.20338545337687\\
294	0.299512376758015\\
295	1.06749141129815\\
296	0.314289855281087\\
297	1.53088898680626\\
298	0.358737415254807\\
299	1.70397768309845\\
300	0.391534356751841\\
301	1.89269118873995\\
302	0.423500408716254\\
303	1.36746739047193\\
304	0.313902309601177\\
305	1.1187631376801\\
306	0.290510873433994\\
307	0.715319564727617\\
308	0.240605552251768\\
309	0.982709639477061\\
310	0.233541394998835\\
311	1.45356481955584\\
312	0.194977943009382\\
313	1.10812670069691\\
314	0.188419413551312\\
315	1.1191287022674\\
316	0.213537926478871\\
317	0.848393378975316\\
318	0.282223601334081\\
319	1.02953078689\\
320	0.414265088391591\\
321	1.26298810519991\\
322	0.454786565348518\\
323	1.35326508310791\\
324	0.47198955811439\\
325	1.26089781374305\\
326	0.320761608651338\\
327	1.18399779896191\\
328	0.371566541753198\\
329	1.30649004464463\\
330	0.378679666289741\\
331	1.50604173702966\\
332	0.173941671994179\\
333	1.57661681103338\\
334	0.131085959096293\\
335	1.73605105496801\\
336	0.0947490189435985\\
337	1.65369706479247\\
338	0.0675155160687761\\
339	1.41455483783317\\
340	0.0776405658569824\\
341	1.43984591730429\\
342	0.117364917399333\\
343	1.49122673320553\\
344	0.166031725093441\\
345	1.3336015410331\\
346	0.181960509597682\\
347	1.13065701146941\\
348	0.276416771480974\\
349	0.702596787465945\\
350	0.304788130599991\\
351	0.60972241751195\\
352	0.359624912200403\\
353	0.444323471863441\\
354	0.316213966823123\\
355	0.309001343927604\\
356	0.359527434226274\\
357	0.390491722747724\\
358	0.308939317457309\\
359	0.263556561542383\\
360	0.193674947957599\\
361	0.198721365929684\\
362	0.237121001830684\\
363	0.169853026954379\\
364	0.279462434601051\\
365	0.21211597400445\\
366	0.380791464027619\\
367	0.328773887655988\\
368	0.519175444169544\\
369	0.214232786069225\\
370	0.265720478702809\\
371	0.176751725327273\\
372	0.284242986237912\\
373	0.181869492255526\\
374	0.406743392889622\\
375	0.260992570052984\\
376	0.458155348564947\\
377	0.238838153508707\\
378	0.466304238947099\\
379	0.14107549720303\\
380	0.293391615629114\\
381	0.214844398671659\\
382	0.353294216764159\\
383	0.431931837536476\\
384	0.240282261258063\\
385	0.535623834584806\\
386	0.177252854675921\\
387	0.4319081732336\\
388	0.085083630671894\\
389	0.231550757536494\\
390	0.101081321864832\\
391	0.204130492175874\\
392	0.173954420359338\\
393	0.238622875027522\\
394	0.176211725594479\\
395	0.186842167855656\\
396	0.178753079953687\\
397	0.14405456320351\\
398	0.176223911291187\\
399	0.160362996161461\\
400	0.186757389292054\\
401	0.218172777151919\\
402	0.260229551819939\\
403	0.211592950832455\\
404	0.24555861823114\\
405	0.208901364813378\\
406	0.330132224437147\\
407	0.180321990943394\\
408	0.378153423833386\\
409	0.361128517798808\\
410	0.285181647104712\\
411	0.459568420958355\\
412	0.321636459700146\\
413	0.343068836797255\\
414	0.303097060484286\\
415	0.395984680601813\\
416	0.327632316952965\\
417	0.215414472685621\\
418	0.279059425219291\\
419	0.146711144250426\\
420	0.175721228690276\\
421	0.139826901642429\\
422	0.275631074170726\\
423	0.18556944618592\\
424	0.332049484918003\\
425	0.215895009898675\\
426	0.271905190201229\\
427	0.178255724588001\\
428	0.272731369798724\\
429	0.154150284727374\\
430	0.212912742079239\\
431	0.13970526024544\\
432	0.224491480565509\\
433	0.178223996188199\\
434	0.188191228411331\\
435	0.292441625402964\\
436	0.132180007031892\\
437	0.31806769657256\\
438	0.109474933954779\\
439	0.337421793024146\\
440	0.0641041959699605\\
441	0.174657017473027\\
442	0.0658067536715047\\
443	0.0927351566396353\\
444	0.0991610521816248\\
445	0.0816315356028239\\
446	0.178144941064472\\
447	0.0631952769703393\\
448	0.153536780220804\\
449	0.0689913293926008\\
450	0.16076327673735\\
451	0.071153049383568\\
452	0.19013107548994\\
453	0.0755976742345106\\
454	0.218635983497962\\
455	0.0655663471572075\\
456	0.19056077436942\\
457	0.0903127440313664\\
458	0.191138901444133\\
459	0.0801236391738522\\
460	0.122461614611051\\
461	0.0645718160309297\\
462	0.155149276395409\\
463	0.0462069465368685\\
464	0.096231206287681\\
465	0.0349855977888663\\
466	0.0811490079940338\\
467	0.0489629254750379\\
468	0.0844041862746222\\
469	0.0790212029308306\\
470	0.120202851615638\\
471	0.0887094201657307\\
472	0.124570170863826\\
473	0.0689792115945028\\
474	0.111604704565032\\
475	0.0487928460656477\\
476	0.091310897687468\\
477	0.0377213663773651\\
478	0.0762122713392302\\
479	0.0509889809827387\\
480	0.0610820792378901\\
481	0.0535756301089399\\
482	0.0370476436672471\\
483	0.0211006398882498\\
484	0.0388454260593392\\
485	0.020641795727748\\
486	0.0707001318236401\\
487	0.0420141193800142\\
488	0.056066479260077\\
489	0.0739511951010309\\
490	0.0401968395846593\\
491	0.108372444295171\\
492	0.0334018908617432\\
493	0.100694562115946\\
494	0.0420036965328898\\
495	0.118804152423921\\
496	0.0454621880643204\\
497	0.082336242129594\\
498	0.0484045830143272\\
499	0.0686404022705451\\
500	0.0335597463501227\\
501	0.0843100128132559\\
502	0.0230089768875279\\
503	0.0238927633940999\\
504	0.00963220320525853\\
505	0.0142376613918726\\
506	0.0122600417215015\\
507	0.00700509999081885\\
508	0.0112092908918972\\
509	0.00806860077260198\\
510	0.00907412987810264\\
511	0.0224933423874978\\
512	0.00777357971438811\\
513	0.0428552152096298\\
514	0.0092434719685659\\
515	0.0625319290764513\\
516	0.00564688475244835\\
517	0.0270051336512039\\
518	0.011355178526361\\
519	0.0187352366648377\\
520	0.0101098920125368\\
521	0.00645363834961274\\
522	0.0149583804315448\\
523	0.00818110641032076\\
524	0.0166835849467096\\
525	0.00757447882979035\\
526	0.0108817002598105\\
527	0.00582567936677128\\
528	0.0110164952210553\\
529	0.00294127000412276\\
530	0.00876612437702576\\
531	0.00187332632707258\\
532	0.00640969480629621\\
533	0.0021556494004706\\
534	0.007980241608496\\
535	0.00229957010588417\\
536	0.00650892309775818\\
537	0.00430366723008358\\
538	0.00439320122569435\\
539	0.00353878014137585\\
540	0.00734214429472225\\
541	0.00323387990567305\\
542	0.00973722308808942\\
543	0.00330649272132035\\
544	0.00593200234598061\\
545	0.00283849927187117\\
546	0.00819622415846332\\
547	0.00222307209673392\\
548	0.00669181435573087\\
549	0.00262891999723971\\
550	0.00647096327773777\\
551	0.00460401306747765\\
552	0.00516988516197635\\
553	0.00325155070509918\\
554	0.00250695773597518\\
555	0.00400049663938344\\
556	0.00232897264086362\\
557	0.00382948981085861\\
558	0.00198739556150914\\
559	0.00496489771320847\\
560	0.00131729400759997\\
561	0.00470144506382506\\
562	0.00199195393005746\\
563	0.00482894879249994\\
564	0.00159983714790756\\
565	0.0108102974270065\\
566	0.00468072699069557\\
567	0.00848534954009339\\
568	0.00494869725818077\\
569	0.00658273549518209\\
570	0.00664780994381289\\
571	0.00591446345658269\\
572	0.00569991965407537\\
573	0.0102578920584279\\
574	0.00279606808287799\\
575	0.00524982048269129\\
576	0.0014851412771923\\
577	0.0032749213218107\\
578	0.000891464796863463\\
579	0.00389828789305701\\
580	0.000580797997487219\\
581	0.00267656036297031\\
582	0.000459197841943154\\
583	0.00176955557201943\\
584	0.000516038488748338\\
585	0.0012993455875445\\
586	0.000673516273875769\\
587	0.00260111302190012\\
588	0.000565460129551218\\
589	0.00275444713814507\\
590	0.000456036450601049\\
591	0.00248813723347022\\
592	0.000638502221344297\\
593	0.00380941180892271\\
594	0.00069759945644443\\
595	0.00322518872596796\\
596	0.00110598729707055\\
597	0.00181076420609817\\
598	0.00118488154495151\\
599	0.0018858019137663\\
600	0.000866537329618582\\
601	0.00183370784598934\\
602	0.000798493036764947\\
603	0.00126866257277321\\
604	0.00119796330844917\\
605	0.00113834201968171\\
606	0.00123847435047527\\
607	0.000901675519652769\\
608	0.000475909358664864\\
609	0.000839581210795147\\
610	0.000730930407785586\\
611	0.000846760040354967\\
612	0.000432271581060209\\
613	0.000998225015927467\\
614	0.000367916423343347\\
615	0.00105523194640685\\
616	0.000323396832471559\\
617	0.00268034555945514\\
618	0.000316452018005758\\
619	0.00487823596096919\\
620	0.000218095139922118\\
621	0.00227483657901141\\
622	0.000291902712264345\\
623	0.00143646698990299\\
624	0.000534171185647345\\
625	0.00252650882119212\\
626	0.000316770138475633\\
627	0.000713519357173163\\
628	0.000725933356537075\\
629	0.000622091749367489\\
630	0.000347893586564828\\
631	0.000535093618887254\\
632	0.000492594187540251\\
633	0.000478502051335466\\
634	0.000236037155009839\\
635	0.000631349910195785\\
636	0.000161643468837973\\
637	0.000521146226809854\\
638	0.000151614154774436\\
639	0.000437287916589256\\
640	0.000124251184413516\\
641	0.000269435124371076\\
642	0.000119269497614513\\
643	0.000301257379985591\\
644	0.000134015427469416\\
645	0.000229319948912577\\
646	0.000126188932754926\\
647	0.000453457316782986\\
648	0.000134694149535177\\
649	0.000839478316876083\\
650	8.38170426747297e-05\\
651	0.000640112027074606\\
652	9.8883840705621e-05\\
653	0.000466586534404978\\
654	0.00011235211576215\\
655	0.000339645408082124\\
656	0.000169490744187432\\
657	0.000222293463160728\\
658	0.000201984071782232\\
659	0.000205594956441778\\
660	0.000709201361741151\\
661	0.000182348924032744\\
662	0.000417486054070241\\
663	0.000169347731673559\\
664	0.000150362799115103\\
665	0.000100783681109673\\
666	0.00014067890902474\\
667	8.11684188370257e-05\\
668	0.00014357332283005\\
669	7.13903608935748e-05\\
670	0.000160436244215848\\
671	0.000128446397651244\\
672	0.000155440880580271\\
673	0.000140464802558184\\
674	0.000230348310553253\\
675	8.89171245827005e-05\\
676	0.000235083118842773\\
677	0.000140134003913454\\
678	0.00013409508651395\\
679	0.000279723589055972\\
680	0.000228221306957401\\
681	0.000282505194811328\\
682	0.000164201562447119\\
683	0.000217442424060977\\
684	8.22161154028122e-05\\
685	0.000164816745275341\\
686	7.89599475954036e-05\\
687	6.087341531706e-05\\
688	8.65724835952358e-05\\
689	7.30307461693358e-05\\
690	2.90570534044098e-05\\
691	3.04456801170628e-05\\
692	1.73829226962465e-05\\
693	3.04654591031591e-05\\
694	3.05847826995602e-05\\
695	2.81226658036241e-05\\
696	5.43914691063471e-05\\
697	3.42768875438987e-05\\
698	4.30412294752374e-05\\
699	5.11127580786096e-05\\
700	3.7962485486946e-05\\
701	7.41735571333556e-05\\
702	3.29288101743765e-05\\
703	5.77711678332785e-05\\
704	4.71556291254359e-05\\
705	6.03744855028172e-05\\
706	4.92551959575977e-05\\
707	5.54029233250837e-05\\
708	8.21082514909576e-05\\
709	4.46965182828078e-05\\
710	6.95469727625874e-05\\
711	4.97649806074661e-05\\
712	7.50968448007525e-05\\
713	6.30851975699412e-05\\
714	5.01178552473856e-05\\
715	7.72576036722039e-05\\
716	2.23254147862341e-05\\
717	0.00011012094411615\\
718	1.80682155609046e-05\\
719	6.9881710390467e-05\\
720	3.33721873174004e-05\\
721	2.11471729641691e-05\\
722	2.82885185284045e-05\\
723	2.28233838489363e-05\\
724	5.48682846332185e-05\\
725	1.71557626155159e-05\\
726	8.37468437268155e-05\\
727	1.77509711688258e-05\\
728	3.81203911769062e-05\\
729	1.31431702575784e-05\\
730	5.14324139007595e-05\\
731	9.62112523720526e-06\\
732	2.56542311044404e-05\\
733	1.38490910538228e-05\\
734	2.11013682180514e-05\\
735	1.1641806757856e-05\\
736	2.44725084108629e-05\\
737	2.13044143046354e-05\\
738	3.19032209802593e-05\\
739	1.4286746611309e-05\\
740	3.29406666870191e-05\\
741	9.37372150816114e-06\\
742	4.30388876851654e-05\\
743	1.14236075160389e-05\\
744	2.81789408322791e-05\\
745	1.07534220841433e-05\\
746	4.52106464409702e-05\\
747	6.29698262636063e-06\\
748	8.01681076487829e-05\\
749	1.52961049093643e-05\\
750	0.0002052550179481\\
751	8.19098424592031e-06\\
752	0.00023931867583401\\
753	1.60607322703724e-05\\
754	0.000205624350485789\\
755	2.37029455084744e-05\\
756	0.000236909603637486\\
757	9.63773957849232e-06\\
758	0.000301577312079866\\
759	1.79735816242593e-05\\
760	0.000241133402322405\\
761	1.45365717833876e-05\\
762	0.000176818392384999\\
763	2.4781290001334e-06\\
764	0.000351289021800204\\
765	1.8592784154266e-06\\
766	0.000125473590560386\\
767	2.73183702159717e-06\\
768	8.11707179418127e-05\\
769	4.05684526001112e-06\\
770	2.98368379116083e-05\\
771	5.51062635314224e-06\\
772	1.55839156463259e-05\\
773	1.34475062214428e-05\\
774	3.49283151032361e-05\\
775	2.12779382818078e-05\\
776	1.24543672705105e-06\\
777	3.12300151227354e-05\\
778	1.28113967832285e-06\\
779	2.63575930321081e-05\\
780	1.16506787481871e-06\\
781	1.63467052637782e-05\\
782	8.7945902225275e-07\\
782	8.7945902225275e-07\\
781	1.63467052637782e-05\\
780	1.16506787481871e-06\\
779	2.63575930321081e-05\\
778	1.28113967832285e-06\\
777	3.12300151227354e-05\\
776	1.24543672705105e-06\\
775	1.47778338831989e-05\\
774	2.41941327838995e-05\\
773	9.52841396205989e-06\\
772	1.09520386571894e-05\\
771	4.13802395664983e-06\\
770	2.07354004520826e-05\\
769	3.166487357237e-06\\
768	5.56547858612647e-05\\
767	2.30534383795704e-06\\
766	8.62374342514317e-05\\
765	1.73080250538029e-06\\
764	0.000239831635963552\\
763	2.32910285480514e-06\\
762	0.000110547498690086\\
761	1.03918715735722e-05\\
760	0.000150581222820467\\
759	1.22733983918508e-05\\
758	0.000188254802716319\\
757	6.65425560795746e-06\\
756	0.000137411699534101\\
755	1.51665136347751e-05\\
754	0.000119502217400746\\
753	1.03565424243169e-05\\
752	0.000140319079849268\\
751	5.93803472636118e-06\\
750	0.000123472878430217\\
749	1.14635829197071e-05\\
748	5.01826642653027e-05\\
747	5.05795440492048e-06\\
746	2.81602152311163e-05\\
745	7.5788731790318e-06\\
744	1.78819003657488e-05\\
743	8.97655027458344e-06\\
742	2.6315603229705e-05\\
741	7.48404784270649e-06\\
740	2.05116168388645e-05\\
739	1.10976172386358e-05\\
738	1.99379613313079e-05\\
737	1.54135475620942e-05\\
736	1.5959849925466e-05\\
735	8.54266503525021e-06\\
734	1.43502545622351e-05\\
733	1.00052779799353e-05\\
732	1.61756695374461e-05\\
731	7.54731518999084e-06\\
730	3.0598144672904e-05\\
729	9.88228473945604e-06\\
728	2.38880348517139e-05\\
727	1.32432397832306e-05\\
726	5.1721226322047e-05\\
725	1.33713551281586e-05\\
724	3.70047841067627e-05\\
723	1.75357500603191e-05\\
722	2.04943992247002e-05\\
721	1.65718704462433e-05\\
720	2.14786114232714e-05\\
719	5.07463561582658e-05\\
718	1.26382022503287e-05\\
717	8.35641480301818e-05\\
716	1.46255745979346e-05\\
715	6.26264407241093e-05\\
714	2.7653433596896e-05\\
713	4.89425594672885e-05\\
712	4.04854760435105e-05\\
711	4.08563103239577e-05\\
710	3.76747896728994e-05\\
709	3.3888575830412e-05\\
708	4.40214327315484e-05\\
707	4.48962571393334e-05\\
706	2.76573965668868e-05\\
705	4.48906388550007e-05\\
704	2.6557601667632e-05\\
703	4.33867263285533e-05\\
702	2.03622669085843e-05\\
701	5.48351936638343e-05\\
700	2.3565473970184e-05\\
699	3.94251267251223e-05\\
698	2.74460166543408e-05\\
697	2.6974814577168e-05\\
696	3.33908652180805e-05\\
695	2.23359788893555e-05\\
694	2.0671157302732e-05\\
693	2.39428425777852e-05\\
692	1.31069982775358e-05\\
691	2.36445779992614e-05\\
690	1.91925123155607e-05\\
689	5.12519439955507e-05\\
688	4.82409149367459e-05\\
687	4.27727705326514e-05\\
686	4.42686864839929e-05\\
685	0.000112042985687529\\
684	4.59460739815165e-05\\
683	0.000141489123578111\\
682	8.70064160590497e-05\\
681	0.000173173611500643\\
680	0.000120009222931698\\
679	0.000172341086407899\\
678	6.76217844893942e-05\\
677	8.85030650757955e-05\\
676	0.000115569939529892\\
675	6.30984356754459e-05\\
674	0.000113370940681785\\
673	9.1277993658206e-05\\
672	7.80402992966777e-05\\
671	8.83344602461328e-05\\
670	8.11509967220706e-05\\
669	5.32596039548491e-05\\
668	7.26022705207148e-05\\
667	5.88820712461682e-05\\
666	7.24655394851593e-05\\
665	6.87063485631153e-05\\
664	7.70013438390402e-05\\
663	0.000112237820158931\\
662	0.000205064125787579\\
661	0.000131974236974886\\
660	0.000346690532657772\\
659	0.000147067013217231\\
658	0.000108665177148392\\
657	0.000150710665838532\\
656	9.14942233902628e-05\\
655	0.000234457824181731\\
654	6.4285731690391e-05\\
653	0.000329622459570126\\
652	5.98387160194965e-05\\
651	0.000403827353444493\\
650	5.88422361554796e-05\\
649	0.000514073641078479\\
648	9.32032521969628e-05\\
647	0.000272772410515358\\
646	8.64021644126715e-05\\
645	0.000153444860608802\\
644	9.21290312220371e-05\\
643	0.000194975738169367\\
642	8.06182472211066e-05\\
641	0.00017170487383885\\
640	8.03164217862068e-05\\
639	0.000289409450486689\\
638	9.58060583315718e-05\\
637	0.00035554025107994\\
636	0.000106507176618983\\
635	0.000421859685547699\\
634	0.000145871069491054\\
633	0.000323958440306939\\
632	0.000241716964706621\\
631	0.000361336587472966\\
630	0.000180068475730344\\
629	0.000412260489417356\\
628	0.0003401833537409\\
627	0.000454331429232067\\
626	0.000204322536589699\\
625	0.00119437993756157\\
624	0.00030671467342226\\
623	0.000711450023151032\\
622	0.000203605383670134\\
621	0.00104087117934224\\
620	0.000153376812604222\\
619	0.00214028093467995\\
618	0.000198388675298624\\
617	0.00127989828628612\\
616	0.000212161612736275\\
615	0.000629548573969232\\
614	0.000213348923825773\\
613	0.000553722217022838\\
612	0.000245430363152792\\
611	0.000460531829131041\\
610	0.00035905025538278\\
609	0.00046295567621389\\
608	0.000295695469223752\\
607	0.000511775239992489\\
606	0.000637054023969277\\
605	0.000573228407720101\\
604	0.000637344555429143\\
603	0.000637241818711567\\
602	0.000458243051097829\\
601	0.00096855834883\\
600	0.000555358185171002\\
599	0.000995072891886292\\
598	0.000722749701266824\\
597	0.00099098446216944\\
596	0.000673328865191428\\
595	0.00142110526330462\\
594	0.00042522031899284\\
593	0.00157061457285736\\
592	0.000392399582574049\\
591	0.00126912747843851\\
590	0.000317840014173657\\
589	0.00151142084348696\\
588	0.000371282824727206\\
587	0.0014662335258543\\
586	0.000420785238613987\\
585	0.000762995766793867\\
584	0.000370343712694662\\
583	0.00104354924092475\\
582	0.000337994616815924\\
581	0.00154486149088811\\
580	0.00038325614091372\\
579	0.00214616271500705\\
578	0.00053332823787092\\
577	0.00188709314098323\\
576	0.00096761841047119\\
575	0.00264440546076219\\
574	0.00172882803574426\\
573	0.0048628290701239\\
572	0.00319034468511367\\
571	0.00344152651567959\\
570	0.00347205850363462\\
569	0.00333777093443818\\
568	0.00294137452001487\\
567	0.00396801739003821\\
566	0.00314926167116341\\
565	0.00475309859255827\\
564	0.00108330449358754\\
563	0.00269766120819466\\
562	0.00125436611095976\\
561	0.00278107068657264\\
560	0.000861106257804088\\
559	0.00299491058398131\\
558	0.00125715388529141\\
557	0.0023407314827527\\
556	0.001415884611\\
555	0.0027466193753919\\
554	0.00148509227756903\\
553	0.00209004715816649\\
552	0.00270315665765328\\
551	0.00269827333965755\\
550	0.00373037972994886\\
549	0.00163367552843779\\
548	0.00409094699192043\\
547	0.00144785225187997\\
546	0.00479442512251469\\
545	0.00177919240625417\\
544	0.00326489131901278\\
543	0.00208970192631703\\
542	0.00492667752206545\\
541	0.00200709868057803\\
540	0.00377759639316528\\
539	0.00204090338174278\\
538	0.00272403506821103\\
537	0.00242953361636408\\
536	0.00419202052565165\\
535	0.00152201996577107\\
534	0.0050827963626034\\
533	0.00140878877994477\\
532	0.00362135958352367\\
531	0.00123104057881017\\
530	0.005447507954829\\
529	0.00190441303907475\\
528	0.00577357391460313\\
527	0.00372180767347953\\
526	0.00569103061274755\\
525	0.00469990952886664\\
524	0.00991185803473705\\
523	0.00469934378425346\\
522	0.00962074441858743\\
521	0.00349966402767115\\
520	0.0062483094385371\\
519	0.00775376338830717\\
518	0.00551015676582201\\
517	0.010375425979412\\
516	0.00329806401145796\\
515	0.0210808658214032\\
514	0.00486482732798055\\
513	0.0147041633179413\\
512	0.00444947101908912\\
511	0.00893672407874594\\
510	0.00448454253035285\\
509	0.00440806362790413\\
508	0.00579740062882815\\
507	0.00381206786239191\\
506	0.00662546549995571\\
505	0.00713792044218276\\
504	0.00582698965513489\\
503	0.00970154764075633\\
502	0.0122433868015925\\
501	0.0297568016819256\\
500	0.0153601340709257\\
499	0.0238601708718558\\
498	0.0241705250387384\\
497	0.0278296075678474\\
496	0.0216997650608428\\
495	0.0396576770455224\\
494	0.0204857335279273\\
493	0.0334422210480708\\
492	0.0191507160909652\\
491	0.0366621971542478\\
490	0.021310012394747\\
489	0.0270391735561354\\
488	0.0271071744568393\\
487	0.0179211360292971\\
486	0.031759447186663\\
485	0.0107053784382444\\
484	0.0169825418436399\\
483	0.0112266574815379\\
482	0.0189298856964015\\
481	0.0259157068369298\\
480	0.0325700934717747\\
479	0.0247754601885206\\
478	0.0414409318330391\\
477	0.019190103463054\\
476	0.0498494200637308\\
475	0.0223304127466624\\
474	0.059418702447706\\
473	0.0329178817477689\\
472	0.0674352969957867\\
471	0.0437957126708794\\
470	0.0671394980573915\\
469	0.0395511563391355\\
468	0.0478540284470575\\
467	0.0242753084089693\\
466	0.0425158324885531\\
465	0.0199600797788214\\
464	0.0478806894485064\\
463	0.025400756119445\\
462	0.0775059325892662\\
461	0.0370208160012784\\
460	0.0637427335681573\\
459	0.0403476497677205\\
458	0.0990140310588664\\
457	0.0417899264458339\\
456	0.0995700521324179\\
455	0.0294466905084743\\
454	0.114070279920673\\
453	0.0319704714061014\\
452	0.0985195624291318\\
451	0.0353308099758619\\
450	0.0782282410090666\\
449	0.0360012293841692\\
448	0.0736861377453913\\
447	0.0302750631461294\\
446	0.0774146317816364\\
445	0.0391855668929601\\
444	0.0601330830540643\\
443	0.048975991635931\\
442	0.0428463910111961\\
441	0.0891749208167595\\
440	0.0408307704362939\\
439	0.148596574584678\\
438	0.0672304683658263\\
437	0.15007530398513\\
436	0.0807849887964105\\
435	0.149153163457838\\
434	0.112910633264482\\
433	0.108064154597332\\
432	0.124285285779899\\
431	0.0847081578369616\\
430	0.130940023481698\\
429	0.0867981244047905\\
428	0.159495284410671\\
427	0.098415082669134\\
426	0.159030379114993\\
425	0.125595651223895\\
424	0.192073784203157\\
423	0.115474666293898\\
422	0.159769417612836\\
421	0.0904281356235842\\
420	0.108848311475477\\
419	0.095632611676521\\
418	0.156256815805298\\
417	0.126980939330087\\
416	0.1938646055103\\
415	0.197984463597836\\
414	0.176914161534476\\
413	0.165919926801617\\
412	0.188889480941563\\
411	0.196432546853723\\
410	0.166536800597515\\
409	0.175162898547912\\
408	0.219829720384277\\
407	0.0922267531464997\\
406	0.198286833466389\\
405	0.10467367391907\\
404	0.141012925075033\\
403	0.0987715525085238\\
402	0.150738906580613\\
401	0.108609227684739\\
400	0.101797036239158\\
399	0.0882172884279662\\
398	0.0915578667567043\\
397	0.0813752964852628\\
396	0.0960680780079414\\
395	0.10302561194004\\
394	0.0883319315757819\\
393	0.137183325108616\\
392	0.0807619826212532\\
391	0.113735839487361\\
390	0.0580830515302516\\
389	0.141004124155938\\
388	0.0558543210834778\\
387	0.231132463734404\\
386	0.108105178159992\\
385	0.258319162238283\\
384	0.146074988644227\\
383	0.229336402178165\\
382	0.198447767310229\\
381	0.123943990236979\\
380	0.183245222300195\\
379	0.0935944597152084\\
378	0.262365970670271\\
377	0.137571826787294\\
376	0.254591732098702\\
375	0.146995855022727\\
374	0.211442312024663\\
373	0.118255146384693\\
372	0.15437133274424\\
371	0.106937585056676\\
370	0.152998664466198\\
369	0.124968049114581\\
368	0.274350313250041\\
367	0.163431522994662\\
366	0.222777111748546\\
365	0.141185378177664\\
364	0.155020524474929\\
363	0.112497260416062\\
362	0.142320952535335\\
361	0.12236704100168\\
360	0.121992356862446\\
359	0.143594200562132\\
358	0.176661213504171\\
357	0.180935200364223\\
356	0.215896856489862\\
355	0.165042739586027\\
354	0.168388266957133\\
353	0.23648857409007\\
352	0.200255057519538\\
351	0.299792516539984\\
350	0.175995681974925\\
349	0.348496738294984\\
348	0.156943674341304\\
347	0.559766755972515\\
346	0.120631778214472\\
345	0.696765492411253\\
344	0.110355796013594\\
343	0.744588745570941\\
342	0.0825084545321347\\
341	0.72203631695003\\
340	0.0570072909060021\\
339	0.680575412305733\\
338	0.0541552707848502\\
337	0.847135407999517\\
336	0.0684023274619677\\
335	0.798577630874391\\
334	0.0845779307646759\\
333	0.798732449864456\\
332	0.112191308035848\\
331	0.811699087380192\\
330	0.214101056775351\\
329	0.74101316814331\\
328	0.210676970630166\\
327	0.582829693635922\\
326	0.1962590548293\\
325	0.715192334316861\\
324	0.229021318801031\\
323	0.749495988642687\\
322	0.237696468399421\\
321	0.650186273019127\\
320	0.215713166039296\\
319	0.531676086633245\\
318	0.159444841557157\\
317	0.483169581889655\\
316	0.125214459085525\\
315	0.590062562197438\\
314	0.120269674900341\\
313	0.528876084834921\\
312	0.119912453701652\\
311	0.698246707894204\\
310	0.126178323670881\\
309	0.580995896992073\\
308	0.126157559874506\\
307	0.430653302822876\\
306	0.153334849647972\\
305	0.6056347091866\\
304	0.198921806827711\\
303	0.789860981289294\\
302	0.231872346600262\\
301	1.05335042219175\\
300	0.200620589203807\\
299	0.945480552333422\\
298	0.2080088535867\\
297	0.86204726214184\\
296	0.19467895866327\\
295	0.651700650282109\\
294	0.170702054700385\\
293	0.735522016969851\\
292	0.174998217317714\\
291	1.15612077720277\\
290	0.225459670595984\\
289	1.17958059268292\\
288	0.147413565005169\\
287	1.06453043574622\\
286	0.129329139404769\\
285	0.845562328695218\\
284	0.0971443500710823\\
283	0.834290186847579\\
282	0.089094004542792\\
281	1.20960362641701\\
280	0.104600210481582\\
279	1.47503126373594\\
278	0.0988007195272875\\
277	1.40839609093909\\
276	0.106088059591056\\
275	1.86410318777675\\
274	0.0965304274040643\\
273	2.46796469732784\\
272	0.120443909373011\\
271	2.4109169844293\\
270	0.126493678635993\\
269	2.3159409865376\\
268	0.0921282025895782\\
267	2.09873485418375\\
266	0.0945408275900446\\
265	2.41319691425474\\
264	0.0891454262872134\\
263	2.02324894092592\\
262	0.0758499597934994\\
261	1.76196577018148\\
260	0.102167849391088\\
259	1.3812610402548\\
258	0.0748710580465966\\
257	1.06637971688839\\
256	0.0661603910085655\\
255	1.3614819290324\\
254	0.062131423874281\\
253	1.4127870730786\\
252	0.0772976137371526\\
251	1.55287866277295\\
250	0.074104514883762\\
249	2.09743174737337\\
248	0.0655174261682538\\
247	2.23718602129427\\
246	0.0926827035329498\\
245	2.52432380771763\\
244	0.118978225521756\\
243	2.6846831658413\\
242	0.165951156740788\\
241	2.32841944212161\\
240	0.158924313374548\\
239	2.5928137729699\\
238	0.126914908308611\\
237	2.33386866219552\\
236	0.154861083121674\\
235	2.24502663906005\\
234	0.112987253360288\\
233	2.49126252975796\\
232	0.114123957792204\\
231	1.90116709274628\\
230	0.111831963839147\\
229	1.47242092999791\\
228	0.211024362158777\\
227	1.80486623181752\\
226	0.185956649252319\\
225	2.15768501468132\\
224	0.115626976007273\\
223	1.65430489044558\\
222	0.170757504081325\\
221	1.59446491118656\\
220	0.118847102677678\\
219	1.72959513827393\\
218	0.16774732211124\\
217	1.97979001432647\\
216	0.173124832928188\\
215	1.90112117834015\\
214	0.172591824842698\\
213	1.82296105812092\\
212	0.175689815793556\\
211	2.13278125058592\\
210	0.142023148506355\\
209	1.76158959867495\\
208	0.211844041036055\\
207	1.32213947513594\\
206	0.127610409323998\\
205	1.17664939398744\\
204	0.0846371390279545\\
203	1.33407222448523\\
202	0.0915210299730672\\
201	1.28838165736865\\
200	0.0790154166860771\\
199	1.08431127062986\\
198	0.0659317768706872\\
197	1.06627434422097\\
196	0.0703984351136125\\
195	1.07318166398157\\
194	0.0579086809778274\\
193	0.972712889122439\\
192	0.0767484503910384\\
191	1.04847528587354\\
190	0.0356628706373948\\
189	1.09338744029885\\
188	0.0250808538584334\\
187	1.27855402619189\\
186	0.0241333341636431\\
185	1.4160716839152\\
184	0.0242319099671733\\
183	1.21278723211477\\
182	0.0283171582877592\\
181	1.26165730182316\\
180	0.0331306658156533\\
179	1.16497290013041\\
178	0.0449960742347015\\
177	1.19955997200818\\
176	0.0433865978647579\\
175	1.26097645072653\\
174	0.0308175038381398\\
173	1.06671712064329\\
172	0.0312201874801618\\
171	1.15253815301726\\
170	0.0286148554759734\\
169	1.2303436848859\\
168	0.029608365203906\\
167	1.01555631482752\\
166	0.0345880541767882\\
165	1.30193458128028\\
164	0.0417508976947679\\
163	1.40770066582668\\
162	0.0563558370650877\\
161	1.51173816342934\\
160	0.0758387189509905\\
159	1.4203254131552\\
158	0.0700416618695843\\
157	1.46145178851796\\
156	0.0752251718225669\\
155	1.2337842955459\\
154	0.0672910596745011\\
153	1.17895448253331\\
152	0.0747521871924694\\
151	1.03979004253548\\
150	0.0715764418446129\\
149	0.922294726122755\\
148	0.0831735678167769\\
147	0.958262569216054\\
146	0.0847358298825672\\
145	1.09592122287774\\
144	0.0875949878177338\\
143	1.16513929145922\\
142	0.0831788447173859\\
141	1.36503424933238\\
140	0.0792640036483901\\
139	1.37140055700687\\
138	0.0929125717218441\\
137	1.34202959375468\\
136	0.150480303664872\\
135	1.48255551888675\\
134	0.217274204773045\\
133	1.51766659480123\\
132	0.252691863920818\\
131	1.50706470714308\\
130	0.214764657805653\\
129	1.37147002886014\\
128	0.192978009994652\\
127	1.42438949979461\\
126	0.179285869860401\\
125	1.88459259690651\\
124	0.159294820394657\\
123	2.11970673847689\\
122	0.14564619046295\\
121	1.75047286300605\\
120	0.137324362426904\\
119	1.41855240903137\\
118	0.129963916765385\\
117	1.98897767140063\\
116	0.116260178963511\\
115	2.21176329496895\\
114	0.0884731426028356\\
113	2.30741517284036\\
112	0.0805014084869506\\
111	2.31385973382153\\
110	0.0738033169613925\\
109	2.33121511121636\\
108	0.0814164006207262\\
107	2.26293467788608\\
106	0.0932443575075965\\
105	2.34304630148947\\
104	0.105349450240706\\
103	2.68220770044105\\
102	0.12486995869925\\
101	2.24165243263413\\
100	0.133769144688686\\
99	2.37945991612045\\
98	0.126535463232883\\
97	2.60452084951968\\
96	0.138100764053729\\
95	2.14701309262877\\
94	0.135879470469904\\
93	2.36003907914058\\
92	0.135159346904242\\
91	2.33824762656486\\
90	0.13642382524621\\
89	1.93637258355415\\
88	0.0645027911403795\\
87	1.96324169591612\\
86	0.0970993919073802\\
85	2.06287083106749\\
84	0.115379742003251\\
83	1.87197421848332\\
82	0.167720564409802\\
81	2.03256092601794\\
80	0.227467169782962\\
79	1.82489600622991\\
78	0.276897316898545\\
77	1.49330339887743\\
76	0.370430749131254\\
75	1.56366629173974\\
74	0.517282983825067\\
73	1.71837060595622\\
72	0.658972132650477\\
71	1.49947136372269\\
70	0.73880376741351\\
69	1.42468189399655\\
68	0.608992396030672\\
67	1.90457714023295\\
66	0.426527809719853\\
65	1.7757677896523\\
64	0.309557551264209\\
63	1.89846058527182\\
62	0.230483605238747\\
61	1.88745683989426\\
60	0.229794732065555\\
59	2.05217309102366\\
58	0.375287193041002\\
57	2.0887530245246\\
56	0.540760721022516\\
55	1.64605318573907\\
54	0.867792880796695\\
53	1.18474241818085\\
52	1.13073561611767\\
51	1.12319425974472\\
50	1.35795518489167\\
49	0.887667489794003\\
48	1.63429040432253\\
47	0.794415642349049\\
46	1.90406849028485\\
45	0.709304328620489\\
44	2.36075736296978\\
43	0.657706978936186\\
42	2.44801832792211\\
41	0.572936130700798\\
40	2.42914449506109\\
39	0.612984639867472\\
38	1.9639091959697\\
37	0.829231694657963\\
36	1.92424565026961\\
35	0.747230173413952\\
34	2.1746407873506\\
33	0.99404512613282\\
32	2.55999063241122\\
31	0.939775686697928\\
30	3.37860264220542\\
29	0.849533790595465\\
28	4.13755101579803\\
27	0.694968600505984\\
26	5.07403470368259\\
25	0.706749468991897\\
24	6.53640206015991\\
23	0.770847274368501\\
22	8.35651823261002\\
21	0.568928155653765\\
20	10.3631687630167\\
19	0.510010681625846\\
18	12.8091991673536\\
17	0.401437239225235\\
16	15.7893201570433\\
15	0.461579484999033\\
14	17.8403163857499\\
13	0.426877740448168\\
12	22.7425030322834\\
11	0.229595721850623\\
10	28.5548599157767\\
9	0.450090812629779\\
8	40.0830803088982\\
7	0.574882897571536\\
6	57.7125044709689\\
5	0.546832167396599\\
4	85.2999526648145\\
3	0.63302562554271\\
2	155.224368901482\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.797361840521934\\
3	0.574873599029552\\
4	0.444072493651335\\
5	0.322311928522248\\
6	0.270837457043973\\
7	0.221568279147967\\
8	0.204507150711907\\
9	0.177930420386181\\
10	0.160582554951566\\
11	0.146353365249501\\
12	0.136223037287538\\
13	0.123310254124727\\
14	0.120148043121509\\
15	0.109291918356599\\
16	0.106576501216609\\
17	0.0982591533482566\\
18	0.0969852104015683\\
19	0.0871979989816798\\
20	0.0837948707500008\\
21	0.0767532376809638\\
22	0.0724261155904416\\
23	0.0724438099179893\\
24	0.0676465657715055\\
25	0.0637465187922583\\
26	0.0646892487724727\\
27	0.0615317705102396\\
28	0.0596968374182361\\
29	0.055290338535903\\
30	0.0533616936760455\\
31	0.050167348154225\\
32	0.0497314709088618\\
33	0.0477723466764982\\
34	0.0465535357973308\\
35	0.0450814443059384\\
36	0.0440390869869574\\
37	0.0435633001571848\\
38	0.041379004476349\\
39	0.0405575882034732\\
40	0.0372546590668326\\
41	0.0378711964632937\\
42	0.0351936409948917\\
43	0.0338703316880351\\
44	0.0317419275459813\\
45	0.0313827231231579\\
46	0.0287173830555833\\
47	0.0285827056458127\\
48	0.028220479165741\\
49	0.0269362227053928\\
50	0.0247570330357982\\
51	0.0240771757962135\\
52	0.0251415618808266\\
53	0.0222961729946331\\
54	0.0217880283871909\\
55	0.0202579362705194\\
56	0.0201708852176305\\
57	0.0185426985732977\\
58	0.0183586384622183\\
59	0.0184926756604716\\
60	0.0167608072846368\\
61	0.016429568475071\\
62	0.0153477146745422\\
63	0.015512480249188\\
64	0.0147636942922902\\
65	0.013429435350865\\
66	0.0122998131514403\\
67	0.0116146337959452\\
68	0.0123807928959787\\
69	0.0108589487347044\\
70	0.0104797979896067\\
71	0.0106211913153318\\
72	0.0102579517610233\\
73	0.0101256870927932\\
74	0.00893139504568147\\
75	0.00829348797513441\\
76	0.008590560865167\\
77	0.00846869150453907\\
78	0.00784915111041325\\
79	0.00693797946826964\\
80	0.00644938070728066\\
81	0.00621227001035261\\
82	0.00639465210656222\\
83	0.00534422715561572\\
84	0.00514859557787201\\
85	0.00508548399692872\\
86	0.00482498664224648\\
87	0.00468874566095408\\
88	0.00393544851653962\\
89	0.00387241111399962\\
90	0.00399315196809961\\
91	0.00366760670602057\\
92	0.00346472950030761\\
93	0.00353748597321328\\
94	0.00334897402490177\\
95	0.00329835582739252\\
96	0.00328520239265403\\
97	0.00316086635583601\\
98	0.00308071457419222\\
99	0.00285536810025456\\
100	0.00258717010331994\\
101	0.00273085578027074\\
102	0.00287483100538658\\
103	0.00250726671110717\\
104	0.00267392311583965\\
105	0.00241208299673366\\
106	0.00259039536875587\\
107	0.00223704356582149\\
108	0.0023991175099582\\
109	0.00233303767319483\\
110	0.00220396061268012\\
111	0.00211799929186886\\
112	0.00207114963759323\\
113	0.0022091248247855\\
114	0.00196228608930834\\
115	0.00190275739730759\\
116	0.0019384700837041\\
117	0.00182072424965735\\
118	0.00188423244366397\\
119	0.00177770107416678\\
120	0.00168287309939028\\
121	0.00164924793923943\\
122	0.00155919656094451\\
123	0.00163556052016417\\
124	0.00154013352145728\\
125	0.00142558615005341\\
126	0.00135526254697756\\
127	0.00133183549944723\\
128	0.00119119582202467\\
129	0.00115131349444308\\
130	0.00118588837105858\\
131	0.00118072101829014\\
132	0.00108308893042776\\
133	0.00104532027409782\\
134	0.00101653578502306\\
135	0.00100999869163812\\
136	0.000974875965131446\\
137	0.000894619909113776\\
138	0.000876643343550795\\
139	0.000840347079797058\\
140	0.000870573901829051\\
141	0.000775530582662138\\
142	0.000779631217656619\\
143	0.000724070066247245\\
144	0.000714651028451824\\
145	0.00064109498160704\\
146	0.000630754928713346\\
147	0.000624792387218563\\
148	0.000599180898385488\\
149	0.000568929617090305\\
150	0.000613113856838101\\
151	0.000537163646206965\\
152	0.000561999734465042\\
153	0.000541148650724196\\
154	0.00049979361012401\\
155	0.000500188433172013\\
156	0.000472606121939686\\
157	0.000432261163810923\\
158	0.000419579688418757\\
159	0.000424621338479996\\
160	0.000406599125704583\\
161	0.000392445531168332\\
162	0.000373711492995187\\
163	0.000389620845970897\\
164	0.000338139460554985\\
165	0.000347620003536956\\
166	0.000313835563964703\\
167	0.000314778808276305\\
168	0.000294364008879966\\
169	0.000257509810650849\\
170	0.000264974435550417\\
171	0.000261611717516783\\
172	0.000249197892446474\\
173	0.000259107883545493\\
174	0.000232739039486607\\
175	0.000244523757979786\\
176	0.000231114916462961\\
177	0.000223794929104392\\
178	0.000235959908714216\\
179	0.000212422055559165\\
180	0.000190570466051906\\
181	0.000177555186313594\\
182	0.000172471382183178\\
183	0.000185616002713613\\
184	0.000174866914950035\\
185	0.000154203300508033\\
186	0.000162398781006117\\
187	0.000142744082873076\\
188	0.000134425178184759\\
189	0.000138353809573176\\
190	0.000131722190508812\\
191	0.000123000321773929\\
192	0.000149012092861659\\
193	0.000122604496061266\\
194	0.000109661619300802\\
195	0.000110084922447358\\
196	0.000132339805097577\\
197	0.000109219607649004\\
198	0.000110622005572521\\
199	0.000114955045311839\\
200	0.000103366742615224\\
201	9.77945372182555e-05\\
202	9.71119385989645e-05\\
203	0.000101958698080948\\
204	9.67663297481659e-05\\
205	9.33508266509115e-05\\
206	9.70355791582009e-05\\
207	8.39197058982862e-05\\
208	7.51523512937992e-05\\
209	6.97047528967128e-05\\
210	7.49052197880404e-05\\
211	6.82749566933865e-05\\
212	6.68179589320308e-05\\
213	6.04890465842534e-05\\
214	6.33475856943415e-05\\
215	6.16560760051566e-05\\
216	5.88455533735141e-05\\
217	5.99385137381307e-05\\
218	5.86469653519626e-05\\
219	5.353276758386e-05\\
220	5.26420303176564e-05\\
221	5.47614886460308e-05\\
222	5.14201725212179e-05\\
223	5.08868584361734e-05\\
224	4.64889450998122e-05\\
225	4.95557357414622e-05\\
226	4.24579655712936e-05\\
227	4.10645183205223e-05\\
228	3.91186571681851e-05\\
229	3.65069105894963e-05\\
230	4.04365033702136e-05\\
231	3.75535187081058e-05\\
232	3.88010941700773e-05\\
233	3.78514561554928e-05\\
234	3.28005199570954e-05\\
235	3.16438458322715e-05\\
236	3.42290437337674e-05\\
237	3.26171129892463e-05\\
238	3.48513303329357e-05\\
239	4.22648272118132e-05\\
240	3.89285777072576e-05\\
241	3.79433780407654e-05\\
242	3.44438807296241e-05\\
243	3.86054695845315e-05\\
244	3.75455489990261e-05\\
245	3.66460072187325e-05\\
246	4.13173722813778e-05\\
247	4.56919214568963e-05\\
248	4.11050952656106e-05\\
249	3.93955304311413e-05\\
250	3.7477921219985e-05\\
251	3.64894190254169e-05\\
252	3.61067943345348e-05\\
253	3.82706884386606e-05\\
254	3.56933193310604e-05\\
255	3.34009478405105e-05\\
256	2.71104829800524e-05\\
257	3.04983481408671e-05\\
258	2.65261493164851e-05\\
259	2.63038638082894e-05\\
260	2.27763706730399e-05\\
261	2.38274039046896e-05\\
262	2.33167765904883e-05\\
263	2.51209532953909e-05\\
264	2.79679714627156e-05\\
265	2.77507310164891e-05\\
266	3.02860077811053e-05\\
267	2.85342547962668e-05\\
268	2.72642794341196e-05\\
269	2.73857882539335e-05\\
270	2.60082922250179e-05\\
271	3.46278338894526e-05\\
272	3.67416485356112e-05\\
273	3.28708848324029e-05\\
274	3.1744128513832e-05\\
275	3.03214279211661e-05\\
276	2.7301120154967e-05\\
277	3.0423876968513e-05\\
278	2.99844651013141e-05\\
279	2.75562797231334e-05\\
280	2.97854385314769e-05\\
281	2.85606258092597e-05\\
282	2.80327467871975e-05\\
283	2.57653686933617e-05\\
284	2.56012291261644e-05\\
285	3.30057097666315e-05\\
286	2.44072566153929e-05\\
287	2.50088696624223e-05\\
288	2.79937324986039e-05\\
289	2.54390987506687e-05\\
290	2.33404641270494e-05\\
291	2.38880400505001e-05\\
292	2.19870234041726e-05\\
293	2.01644362886443e-05\\
294	2.12289811219521e-05\\
295	1.72399003758116e-05\\
296	1.67439242182255e-05\\
297	1.60697587977045e-05\\
298	1.66189091052991e-05\\
299	1.47258436555482e-05\\
300	1.36857770270876e-05\\
301	1.53728226139585e-05\\
302	1.33177016945985e-05\\
303	1.54814262493577e-05\\
304	1.3089666578144e-05\\
305	1.27806861616857e-05\\
306	1.15534561282003e-05\\
307	1.18987076844151e-05\\
308	1.42814792815527e-05\\
309	1.30713580549831e-05\\
310	1.20274100962731e-05\\
311	1.55633825153763e-05\\
312	1.36572369247352e-05\\
313	1.24621352088298e-05\\
314	1.06635224942613e-05\\
315	1.21344811035041e-05\\
316	9.48301788706147e-06\\
317	9.55262537097788e-06\\
318	8.64891973706926e-06\\
319	7.85939249971825e-06\\
320	7.97969020082866e-06\\
321	6.81393342682924e-06\\
322	6.14946769146058e-06\\
323	6.01915811817853e-06\\
324	5.94235234083474e-06\\
325	6.11744109655469e-06\\
326	5.51098161083031e-06\\
327	5.95054918527938e-06\\
328	5.05447824956307e-06\\
329	5.39463967922669e-06\\
330	4.98220809272426e-06\\
331	4.81431437934968e-06\\
332	4.47711555597126e-06\\
333	3.73296642085351e-06\\
334	4.27010450934772e-06\\
335	3.28793425338616e-06\\
336	3.86307338953073e-06\\
337	3.59019917701841e-06\\
338	3.90284382277275e-06\\
339	3.56810280335938e-06\\
340	3.95962620946564e-06\\
341	4.08679872574333e-06\\
342	3.68879570640138e-06\\
343	3.99454384548613e-06\\
344	3.38750445470013e-06\\
345	3.93355661702416e-06\\
346	3.30169335448845e-06\\
347	3.83165513057119e-06\\
348	3.47442106097029e-06\\
349	3.88256194075975e-06\\
350	3.59355612852646e-06\\
351	3.71229655745595e-06\\
352	3.44965564680416e-06\\
353	3.16034286552716e-06\\
354	3.15000301882504e-06\\
355	3.04401518470204e-06\\
356	2.83298326710725e-06\\
357	2.63217401136676e-06\\
358	2.74410307016996e-06\\
359	2.55967660244728e-06\\
360	2.26203766680522e-06\\
361	2.21486086231509e-06\\
362	2.34428718180969e-06\\
363	1.99209338852215e-06\\
364	1.67029611880384e-06\\
365	2.11426647898532e-06\\
366	1.69794939922117e-06\\
367	2.02856453010657e-06\\
368	2.59343004161941e-06\\
369	2.57149405292677e-06\\
370	2.43021257909662e-06\\
371	3.0830296183207e-06\\
372	2.00093884255782e-06\\
373	2.13011342706285e-06\\
374	1.92291399538077e-06\\
375	1.72749136297804e-06\\
376	1.7927962519781e-06\\
377	2.39474923490518e-06\\
378	1.65583516543529e-06\\
379	1.40885567153987e-06\\
380	1.3163416409963e-06\\
381	1.10509379371312e-06\\
382	1.14058307114231e-06\\
383	9.39292734468042e-07\\
383	9.39292734468042e-07\\
382	1.14058307114231e-06\\
381	1.10509379371312e-06\\
380	1.3163416409963e-06\\
379	1.40885567153987e-06\\
378	1.65583516543529e-06\\
377	2.39474923490518e-06\\
376	1.7927962519781e-06\\
375	1.72749136297804e-06\\
374	1.92291399538077e-06\\
373	2.13011342706285e-06\\
372	2.00093884255782e-06\\
371	3.0830296183207e-06\\
370	2.43021257909662e-06\\
369	2.57149405292677e-06\\
368	2.59343004161941e-06\\
367	2.02856453010657e-06\\
366	1.44320500154696e-06\\
365	1.74369623084666e-06\\
364	1.46324033851055e-06\\
363	1.67984809194124e-06\\
362	1.9376873407939e-06\\
361	1.97832639074011e-06\\
360	2.01053329222304e-06\\
359	2.10303615376887e-06\\
358	2.30436808403601e-06\\
357	2.19684772081169e-06\\
356	2.36654715585369e-06\\
355	2.65759995390616e-06\\
354	2.74900327839598e-06\\
353	2.79397344081025e-06\\
352	3.03494085329358e-06\\
351	3.34289144983194e-06\\
350	3.09476335463818e-06\\
349	3.45600640709071e-06\\
348	3.10579205275506e-06\\
347	3.46541855683636e-06\\
346	2.69764840052906e-06\\
345	3.15885742036407e-06\\
344	2.82590139153859e-06\\
343	3.25283092190954e-06\\
342	3.18801138439096e-06\\
341	3.49175086566798e-06\\
340	3.3405788936471e-06\\
339	3.0872903432356e-06\\
338	3.48953590666049e-06\\
337	2.9942501126686e-06\\
336	3.12442683192204e-06\\
335	2.75523850519722e-06\\
334	3.52346087551403e-06\\
333	3.12279660953754e-06\\
332	3.74141078795944e-06\\
331	4.08911213285281e-06\\
330	4.20236977740393e-06\\
329	4.4619065529125e-06\\
328	4.16713924758504e-06\\
327	4.70038918134588e-06\\
326	4.56304078470796e-06\\
325	5.02791126169333e-06\\
324	4.86266160408134e-06\\
323	5.02949252141692e-06\\
322	5.21078872042366e-06\\
321	5.75861233209033e-06\\
320	6.51204876990139e-06\\
319	6.45860317125268e-06\\
318	7.06109430780478e-06\\
317	7.55838126968487e-06\\
316	7.62122230091103e-06\\
315	9.42534786633659e-06\\
314	8.81547680507684e-06\\
313	1.00422604848803e-05\\
312	1.04779337066485e-05\\
311	1.19909641976273e-05\\
310	9.40671692091065e-06\\
309	9.44291224197934e-06\\
308	1.02789180345879e-05\\
307	8.21411979530874e-06\\
306	8.04055368367625e-06\\
305	8.74325478455973e-06\\
304	8.58587122404758e-06\\
303	1.02899148307634e-05\\
302	9.24000459390251e-06\\
301	1.05204356270631e-05\\
300	9.62281967417162e-06\\
299	1.0568452110681e-05\\
298	1.13810550625641e-05\\
297	1.14475914636052e-05\\
296	1.15861481822929e-05\\
295	1.22993642602272e-05\\
294	1.42877705239071e-05\\
293	1.4477126416937e-05\\
292	1.61172743440327e-05\\
291	1.73446801098469e-05\\
290	1.71133111208459e-05\\
289	1.77001785212133e-05\\
288	1.99539022070613e-05\\
287	1.84883013142195e-05\\
286	1.75631901139601e-05\\
285	2.23284288788969e-05\\
284	1.85882234417717e-05\\
283	1.85288283850533e-05\\
282	2.0050461995675e-05\\
281	2.08982417001986e-05\\
280	2.13769838091274e-05\\
279	2.03918960498317e-05\\
278	2.20758924619991e-05\\
277	2.20636056507248e-05\\
276	1.94274612650842e-05\\
275	2.14664331917805e-05\\
274	2.25688917077739e-05\\
273	2.35941596541543e-05\\
272	2.58755052911463e-05\\
271	2.31912018472198e-05\\
270	1.76219684735815e-05\\
269	1.79330333758558e-05\\
268	1.68797831131158e-05\\
267	1.82851776819646e-05\\
266	1.82592927994155e-05\\
265	1.66941578374571e-05\\
264	1.59062071285292e-05\\
263	1.49428024263042e-05\\
262	1.30843308562737e-05\\
261	1.33266905789646e-05\\
260	1.222183627106e-05\\
259	1.40418731610996e-05\\
258	1.48477393905941e-05\\
257	1.55711917061718e-05\\
256	1.51315998649588e-05\\
255	1.79682589601525e-05\\
254	1.89816959653028e-05\\
253	2.02435244587097e-05\\
252	1.88303304226306e-05\\
251	1.92004490326213e-05\\
250	1.95563020798019e-05\\
249	2.05355789243203e-05\\
248	2.15956724097793e-05\\
247	2.16650958391853e-05\\
246	2.08997886875348e-05\\
245	1.8051601248623e-05\\
244	1.84110176763917e-05\\
243	1.82125898061871e-05\\
242	1.64503326629953e-05\\
241	1.76191244200132e-05\\
240	1.881376106859e-05\\
239	1.85229854528829e-05\\
238	1.69272886797596e-05\\
237	1.58551585371199e-05\\
236	1.70764909385895e-05\\
235	1.58415607088962e-05\\
234	1.63026542755889e-05\\
233	1.76893231593744e-05\\
232	1.90777212519996e-05\\
231	1.84287993548995e-05\\
230	1.9584136152936e-05\\
229	1.82878408090224e-05\\
228	1.91361409841038e-05\\
227	1.95813564744524e-05\\
226	2.0325639584123e-05\\
225	2.21428062812648e-05\\
224	2.18851803979578e-05\\
223	2.41064620239369e-05\\
222	2.35587184971073e-05\\
221	2.41419293038716e-05\\
220	2.45834553774494e-05\\
219	2.55209572122672e-05\\
218	2.62082832076598e-05\\
217	2.74576121294354e-05\\
216	2.61420703732183e-05\\
215	2.74766477821973e-05\\
214	2.72689501015004e-05\\
213	2.69462375037671e-05\\
212	2.74376641204922e-05\\
211	2.85918648105695e-05\\
210	2.85659708181305e-05\\
209	2.87232949329614e-05\\
208	2.99930881525708e-05\\
207	2.86607656575555e-05\\
206	2.96374100540821e-05\\
205	2.66431967370551e-05\\
204	2.64676117594688e-05\\
203	2.64664474606272e-05\\
202	2.8425450734968e-05\\
201	2.86503979796626e-05\\
200	2.50733411665071e-05\\
199	2.5718080331858e-05\\
198	2.85789754265534e-05\\
197	2.73826884074409e-05\\
196	2.30231935073802e-05\\
195	2.76976031241242e-05\\
194	2.55186276968524e-05\\
193	2.36043634460984e-05\\
192	2.29141088157669e-05\\
191	2.74822118887677e-05\\
190	2.52814395159842e-05\\
189	2.91483133142551e-05\\
188	2.96716426463753e-05\\
187	3.04532269960139e-05\\
186	3.15994511202153e-05\\
185	3.64748814471021e-05\\
184	3.45271580324567e-05\\
183	3.88340786548024e-05\\
182	4.34551518143094e-05\\
181	4.50414714654255e-05\\
180	4.582933115329e-05\\
179	5.08750311106528e-05\\
178	5.14450386364274e-05\\
177	5.61888531088524e-05\\
176	5.50887609712161e-05\\
175	5.83371578014181e-05\\
174	6.63866058106449e-05\\
173	6.70079454385005e-05\\
172	7.33633811327089e-05\\
171	7.30561324044475e-05\\
170	8.13226150374226e-05\\
169	8.14110659720401e-05\\
168	8.5531810223979e-05\\
167	8.57703936067403e-05\\
166	9.59364180934826e-05\\
165	9.87206429657996e-05\\
164	0.000105233716851473\\
163	0.000108038962467509\\
162	0.000112291984562631\\
161	0.000119239801702665\\
160	0.000126699180420197\\
159	0.00013576894704278\\
158	0.000133597450590897\\
157	0.000140029609890048\\
156	0.000149751061300514\\
155	0.000163853230154574\\
154	0.000168358649400363\\
153	0.000177761431817937\\
152	0.000182019024455529\\
151	0.000180484101424554\\
150	0.000207956685564006\\
149	0.000200251419192613\\
148	0.000206456568461393\\
147	0.000225697588495481\\
146	0.000231076437773235\\
145	0.000233497945138954\\
144	0.000244203265951494\\
143	0.000255604968825051\\
142	0.000267898067954358\\
141	0.000280629121237856\\
140	0.000301060364214498\\
139	0.000305200047188806\\
138	0.00031816477143684\\
137	0.000322390677454287\\
136	0.000320973745183231\\
135	0.000333649445113229\\
134	0.000353192475224072\\
133	0.000351339334463246\\
132	0.000331175464092198\\
131	0.000342982298394424\\
130	0.000393666984706332\\
129	0.000393766582491968\\
128	0.000388039685255411\\
127	0.000398359276917094\\
126	0.000420344375109474\\
125	0.000444604181028921\\
124	0.000436343297482455\\
123	0.000424873525548448\\
122	0.000417297914526217\\
121	0.000461684498738477\\
120	0.000454675273991219\\
119	0.000434682889745611\\
118	0.000470216078756039\\
117	0.000523105912592044\\
116	0.000557847865112548\\
115	0.000576778921034994\\
114	0.000603782641176091\\
113	0.000596687350174431\\
112	0.000599631698270096\\
111	0.000623441993882596\\
110	0.000594780747351063\\
109	0.000612013928792938\\
108	0.000670978929693029\\
107	0.000639471460729674\\
106	0.000657047130601402\\
105	0.000658288612600423\\
104	0.000645435685661643\\
103	0.000667472581002771\\
102	0.000703866852445048\\
101	0.000724629862672798\\
100	0.000734000717681009\\
99	0.000821134358032379\\
98	0.000838303003288177\\
97	0.000862981633552927\\
96	0.000906850851945022\\
95	0.00093140137065097\\
94	0.000951501878807352\\
93	0.00100067687343558\\
92	0.00100548840174812\\
91	0.00108176327291941\\
90	0.00108409826367891\\
89	0.00116779725501208\\
88	0.00126149281240689\\
87	0.00141080537460568\\
86	0.00147801809557122\\
85	0.00154742065481691\\
84	0.00161312316628297\\
83	0.00169771143255593\\
82	0.00186050868131154\\
81	0.00192905749459009\\
80	0.00209974530898455\\
79	0.00221373066187994\\
78	0.00241515361937082\\
77	0.0025388416723682\\
76	0.00270825720620985\\
75	0.00271960997210973\\
74	0.00288897061415436\\
73	0.00307260054311907\\
72	0.00323124011024077\\
71	0.0033106374277495\\
70	0.00338666762306342\\
69	0.00352379197422356\\
68	0.00405911267353042\\
67	0.00394849513332289\\
66	0.0040694032698979\\
65	0.00437622130416855\\
64	0.00466403090777639\\
63	0.00476612864508489\\
62	0.0049891290124912\\
61	0.00539173065005812\\
60	0.00540006321656316\\
59	0.00562279169078851\\
58	0.00607808206830724\\
57	0.00639553875245874\\
56	0.00658353266906048\\
55	0.00700811369475187\\
54	0.00731098753971083\\
53	0.00753700685836594\\
52	0.00804206985629305\\
51	0.00870900888365344\\
50	0.00890987069624081\\
49	0.00971212244598138\\
48	0.0103324987423546\\
47	0.0114584996872349\\
46	0.0115304201653443\\
45	0.0125264807316658\\
44	0.0133246333995364\\
43	0.0145539033564138\\
42	0.0150998243183552\\
41	0.0159376695566757\\
40	0.0163205847898507\\
39	0.0171398132147789\\
38	0.0177602648881236\\
37	0.018127818806908\\
36	0.0183790511980931\\
35	0.0189318380389106\\
34	0.0190647974831277\\
33	0.0200171631088777\\
32	0.0208771224502968\\
31	0.02159875149059\\
30	0.0235071424208034\\
29	0.0243451266122686\\
28	0.026284067063658\\
27	0.0279361368177409\\
26	0.0290292217664012\\
25	0.0300838311212682\\
24	0.0319823145298394\\
23	0.0346127392057705\\
22	0.0352057519407985\\
21	0.0384085034101567\\
20	0.0422107311044812\\
19	0.0458235552833274\\
18	0.051448031188151\\
17	0.0531569646434654\\
16	0.0585878165004621\\
15	0.0623791939527605\\
14	0.0699354410522571\\
13	0.0739897953017882\\
12	0.083872844648827\\
11	0.0949696848655441\\
10	0.108551141647717\\
9	0.125575339548055\\
8	0.148560298419908\\
7	0.169008684956171\\
6	0.214988751224181\\
5	0.266512929545808\\
4	0.381274760626362\\
3	0.510372360994554\\
2	0.70888424383556\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.779183752417208\\
3	0.609558229916229\\
4	0.46556049358039\\
5	0.331163427808108\\
6	0.251443440457902\\
7	0.207403211769941\\
8	0.169694819385893\\
9	0.134536802796084\\
10	0.111236670334573\\
11	0.0885818863036241\\
12	0.0739031984685987\\
13	0.0602187614671003\\
14	0.0494164960706642\\
15	0.0422881822021832\\
16	0.0377476492648778\\
17	0.0317379664173907\\
18	0.0276146125650055\\
19	0.0216534818709792\\
20	0.0188797728095184\\
21	0.0164863127131601\\
22	0.0136820467557742\\
23	0.0116746815558845\\
24	0.0102247730778962\\
25	0.00858122183246219\\
26	0.0078077067856898\\
27	0.00715386660839784\\
28	0.00684862955733896\\
29	0.00689446564209508\\
30	0.00572614615139141\\
31	0.00615840544557887\\
32	0.00522487183707624\\
33	0.00527744591095076\\
34	0.00503370470349722\\
35	0.00442856636753474\\
36	0.00371398847774367\\
37	0.00347057062769713\\
38	0.00331946600082466\\
39	0.0028445564224939\\
40	0.00251919712332185\\
41	0.00223005982182855\\
42	0.00187239595164792\\
43	0.00188872759108124\\
44	0.00154491861629642\\
45	0.00143507005349912\\
46	0.00120458428153318\\
47	0.00107924775437039\\
48	0.000928261531863794\\
49	0.000803117465990491\\
50	0.000710630800297611\\
51	0.000617911006023464\\
52	0.000538722612903855\\
53	0.000466204454509495\\
54	0.000380386678930713\\
55	0.00037681707683898\\
56	0.000325725041162038\\
57	0.000316690124759649\\
58	0.000282523239057093\\
59	0.000264232673128104\\
60	0.000220852790257826\\
61	0.000213893402974081\\
62	0.000190168488242986\\
63	0.000194828327325447\\
64	0.000178134963111172\\
65	0.000170447621139121\\
66	0.000149109647094146\\
67	0.000149244648293079\\
68	0.000134446146906644\\
69	0.000137904460707671\\
70	0.000118257000720482\\
71	0.000118345552856799\\
72	0.000103985229091899\\
73	9.42784307452435e-05\\
74	8.42632219200571e-05\\
75	7.30344159265111e-05\\
76	6.88891902930247e-05\\
77	6.53891591021182e-05\\
78	6.004816538718e-05\\
79	5.60614129992256e-05\\
80	4.96633263698919e-05\\
81	4.48257947992988e-05\\
82	4.33226761702694e-05\\
83	4.10765773664478e-05\\
84	3.88691355527716e-05\\
85	3.97812524104247e-05\\
86	3.33371715268617e-05\\
87	3.17116323098492e-05\\
88	2.46134591760765e-05\\
89	2.36000734779413e-05\\
90	2.06379835506351e-05\\
91	1.90836820624377e-05\\
92	1.67822274234616e-05\\
93	1.61229051485165e-05\\
94	1.37654043379071e-05\\
95	1.17473952102701e-05\\
96	9.96597401428774e-06\\
97	7.9213543988605e-06\\
98	8.11344090742424e-06\\
99	6.90796852413769e-06\\
100	6.06528987972886e-06\\
101	7.54127404941501e-06\\
102	5.04019995371253e-06\\
103	5.6851614824847e-06\\
104	4.68796766348838e-06\\
105	4.41321671447193e-06\\
106	4.23438857187888e-06\\
107	3.78547122075775e-06\\
108	3.24602989098171e-06\\
109	2.94983345787252e-06\\
110	2.6398282306089e-06\\
111	2.49334143134436e-06\\
112	1.87929574182271e-06\\
113	2.34989353678965e-06\\
114	2.06394744848464e-06\\
115	1.78029236519436e-06\\
116	1.66021171594655e-06\\
117	1.47136903027051e-06\\
118	1.22544632910629e-06\\
119	1.26960336870149e-06\\
120	1.0388302331482e-06\\
121	1.10151306997602e-06\\
122	9.36812530183038e-07\\
122	9.36812530183038e-07\\
121	1.10151306997602e-06\\
120	1.00801015155694e-06\\
119	1.26873349873781e-06\\
118	1.17194008093217e-06\\
117	1.41239673668008e-06\\
116	1.57693114939412e-06\\
115	1.69339940454128e-06\\
114	1.89460279864143e-06\\
113	2.21301889963822e-06\\
112	1.66798446919793e-06\\
111	2.18558366830158e-06\\
110	2.3540773312765e-06\\
109	2.57631181175327e-06\\
108	2.86396486130753e-06\\
107	3.37351060180173e-06\\
106	3.72151150271576e-06\\
105	3.89026730457495e-06\\
104	4.05651308707352e-06\\
103	5.00191153551204e-06\\
102	4.22956436178829e-06\\
101	6.22996514133646e-06\\
100	4.7354696626765e-06\\
99	5.19192321927067e-06\\
98	6.09428920180269e-06\\
97	5.64210923847473e-06\\
96	7.2024320944325e-06\\
95	8.41287596502594e-06\\
94	9.72508444079397e-06\\
93	1.15227957177431e-05\\
92	1.21071718983281e-05\\
91	1.38443098374195e-05\\
90	1.51787134012236e-05\\
89	1.74558333468933e-05\\
88	1.85309536973761e-05\\
87	2.38187180226194e-05\\
86	2.4626274462468e-05\\
85	2.93363773179322e-05\\
84	2.85134405770403e-05\\
83	2.79603608597422e-05\\
82	2.98109001714551e-05\\
81	3.03590856163981e-05\\
80	3.27764965544211e-05\\
79	3.7893516359308e-05\\
78	4.03199469135136e-05\\
77	4.36526988788177e-05\\
76	4.6322309032667e-05\\
75	4.75212050914942e-05\\
74	5.5314638769742e-05\\
73	6.01568197663778e-05\\
72	6.56768549406063e-05\\
71	7.48308209121115e-05\\
70	7.51388528848639e-05\\
69	8.77023668175064e-05\\
68	8.42555219756593e-05\\
67	9.22371473041298e-05\\
66	9.28525284050686e-05\\
65	0.000107254893380486\\
64	0.000111043805002797\\
63	0.000118933789501883\\
62	0.000109736380571737\\
61	0.000118158288259288\\
60	0.000122984311987266\\
59	0.000147318206522563\\
58	0.000155765607929209\\
57	0.000178738104408844\\
56	0.000186903079635708\\
55	0.000207524907967954\\
54	0.000211509114756358\\
53	0.0002409021913825\\
52	0.000276676374118094\\
51	0.000326978045723583\\
50	0.000385071915133107\\
49	0.000445000597862776\\
48	0.000517663254898492\\
47	0.000628369495833298\\
46	0.000718040009824857\\
45	0.000840514488952427\\
44	0.000925074045568365\\
43	0.00109916527312029\\
42	0.00108590355393787\\
41	0.00124597023196315\\
40	0.00143209389709932\\
39	0.00156182558219857\\
38	0.00179447370243193\\
37	0.00182253191630074\\
36	0.00176568808887835\\
35	0.00216666709391311\\
34	0.00243979352487346\\
33	0.00252979337125403\\
32	0.00254533914907608\\
31	0.00276082620294081\\
30	0.00250393790104956\\
29	0.00301842441615099\\
28	0.00303647040086964\\
27	0.00319791092563872\\
26	0.00337255935430183\\
25	0.00385634229009283\\
24	0.00455284336439312\\
23	0.00532740467966727\\
22	0.00663809990005155\\
21	0.00774489085850474\\
20	0.00947058652493717\\
19	0.0114388124264254\\
18	0.0152653795857952\\
17	0.0181002819763033\\
16	0.0214266619258669\\
15	0.0251799290651759\\
14	0.0302684148175789\\
13	0.0377543392248789\\
12	0.0477131437779795\\
11	0.0583320452999473\\
10	0.077479908061767\\
9	0.0988972378632413\\
8	0.129811700228639\\
7	0.166057419560481\\
6	0.209302397946879\\
5	0.282288770901077\\
4	0.405961817485998\\
3	0.542056329807189\\
2	0.712973460799059\\
1	1\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.246992791055908\\
3	0.0825133391925205\\
4	0.0392693205496113\\
5	0.0198607561911068\\
6	0.0101732784664966\\
7	0.00486772596167935\\
8	0.0022200460563522\\
9	0.00101110460357268\\
10	0.000475018901590032\\
11	0.000239912789474239\\
12	0.000131630303697882\\
13	6.83090569435821e-05\\
14	3.14478870847917e-05\\
15	1.84150067964198e-05\\
16	9.84657410041059e-06\\
17	6.16065558130511e-06\\
18	3.81402601256669e-06\\
19	2.44230162322543e-06\\
20	1.55069207284115e-06\\
21	1.2541325152062e-06\\
21	1.2541325152062e-06\\
20	1.2540001887488e-06\\
19	2.08234342097364e-06\\
18	2.93528281015377e-06\\
17	4.76532793688805e-06\\
16	6.89108131599756e-06\\
15	1.19388908157218e-05\\
14	1.87466349026072e-05\\
13	4.13197993690525e-05\\
12	8.23870430526869e-05\\
11	0.000166508663720854\\
10	0.000339418199940257\\
9	0.000734773935814286\\
8	0.00163132093684296\\
7	0.00357386527820528\\
6	0.00733148940057179\\
5	0.0148437505885136\\
4	0.0302115882120029\\
3	0.0636200841169058\\
2	0.209745007111132\\
1	1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> bound1.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.3\columnwidth,
at={(1.13in,0.473in)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=100,
xminorticks=true,
ymin=1,
ymax=6,
ytick={1,2,3,4,5,6},
yticklabels={{Unif.},{pth power of unif.},{exp of intensity},{K80 (Emb.)},{K80 (Not. Emb.)},{Pei}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids
]
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
8.80165038130978e-05	1\\
9.01232823760275e-05	1\\
9.08076548341346e-05	1\\
9.09181322771444e-05	1\\
9.15717477125732e-05	1\\
9.16941988122124e-05	1\\
9.18264659105303e-05	1\\
9.20345291422346e-05	1\\
9.22893912356886e-05	1\\
9.27301015843521e-05	1\\
9.27734125801381e-05	1\\
9.31639712769136e-05	1\\
9.33523149921546e-05	1\\
9.35032132244379e-05	1\\
9.35776869756593e-05	1\\
9.37601400656855e-05	1\\
9.39837053460987e-05	1\\
9.42282901968433e-05	1\\
9.47491793829889e-05	1\\
9.49350902020031e-05	1\\
9.50986101271163e-05	1\\
9.52210622584792e-05	1\\
9.53607450955295e-05	1\\
9.54818738863089e-05	1\\
9.55766172507904e-05	1\\
9.55851885911099e-05	1\\
9.56828318940095e-05	1\\
9.58498929757415e-05	1\\
9.59271461851957e-05	1\\
9.60978236345076e-05	1\\
9.6165541689582e-05	1\\
9.62630696819958e-05	1\\
9.64319923865114e-05	1\\
9.66813812280161e-05	1\\
9.68324756271412e-05	1\\
9.72061405961659e-05	1\\
9.73850576337197e-05	1\\
9.7470533817975e-05	1\\
9.760341045576e-05	1\\
9.7695902827659e-05	1\\
9.78134739303846e-05	1\\
9.81358167387558e-05	1\\
9.83240170099435e-05	1\\
9.84089264779649e-05	1\\
9.84853406307746e-05	1\\
9.87046662307369e-05	1\\
9.90235439937776e-05	1\\
9.92100086042458e-05	1\\
9.94194900955453e-05	1\\
9.94662103412703e-05	1\\
9.96228149839601e-05	1\\
9.97345228229152e-05	1\\
9.97937361244306e-05	1\\
0.000100022294999933	1\\
0.000100148729157164	1\\
0.000100621803337284	1\\
0.000100852247740278	1\\
0.000100970467704711	1\\
0.00010112568196724	1\\
0.000101257677396831	1\\
0.000101335455627581	1\\
0.000101542901663013	1\\
0.000101685236055752	1\\
0.000101890197611275	1\\
0.000101941568842549	1\\
0.000102094198711503	1\\
0.000102224702253018	1\\
0.000102586647308308	1\\
0.000102650925623972	1\\
0.000102735411258925	1\\
0.000102833190733678	1\\
0.000103160040828543	1\\
0.000103201870054752	1\\
0.000103579664610583	1\\
0.000103762165091143	1\\
0.000104040703821227	1\\
0.000104131990963035	1\\
0.00010444765720785	1\\
0.000104580924504919	1\\
0.000104642878183253	1\\
0.000104782603770077	1\\
0.000104967386685056	1\\
0.000105000773774237	1\\
0.000105156603018506	1\\
0.000105419490685152	1\\
0.000105686568812835	1\\
0.000105870626899406	1\\
0.000106426024121138	1\\
0.000106551830708505	1\\
0.000106751592100872	1\\
0.000106950004408384	1\\
0.000107086268040059	1\\
0.000107254991386763	1\\
0.000107522402359153	1\\
0.000108963384814493	1\\
0.00010983807882337	1\\
0.000114511733222599	1\\
0.000115886086503146	1\\
0.000116517472559031	1\\
1.00000000003147	1\\
1.00000000035273	1\\
1.00000000107811	1\\
1.00000000239604	1\\
1.00000000268998	1\\
1.00000000338189	1\\
1.00000000418519	1\\
1.00000000752658	1\\
1.0000000087192	1\\
1.00000001102048	1\\
1.00000001532527	1\\
1.00000001704137	1\\
1.00000001928088	1\\
1.00000002492928	1\\
1.00000002702305	1\\
1.00000002993839	1\\
1.00000003374464	1\\
1.00000003918087	1\\
1.00000004302923	1\\
1.000000047236	1\\
1.00000005463282	1\\
1.00000006205491	1\\
1.00000006706798	1\\
1.00000007324339	1\\
1.00000008366999	1\\
1.00000008829172	1\\
1.00000009773116	1\\
1.00000010630033	1\\
1.00000011438838	1\\
1.0000001254978	1\\
1.00000012723207	1\\
1.00000012946806	1\\
1.00000013912363	1\\
1.00000014208079	1\\
1.0000001508803	1\\
1.00000016123577	1\\
1.00000017263074	1\\
1.00000019176486	1\\
1.00000020023937	1\\
1.00000021238647	1\\
1.00000022267651	1\\
1.00000023857681	1\\
1.00000024575598	1\\
1.00000024741521	1\\
1.00000025910473	1\\
1.00000027125704	1\\
1.00000028275486	1\\
1.00000029855562	1\\
1.00000033001248	1\\
1.00000035750772	1\\
1.00000036974545	1\\
1.00000038159787	1\\
1.00000039253557	1\\
1.00000042185884	1\\
1.00000043552812	1\\
1.00000045409786	1\\
1.00000046233307	1\\
1.00000047618359	1\\
1.00000049443943	1\\
1.00000053802842	1\\
1.00000056314945	1\\
1.0000005725029	1\\
1.00000059063483	1\\
1.00000062259633	1\\
1.0000006280803	1\\
1.00000063771603	1\\
1.00000065298742	1\\
1.0000006967288	1\\
1.00000073019309	1\\
1.00000073996057	1\\
1.00000075046788	1\\
1.00000080332724	1\\
1.00000082679215	1\\
1.0000008746914	1\\
1.0000008766678	1\\
1.0000009188547	1\\
1.00000093713735	1\\
1.00000097225865	1\\
1.00000097873589	1\\
1.00000105905093	1\\
1.00000108774116	1\\
1.00000115250916	1\\
1.00000117898122	1\\
1.00000121968423	1\\
1.00000126705324	1\\
1.00000129297463	1\\
1.0000013073443	1\\
1.00000133615108	1\\
1.00000147761558	1\\
1.00000149128176	1\\
1.00000156161725	1\\
1.00000160648931	1\\
1.00000172137042	1\\
1.00000176680296	1\\
1.00000188938524	1\\
1.00000196950109	1\\
1.0000019932438	1\\
1.0000021471275	1\\
1.00000225583239	1\\
1.00010065392647	1\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01175996482675	1\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.71690704899004e-08	1\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	2\\
8.55098875567999e-05	2\\
8.74908878116764e-05	2\\
8.86682747164668e-05	2\\
8.9306498394481e-05	2\\
8.96119589323151e-05	2\\
9.14129873470118e-05	2\\
9.16936410850517e-05	2\\
9.20579742853795e-05	2\\
9.22870310104069e-05	2\\
9.25983585228157e-05	2\\
9.28937561012057e-05	2\\
9.30123963887952e-05	2\\
9.366111643102e-05	2\\
9.37539506163014e-05	2\\
9.41577073634442e-05	2\\
9.44345964254353e-05	2\\
9.45025310909845e-05	2\\
9.47213954444407e-05	2\\
9.48566760420528e-05	2\\
9.49174719806277e-05	2\\
9.49701589324636e-05	2\\
9.52203728685503e-05	2\\
9.52432343803786e-05	2\\
9.53203523332377e-05	2\\
9.54324492459869e-05	2\\
9.55008062025993e-05	2\\
9.58383035218003e-05	2\\
9.62565861012426e-05	2\\
9.64744688352428e-05	2\\
9.65213764980811e-05	2\\
9.673120101783e-05	2\\
9.69124985857329e-05	2\\
9.69547089931545e-05	2\\
9.70863552899769e-05	2\\
9.71016806019796e-05	2\\
9.72949153200228e-05	2\\
9.74519922247677e-05	2\\
9.77446422270167e-05	2\\
9.7963310675418e-05	2\\
9.81881891127108e-05	2\\
9.83201612450512e-05	2\\
9.88070446304625e-05	2\\
9.89653583311114e-05	2\\
9.89928247778018e-05	2\\
9.91239525012784e-05	2\\
9.93049345295334e-05	2\\
9.93923598145406e-05	2\\
9.9442154488568e-05	2\\
9.95194862051367e-05	2\\
9.96467876918031e-05	2\\
9.98653889409636e-05	2\\
9.99702080386151e-05	2\\
0.00010005767769008	2\\
0.000100093334117243	2\\
0.000100510098735206	2\\
0.000100595520118473	2\\
0.00010066652322178	2\\
0.000100787884928131	2\\
0.000100826157771426	2\\
0.000101069520924786	2\\
0.000101143497322723	2\\
0.000101254330070883	2\\
0.000101376819180467	2\\
0.000101465353031326	2\\
0.000101869925222514	2\\
0.000102003627035348	2\\
0.000102347493742606	2\\
0.000102505623157492	2\\
0.000102705729319909	2\\
0.000102785610463268	2\\
0.000102829833235645	2\\
0.000103119840203384	2\\
0.000103530541792641	2\\
0.000103959970548091	2\\
0.000104051066704038	2\\
0.000104134867598975	2\\
0.000104263250659314	2\\
0.000104373128905053	2\\
0.00010442805722532	2\\
0.000104629552396842	2\\
0.000105157869008705	2\\
0.000105321855904251	2\\
0.000105565452702731	2\\
0.000105653619919983	2\\
0.000105871909969491	2\\
0.000106234774648453	2\\
0.000106268426385709	2\\
0.00010648068365785	2\\
0.000107420105660375	2\\
0.00010796541454779	2\\
0.000108175991620244	2\\
0.000108323470205374	2\\
0.000109027315885203	2\\
0.000109249061213406	2\\
0.000109661462684331	2\\
0.000109681177565218	2\\
0.000110590762842172	2\\
0.000111287134825882	2\\
0.000112066152413255	2\\
1.00000000005609	2\\
1.00000000010188	2\\
1.00000000048165	2\\
1.00000000173316	2\\
1.00000000323488	2\\
1.00000000482552	2\\
1.00000000593633	2\\
1.00000000659262	2\\
1.0000000084372	2\\
1.00000001082204	2\\
1.00000001208475	2\\
1.00000001810818	2\\
1.00000002128758	2\\
1.00000002443497	2\\
1.00000003151398	2\\
1.00000003525154	2\\
1.00000004103494	2\\
1.00000004558185	2\\
1.00000004646803	2\\
1.00000005420123	2\\
1.00000006087736	2\\
1.00000006604573	2\\
1.0000000692698	2\\
1.00000007665769	2\\
1.00000007815977	2\\
1.00000009024834	2\\
1.00000009668269	2\\
1.00000009994198	2\\
1.00000010647038	2\\
1.00000011249065	2\\
1.00000012334457	2\\
1.00000013611961	2\\
1.00000014920902	2\\
1.0000001610256	2\\
1.00000016701279	2\\
1.00000017325478	2\\
1.00000018277754	2\\
1.0000001956924	2\\
1.00000020423855	2\\
1.00000021454946	2\\
1.00000022355391	2\\
1.00000023342249	2\\
1.00000024970253	2\\
1.00000026098086	2\\
1.00000027316399	2\\
1.0000003049663	2\\
1.0000003059505	2\\
1.00000031395656	2\\
1.00000033463372	2\\
1.00000037098112	2\\
1.00000037823305	2\\
1.00000038784	2\\
1.00000041404778	2\\
1.00000041775688	2\\
1.00000042634728	2\\
1.00000045584364	2\\
1.00000046635467	2\\
1.0000005077315	2\\
1.00000050979899	2\\
1.00000052570102	2\\
1.0000005404207	2\\
1.0000005616967	2\\
1.00000057781913	2\\
1.00000060170372	2\\
1.00000064585014	2\\
1.00000065426405	2\\
1.0000006767949	2\\
1.00000069118821	2\\
1.00000070255982	2\\
1.00000073520457	2\\
1.00000076000811	2\\
1.00000080389607	2\\
1.00000083424128	2\\
1.00000087279406	2\\
1.00000088464619	2\\
1.00000092004224	2\\
1.00000092662873	2\\
1.00000095943648	2\\
1.00000100224005	2\\
1.00000102847337	2\\
1.00000107404556	2\\
1.00000110606204	2\\
1.00000114498885	2\\
1.00000122616829	2\\
1.00000128784758	2\\
1.00000131068944	2\\
1.00000132327977	2\\
1.0000013682838	2\\
1.00000141139198	2\\
1.00000146419248	2\\
1.00000148968414	2\\
1.00000155217665	2\\
1.00000162747001	2\\
1.00000173183229	2\\
1.00000181905165	2\\
1.00000190015996	2\\
1.00000195681999	2\\
1.00000205044474	2\\
1.0000022219587	2\\
1.00010064260432	2\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01126086920777	2\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.28465507680531e-08	2\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	3\\
7.97312895101111e-05	3\\
8.11706574053561e-05	3\\
8.30668697858566e-05	3\\
8.34177541637824e-05	3\\
8.40926998932635e-05	3\\
8.63976432587041e-05	3\\
8.74642075842163e-05	3\\
8.78241589064556e-05	3\\
8.80691472904158e-05	3\\
8.86235451111e-05	3\\
8.99287624585343e-05	3\\
9.09842604952054e-05	3\\
9.14116483535735e-05	3\\
9.16499103215206e-05	3\\
9.19814271353395e-05	3\\
9.24497072475179e-05	3\\
9.27987029025501e-05	3\\
9.29509874187619e-05	3\\
9.30416284344326e-05	3\\
9.31810259846049e-05	3\\
9.35548717008834e-05	3\\
9.44054779296148e-05	3\\
9.45361708609305e-05	3\\
9.47748633749981e-05	3\\
9.48506596005186e-05	3\\
9.48704565220166e-05	3\\
9.50372692089908e-05	3\\
9.52483715310237e-05	3\\
9.54100920956714e-05	3\\
9.57092384177633e-05	3\\
9.58795033338864e-05	3\\
9.60695366766784e-05	3\\
9.62913385670469e-05	3\\
9.64534272256649e-05	3\\
9.66575021757833e-05	3\\
9.69949995933577e-05	3\\
9.7200524135273e-05	3\\
9.7558274942737e-05	3\\
9.77521719317718e-05	3\\
9.80571160573564e-05	3\\
9.83165002255398e-05	3\\
9.88856543890252e-05	3\\
9.91334316590424e-05	3\\
9.93255313186358e-05	3\\
9.95449633916518e-05	3\\
9.97143109213648e-05	3\\
9.98890049914509e-05	3\\
0.00010027104244321	3\\
0.000100320899543108	3\\
0.00010063398138547	3\\
0.000100858862511946	3\\
0.000101047736885402	3\\
0.000101189417176589	3\\
0.000101286103953028	3\\
0.000101421464019607	3\\
0.000101637734154274	3\\
0.000101805466693518	3\\
0.000102047567314988	3\\
0.000102086784109477	3\\
0.000102181182986317	3\\
0.000102309318838231	3\\
0.0001024100602131	3\\
0.000102486873319384	3\\
0.000102651592261745	3\\
0.000102823465088495	3\\
0.000102965651576447	3\\
0.000103182819952418	3\\
0.000103483550780821	3\\
0.000103573708162061	3\\
0.000103679329446499	3\\
0.000103734994218995	3\\
0.00010387074509684	3\\
0.000104067798870525	3\\
0.000104253077902756	3\\
0.000104387728593471	3\\
0.000104644243684373	3\\
0.000104810877000483	3\\
0.000105939648972068	3\\
0.000106229623146379	3\\
0.000106671652200018	3\\
0.000106968760367252	3\\
0.000107588390760142	3\\
0.00010788171933627	3\\
0.000108313617321858	3\\
0.000108675296369442	3\\
0.000109176302823023	3\\
0.000109281002513094	3\\
0.000110675536008034	3\\
0.000110993277828548	3\\
0.000111097887463744	3\\
0.000111631602400021	3\\
0.000112591911637133	3\\
0.000113026530692006	3\\
0.000113079270102874	3\\
0.000113512148611923	3\\
0.000114962034860201	3\\
0.000118779351126923	3\\
0.000121672081645072	3\\
0.000122463520024434	3\\
1.00000000001609	3\\
1.00000000011279	3\\
1.00000000034542	3\\
1.00000000161628	3\\
1.00000000264477	3\\
1.00000000402687	3\\
1.00000000508328	3\\
1.00000000688878	3\\
1.00000000991025	3\\
1.0000000115193	3\\
1.0000000140616	3\\
1.0000000168816	3\\
1.00000002152478	3\\
1.00000002584561	3\\
1.00000002857773	3\\
1.00000003458581	3\\
1.00000003811737	3\\
1.0000000435722	3\\
1.00000004555873	3\\
1.0000000531919	3\\
1.00000005776716	3\\
1.00000006461853	3\\
1.00000006982447	3\\
1.00000007962015	3\\
1.00000008317479	3\\
1.00000009400643	3\\
1.00000010717038	3\\
1.00000011681439	3\\
1.00000012579963	3\\
1.00000013133288	3\\
1.00000013790812	3\\
1.00000014955857	3\\
1.00000015763088	3\\
1.00000016118779	3\\
1.00000018124028	3\\
1.00000019036334	3\\
1.00000020546625	3\\
1.00000021917572	3\\
1.00000022669514	3\\
1.00000023653165	3\\
1.00000024438551	3\\
1.00000026897315	3\\
1.00000028189666	3\\
1.00000029054548	3\\
1.00000029597829	3\\
1.00000031476682	3\\
1.00000033613385	3\\
1.00000034400209	3\\
1.00000035918563	3\\
1.00000036380526	3\\
1.00000037270375	3\\
1.00000040411378	3\\
1.00000040591839	3\\
1.00000043483711	3\\
1.00000045118296	3\\
1.00000049669814	3\\
1.00000050160388	3\\
1.00000051247641	3\\
1.00000052219717	3\\
1.00000056129245	3\\
1.00000057278555	3\\
1.00000059817233	3\\
1.00000061918646	3\\
1.00000066167183	3\\
1.00000066545965	3\\
1.00000070707717	3\\
1.000000715001	3\\
1.00000075962822	3\\
1.00000081277659	3\\
1.00000084108345	3\\
1.00000086023234	3\\
1.00000089615745	3\\
1.00000090248409	3\\
1.00000092409598	3\\
1.00000096731316	3\\
1.0000009995835	3\\
1.00000102530053	3\\
1.00000105291681	3\\
1.000001110604	3\\
1.00000112666019	3\\
1.00000114549773	3\\
1.00000118645939	3\\
1.00000123858851	3\\
1.00000127517994	3\\
1.00000132847259	3\\
1.00000134620936	3\\
1.00000138981475	3\\
1.00000147022438	3\\
1.00000153352853	3\\
1.00000157717887	3\\
1.00000158615042	3\\
1.00000169654106	3\\
1.000001802844	3\\
1.00000186262272	3\\
1.00000190065477	3\\
1.00000196993448	3\\
1.00000199623704	3\\
1.00000210846609	3\\
1.00000227601064	3\\
1.00010141427567	3\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01237790742586	3\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.92320100366665e-08	3\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0312505997992082	4\\
0.0472691847996657	4\\
0.133600228039224	4\\
1.00000003239117	4\\
1.00010741000685	4\\
1.02049971594968	4\\
1.13495089181079	4\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.42152118148832	4\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00493453497021324	4\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	5\\
0.0487507344722597	5\\
0.0589536030386197	5\\
0.0613321111345804	5\\
1.00116788886542	5\\
1.00354639696138	5\\
1.01374926552774	5\\
1.0625	5\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.25	5\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00177327365568817	5\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	6\\
9.79163554180724e-05	6\\
9.79620296285158e-05	6\\
9.81100489117131e-05	6\\
9.8118535126814e-05	6\\
9.82396276518139e-05	6\\
9.82736013930749e-05	6\\
9.84301677364669e-05	6\\
9.84867542758317e-05	6\\
9.84957327424785e-05	6\\
9.85310668511441e-05	6\\
9.85928866288708e-05	6\\
9.86315395269234e-05	6\\
9.87155840585068e-05	6\\
9.87659987956046e-05	6\\
9.87754106025321e-05	6\\
9.87873039597914e-05	6\\
9.88558420554339e-05	6\\
9.89113269850303e-05	6\\
9.89306340663541e-05	6\\
9.8955651005051e-05	6\\
9.89686020696863e-05	6\\
9.89953778976318e-05	6\\
9.90074543601915e-05	6\\
9.9037042431715e-05	6\\
9.90763746142739e-05	6\\
9.91186388905275e-05	6\\
9.91436252337417e-05	6\\
9.91602394339111e-05	6\\
9.91746696003356e-05	6\\
9.91924635845052e-05	6\\
9.92245311864271e-05	6\\
9.92478000112396e-05	6\\
9.93123284308587e-05	6\\
9.93170456310349e-05	6\\
9.93407693123735e-05	6\\
9.93771087993752e-05	6\\
9.93919508237706e-05	6\\
9.94254729628847e-05	6\\
9.94310732704749e-05	6\\
9.94443092829566e-05	6\\
9.94590802561892e-05	6\\
9.94884857656782e-05	6\\
9.95017466163962e-05	6\\
9.95174678016209e-05	6\\
9.95268629541526e-05	6\\
9.95565206147658e-05	6\\
9.95803840899454e-05	6\\
9.95828716012351e-05	6\\
9.96011844846005e-05	6\\
9.96124885595578e-05	6\\
9.96319594037507e-05	6\\
9.96420287176897e-05	6\\
9.96531493192511e-05	6\\
9.96757172087938e-05	6\\
9.96799811450233e-05	6\\
9.97060528821577e-05	6\\
9.97296850080681e-05	6\\
9.97359965478255e-05	6\\
9.97419354974714e-05	6\\
9.97712059547604e-05	6\\
9.97774442017805e-05	6\\
9.97918893452713e-05	6\\
9.97967928963035e-05	6\\
9.98091084641872e-05	6\\
9.98163579560578e-05	6\\
9.98226096555117e-05	6\\
9.9830084117375e-05	6\\
9.98477264142469e-05	6\\
9.98626745133246e-05	6\\
9.9877960813162e-05	6\\
9.9883317817164e-05	6\\
9.98896321926189e-05	6\\
9.99015943976187e-05	6\\
9.99074059881966e-05	6\\
9.99100128335031e-05	6\\
9.99221272240467e-05	6\\
9.99288253672122e-05	6\\
9.99337714617494e-05	6\\
9.99363747863424e-05	6\\
9.99471411887728e-05	6\\
9.99537258025902e-05	6\\
9.99559609347025e-05	6\\
9.99612674463688e-05	6\\
9.99681025611353e-05	6\\
9.99697909279242e-05	6\\
9.99733249040696e-05	6\\
9.99742825622759e-05	6\\
9.9980830918897e-05	6\\
9.99834807268761e-05	6\\
9.9985480199274e-05	6\\
9.99910871674577e-05	6\\
9.99921321902858e-05	6\\
9.9994188375306e-05	6\\
9.999597717723e-05	6\\
9.99978920441696e-05	6\\
9.99983512501071e-05	6\\
9.99990746113673e-05	6\\
9.99996179746972e-05	6\\
9.99998927402519e-05	6\\
1.00000000010726	6\\
1.00000000038203	6\\
1.00000000092539	6\\
1.00000000164875	6\\
1.00000000210796	6\\
1.00000000402282	6\\
1.00000000581163	6\\
1.00000000786781	6\\
1.00000000891283	6\\
1.0000000145198	6\\
1.00000001651927	6\\
1.00000001916908	6\\
1.00000002571744	6\\
1.0000000266751	6\\
1.00000003020907	6\\
1.00000003189744	6\\
1.00000003873255	6\\
1.00000004403907	6\\
1.0000000462742	6\\
1.00000005285881	6\\
1.00000006362522	6\\
1.00000006622854	6\\
1.00000007117463	6\\
1.00000007787277	6\\
1.00000008998717	6\\
1.00000009259401	6\\
1.0000000984056	6\\
1.00000011036781	6\\
1.00000011668218	6\\
1.00000012203919	6\\
1.00000013732549	6\\
1.00000015227359	6\\
1.00000016991588	6\\
1.00000017739034	6\\
1.00000018364204	6\\
1.00000019089154	6\\
1.0000002032071	6\\
1.00000020811066	6\\
1.0000002225558	6\\
1.00000022879405	6\\
1.0000002580645	6\\
1.00000026400345	6\\
1.00000027031499	6\\
1.00000029394712	6\\
1.00000032001885	6\\
1.00000032428279	6\\
1.00000034685068	6\\
1.00000035797128	6\\
1.0000003680406	6\\
1.00000038751144	6\\
1.00000039881552	6\\
1.0000004171284	6\\
1.00000041961591	6\\
1.00000044347938	6\\
1.00000047313705	6\\
1.0000004825322	6\\
1.00000049825338	6\\
1.00000051151423	6\\
1.00000054091974	6\\
1.00000055569072	6\\
1.00000056892673	6\\
1.00000057452704	6\\
1.00000060804917	6\\
1.0000006228912	6\\
1.00000065923069	6\\
1.00000068295437	6\\
1.00000068767157	6\\
1.00000075219999	6\\
1.00000077546881	6\\
1.00000080753641	6\\
1.0000008253304	6\\
1.00000083976056	6\\
1.00000085637477	6\\
1.00000088136111	6\\
1.00000092362539	6\\
1.00000096295757	6\\
1.00000099254564	6\\
1.0000010046221	6\\
1.00000103139793	6\\
1.000001044349	6\\
1.00000106936594	6\\
1.00000108867302	6\\
1.00000114415794	6\\
1.00000121269604	6\\
1.0000012245894	6\\
1.00000123400121	6\\
1.00000128441594	6\\
1.00000136846047	6\\
1.00000140711337	6\\
1.00000146893315	6\\
1.00000150426726	6\\
1.00000151324572	6\\
1.00000156983226	6\\
1.00000172639861	6\\
1.00000176037235	6\\
1.00000188146487	6\\
1.00000188995109	6\\
1.00000203797037	6\\
1.00000208364458	6\\
1.0001	6\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01	6\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9.32813468761504e-08	6\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
8.80165038130978e-05	1\\
9.01232823760275e-05	1\\
9.08076548341346e-05	1\\
9.09181322771444e-05	1\\
9.15717477125732e-05	1\\
9.16941988122124e-05	1\\
9.18264659105303e-05	1\\
9.20345291422346e-05	1\\
9.22893912356886e-05	1\\
9.27301015843521e-05	1\\
9.27734125801381e-05	1\\
9.31639712769136e-05	1\\
9.33523149921546e-05	1\\
9.35032132244379e-05	1\\
9.35776869756593e-05	1\\
9.37601400656855e-05	1\\
9.39837053460987e-05	1\\
9.42282901968433e-05	1\\
9.47491793829889e-05	1\\
9.49350902020031e-05	1\\
9.50986101271163e-05	1\\
9.52210622584792e-05	1\\
9.53607450955295e-05	1\\
9.54818738863089e-05	1\\
9.55766172507904e-05	1\\
9.55851885911099e-05	1\\
9.56828318940095e-05	1\\
9.58498929757415e-05	1\\
9.59271461851957e-05	1\\
9.60978236345076e-05	1\\
9.6165541689582e-05	1\\
9.62630696819958e-05	1\\
9.64319923865114e-05	1\\
9.66813812280161e-05	1\\
9.68324756271412e-05	1\\
9.72061405961659e-05	1\\
9.73850576337197e-05	1\\
9.7470533817975e-05	1\\
9.760341045576e-05	1\\
9.7695902827659e-05	1\\
9.78134739303846e-05	1\\
9.81358167387558e-05	1\\
9.83240170099435e-05	1\\
9.84089264779649e-05	1\\
9.84853406307746e-05	1\\
9.87046662307369e-05	1\\
9.90235439937776e-05	1\\
9.92100086042458e-05	1\\
9.94194900955453e-05	1\\
9.94662103412703e-05	1\\
9.96228149839601e-05	1\\
9.97345228229152e-05	1\\
9.97937361244306e-05	1\\
0.000100022294999933	1\\
0.000100148729157164	1\\
0.000100621803337284	1\\
0.000100852247740278	1\\
0.000100970467704711	1\\
0.00010112568196724	1\\
0.000101257677396831	1\\
0.000101335455627581	1\\
0.000101542901663013	1\\
0.000101685236055752	1\\
0.000101890197611275	1\\
0.000101941568842549	1\\
0.000102094198711503	1\\
0.000102224702253018	1\\
0.000102586647308308	1\\
0.000102650925623972	1\\
0.000102735411258925	1\\
0.000102833190733678	1\\
0.000103160040828543	1\\
0.000103201870054752	1\\
0.000103579664610583	1\\
0.000103762165091143	1\\
0.000104040703821227	1\\
0.000104131990963035	1\\
0.00010444765720785	1\\
0.000104580924504919	1\\
0.000104642878183253	1\\
0.000104782603770077	1\\
0.000104967386685056	1\\
0.000105000773774237	1\\
0.000105156603018506	1\\
0.000105419490685152	1\\
0.000105686568812835	1\\
0.000105870626899406	1\\
0.000106426024121138	1\\
0.000106551830708505	1\\
0.000106751592100872	1\\
0.000106950004408384	1\\
0.000107086268040059	1\\
0.000107254991386763	1\\
0.000107522402359153	1\\
0.000108963384814493	1\\
0.00010983807882337	1\\
0.000114511733222599	1\\
0.000115886086503146	1\\
0.000116517472559031	1\\
1.00000000003147	1\\
1.00000000035273	1\\
1.00000000107811	1\\
1.00000000239604	1\\
1.00000000268998	1\\
1.00000000338189	1\\
1.00000000418519	1\\
1.00000000752658	1\\
1.0000000087192	1\\
1.00000001102048	1\\
1.00000001532527	1\\
1.00000001704137	1\\
1.00000001928088	1\\
1.00000002492928	1\\
1.00000002702305	1\\
1.00000002993839	1\\
1.00000003374464	1\\
1.00000003918087	1\\
1.00000004302923	1\\
1.000000047236	1\\
1.00000005463282	1\\
1.00000006205491	1\\
1.00000006706798	1\\
1.00000007324339	1\\
1.00000008366999	1\\
1.00000008829172	1\\
1.00000009773116	1\\
1.00000010630033	1\\
1.00000011438838	1\\
1.0000001254978	1\\
1.00000012723207	1\\
1.00000012946806	1\\
1.00000013912363	1\\
1.00000014208079	1\\
1.0000001508803	1\\
1.00000016123577	1\\
1.00000017263074	1\\
1.00000019176486	1\\
1.00000020023937	1\\
1.00000021238647	1\\
1.00000022267651	1\\
1.00000023857681	1\\
1.00000024575598	1\\
1.00000024741521	1\\
1.00000025910473	1\\
1.00000027125704	1\\
1.00000028275486	1\\
1.00000029855562	1\\
1.00000033001248	1\\
1.00000035750772	1\\
1.00000036974545	1\\
1.00000038159787	1\\
1.00000039253557	1\\
1.00000042185884	1\\
1.00000043552812	1\\
1.00000045409786	1\\
1.00000046233307	1\\
1.00000047618359	1\\
1.00000049443943	1\\
1.00000053802842	1\\
1.00000056314945	1\\
1.0000005725029	1\\
1.00000059063483	1\\
1.00000062259633	1\\
1.0000006280803	1\\
1.00000063771603	1\\
1.00000065298742	1\\
1.0000006967288	1\\
1.00000073019309	1\\
1.00000073996057	1\\
1.00000075046788	1\\
1.00000080332724	1\\
1.00000082679215	1\\
1.0000008746914	1\\
1.0000008766678	1\\
1.0000009188547	1\\
1.00000093713735	1\\
1.00000097225865	1\\
1.00000097873589	1\\
1.00000105905093	1\\
1.00000108774116	1\\
1.00000115250916	1\\
1.00000117898122	1\\
1.00000121968423	1\\
1.00000126705324	1\\
1.00000129297463	1\\
1.0000013073443	1\\
1.00000133615108	1\\
1.00000147761558	1\\
1.00000149128176	1\\
1.00000156161725	1\\
1.00000160648931	1\\
1.00000172137042	1\\
1.00000176680296	1\\
1.00000188938524	1\\
1.00000196950109	1\\
1.0000019932438	1\\
1.0000021471275	1\\
1.00000225583239	1\\
1.00010065392647	1\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01175996482675	1\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.71690704899004e-08	1\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	2\\
8.55098875567999e-05	2\\
8.74908878116764e-05	2\\
8.86682747164668e-05	2\\
8.9306498394481e-05	2\\
8.96119589323151e-05	2\\
9.14129873470118e-05	2\\
9.16936410850517e-05	2\\
9.20579742853795e-05	2\\
9.22870310104069e-05	2\\
9.25983585228157e-05	2\\
9.28937561012057e-05	2\\
9.30123963887952e-05	2\\
9.366111643102e-05	2\\
9.37539506163014e-05	2\\
9.41577073634442e-05	2\\
9.44345964254353e-05	2\\
9.45025310909845e-05	2\\
9.47213954444407e-05	2\\
9.48566760420528e-05	2\\
9.49174719806277e-05	2\\
9.49701589324636e-05	2\\
9.52203728685503e-05	2\\
9.52432343803786e-05	2\\
9.53203523332377e-05	2\\
9.54324492459869e-05	2\\
9.55008062025993e-05	2\\
9.58383035218003e-05	2\\
9.62565861012426e-05	2\\
9.64744688352428e-05	2\\
9.65213764980811e-05	2\\
9.673120101783e-05	2\\
9.69124985857329e-05	2\\
9.69547089931545e-05	2\\
9.70863552899769e-05	2\\
9.71016806019796e-05	2\\
9.72949153200228e-05	2\\
9.74519922247677e-05	2\\
9.77446422270167e-05	2\\
9.7963310675418e-05	2\\
9.81881891127108e-05	2\\
9.83201612450512e-05	2\\
9.88070446304625e-05	2\\
9.89653583311114e-05	2\\
9.89928247778018e-05	2\\
9.91239525012784e-05	2\\
9.93049345295334e-05	2\\
9.93923598145406e-05	2\\
9.9442154488568e-05	2\\
9.95194862051367e-05	2\\
9.96467876918031e-05	2\\
9.98653889409636e-05	2\\
9.99702080386151e-05	2\\
0.00010005767769008	2\\
0.000100093334117243	2\\
0.000100510098735206	2\\
0.000100595520118473	2\\
0.00010066652322178	2\\
0.000100787884928131	2\\
0.000100826157771426	2\\
0.000101069520924786	2\\
0.000101143497322723	2\\
0.000101254330070883	2\\
0.000101376819180467	2\\
0.000101465353031326	2\\
0.000101869925222514	2\\
0.000102003627035348	2\\
0.000102347493742606	2\\
0.000102505623157492	2\\
0.000102705729319909	2\\
0.000102785610463268	2\\
0.000102829833235645	2\\
0.000103119840203384	2\\
0.000103530541792641	2\\
0.000103959970548091	2\\
0.000104051066704038	2\\
0.000104134867598975	2\\
0.000104263250659314	2\\
0.000104373128905053	2\\
0.00010442805722532	2\\
0.000104629552396842	2\\
0.000105157869008705	2\\
0.000105321855904251	2\\
0.000105565452702731	2\\
0.000105653619919983	2\\
0.000105871909969491	2\\
0.000106234774648453	2\\
0.000106268426385709	2\\
0.00010648068365785	2\\
0.000107420105660375	2\\
0.00010796541454779	2\\
0.000108175991620244	2\\
0.000108323470205374	2\\
0.000109027315885203	2\\
0.000109249061213406	2\\
0.000109661462684331	2\\
0.000109681177565218	2\\
0.000110590762842172	2\\
0.000111287134825882	2\\
0.000112066152413255	2\\
1.00000000005609	2\\
1.00000000010188	2\\
1.00000000048165	2\\
1.00000000173316	2\\
1.00000000323488	2\\
1.00000000482552	2\\
1.00000000593633	2\\
1.00000000659262	2\\
1.0000000084372	2\\
1.00000001082204	2\\
1.00000001208475	2\\
1.00000001810818	2\\
1.00000002128758	2\\
1.00000002443497	2\\
1.00000003151398	2\\
1.00000003525154	2\\
1.00000004103494	2\\
1.00000004558185	2\\
1.00000004646803	2\\
1.00000005420123	2\\
1.00000006087736	2\\
1.00000006604573	2\\
1.0000000692698	2\\
1.00000007665769	2\\
1.00000007815977	2\\
1.00000009024834	2\\
1.00000009668269	2\\
1.00000009994198	2\\
1.00000010647038	2\\
1.00000011249065	2\\
1.00000012334457	2\\
1.00000013611961	2\\
1.00000014920902	2\\
1.0000001610256	2\\
1.00000016701279	2\\
1.00000017325478	2\\
1.00000018277754	2\\
1.0000001956924	2\\
1.00000020423855	2\\
1.00000021454946	2\\
1.00000022355391	2\\
1.00000023342249	2\\
1.00000024970253	2\\
1.00000026098086	2\\
1.00000027316399	2\\
1.0000003049663	2\\
1.0000003059505	2\\
1.00000031395656	2\\
1.00000033463372	2\\
1.00000037098112	2\\
1.00000037823305	2\\
1.00000038784	2\\
1.00000041404778	2\\
1.00000041775688	2\\
1.00000042634728	2\\
1.00000045584364	2\\
1.00000046635467	2\\
1.0000005077315	2\\
1.00000050979899	2\\
1.00000052570102	2\\
1.0000005404207	2\\
1.0000005616967	2\\
1.00000057781913	2\\
1.00000060170372	2\\
1.00000064585014	2\\
1.00000065426405	2\\
1.0000006767949	2\\
1.00000069118821	2\\
1.00000070255982	2\\
1.00000073520457	2\\
1.00000076000811	2\\
1.00000080389607	2\\
1.00000083424128	2\\
1.00000087279406	2\\
1.00000088464619	2\\
1.00000092004224	2\\
1.00000092662873	2\\
1.00000095943648	2\\
1.00000100224005	2\\
1.00000102847337	2\\
1.00000107404556	2\\
1.00000110606204	2\\
1.00000114498885	2\\
1.00000122616829	2\\
1.00000128784758	2\\
1.00000131068944	2\\
1.00000132327977	2\\
1.0000013682838	2\\
1.00000141139198	2\\
1.00000146419248	2\\
1.00000148968414	2\\
1.00000155217665	2\\
1.00000162747001	2\\
1.00000173183229	2\\
1.00000181905165	2\\
1.00000190015996	2\\
1.00000195681999	2\\
1.00000205044474	2\\
1.0000022219587	2\\
1.00010064260432	2\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01126086920777	2\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
4.28465507680531e-08	2\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	3\\
7.97312895101111e-05	3\\
8.11706574053561e-05	3\\
8.30668697858566e-05	3\\
8.34177541637824e-05	3\\
8.40926998932635e-05	3\\
8.63976432587041e-05	3\\
8.74642075842163e-05	3\\
8.78241589064556e-05	3\\
8.80691472904158e-05	3\\
8.86235451111e-05	3\\
8.99287624585343e-05	3\\
9.09842604952054e-05	3\\
9.14116483535735e-05	3\\
9.16499103215206e-05	3\\
9.19814271353395e-05	3\\
9.24497072475179e-05	3\\
9.27987029025501e-05	3\\
9.29509874187619e-05	3\\
9.30416284344326e-05	3\\
9.31810259846049e-05	3\\
9.35548717008834e-05	3\\
9.44054779296148e-05	3\\
9.45361708609305e-05	3\\
9.47748633749981e-05	3\\
9.48506596005186e-05	3\\
9.48704565220166e-05	3\\
9.50372692089908e-05	3\\
9.52483715310237e-05	3\\
9.54100920956714e-05	3\\
9.57092384177633e-05	3\\
9.58795033338864e-05	3\\
9.60695366766784e-05	3\\
9.62913385670469e-05	3\\
9.64534272256649e-05	3\\
9.66575021757833e-05	3\\
9.69949995933577e-05	3\\
9.7200524135273e-05	3\\
9.7558274942737e-05	3\\
9.77521719317718e-05	3\\
9.80571160573564e-05	3\\
9.83165002255398e-05	3\\
9.88856543890252e-05	3\\
9.91334316590424e-05	3\\
9.93255313186358e-05	3\\
9.95449633916518e-05	3\\
9.97143109213648e-05	3\\
9.98890049914509e-05	3\\
0.00010027104244321	3\\
0.000100320899543108	3\\
0.00010063398138547	3\\
0.000100858862511946	3\\
0.000101047736885402	3\\
0.000101189417176589	3\\
0.000101286103953028	3\\
0.000101421464019607	3\\
0.000101637734154274	3\\
0.000101805466693518	3\\
0.000102047567314988	3\\
0.000102086784109477	3\\
0.000102181182986317	3\\
0.000102309318838231	3\\
0.0001024100602131	3\\
0.000102486873319384	3\\
0.000102651592261745	3\\
0.000102823465088495	3\\
0.000102965651576447	3\\
0.000103182819952418	3\\
0.000103483550780821	3\\
0.000103573708162061	3\\
0.000103679329446499	3\\
0.000103734994218995	3\\
0.00010387074509684	3\\
0.000104067798870525	3\\
0.000104253077902756	3\\
0.000104387728593471	3\\
0.000104644243684373	3\\
0.000104810877000483	3\\
0.000105939648972068	3\\
0.000106229623146379	3\\
0.000106671652200018	3\\
0.000106968760367252	3\\
0.000107588390760142	3\\
0.00010788171933627	3\\
0.000108313617321858	3\\
0.000108675296369442	3\\
0.000109176302823023	3\\
0.000109281002513094	3\\
0.000110675536008034	3\\
0.000110993277828548	3\\
0.000111097887463744	3\\
0.000111631602400021	3\\
0.000112591911637133	3\\
0.000113026530692006	3\\
0.000113079270102874	3\\
0.000113512148611923	3\\
0.000114962034860201	3\\
0.000118779351126923	3\\
0.000121672081645072	3\\
0.000122463520024434	3\\
1.00000000001609	3\\
1.00000000011279	3\\
1.00000000034542	3\\
1.00000000161628	3\\
1.00000000264477	3\\
1.00000000402687	3\\
1.00000000508328	3\\
1.00000000688878	3\\
1.00000000991025	3\\
1.0000000115193	3\\
1.0000000140616	3\\
1.0000000168816	3\\
1.00000002152478	3\\
1.00000002584561	3\\
1.00000002857773	3\\
1.00000003458581	3\\
1.00000003811737	3\\
1.0000000435722	3\\
1.00000004555873	3\\
1.0000000531919	3\\
1.00000005776716	3\\
1.00000006461853	3\\
1.00000006982447	3\\
1.00000007962015	3\\
1.00000008317479	3\\
1.00000009400643	3\\
1.00000010717038	3\\
1.00000011681439	3\\
1.00000012579963	3\\
1.00000013133288	3\\
1.00000013790812	3\\
1.00000014955857	3\\
1.00000015763088	3\\
1.00000016118779	3\\
1.00000018124028	3\\
1.00000019036334	3\\
1.00000020546625	3\\
1.00000021917572	3\\
1.00000022669514	3\\
1.00000023653165	3\\
1.00000024438551	3\\
1.00000026897315	3\\
1.00000028189666	3\\
1.00000029054548	3\\
1.00000029597829	3\\
1.00000031476682	3\\
1.00000033613385	3\\
1.00000034400209	3\\
1.00000035918563	3\\
1.00000036380526	3\\
1.00000037270375	3\\
1.00000040411378	3\\
1.00000040591839	3\\
1.00000043483711	3\\
1.00000045118296	3\\
1.00000049669814	3\\
1.00000050160388	3\\
1.00000051247641	3\\
1.00000052219717	3\\
1.00000056129245	3\\
1.00000057278555	3\\
1.00000059817233	3\\
1.00000061918646	3\\
1.00000066167183	3\\
1.00000066545965	3\\
1.00000070707717	3\\
1.000000715001	3\\
1.00000075962822	3\\
1.00000081277659	3\\
1.00000084108345	3\\
1.00000086023234	3\\
1.00000089615745	3\\
1.00000090248409	3\\
1.00000092409598	3\\
1.00000096731316	3\\
1.0000009995835	3\\
1.00000102530053	3\\
1.00000105291681	3\\
1.000001110604	3\\
1.00000112666019	3\\
1.00000114549773	3\\
1.00000118645939	3\\
1.00000123858851	3\\
1.00000127517994	3\\
1.00000132847259	3\\
1.00000134620936	3\\
1.00000138981475	3\\
1.00000147022438	3\\
1.00000153352853	3\\
1.00000157717887	3\\
1.00000158615042	3\\
1.00000169654106	3\\
1.000001802844	3\\
1.00000186262272	3\\
1.00000190065477	3\\
1.00000196993448	3\\
1.00000199623704	3\\
1.00000210846609	3\\
1.00000227601064	3\\
1.00010141427567	3\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01237790742586	3\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.92320100366665e-08	3\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0312505997992082	4\\
0.0472691847996657	4\\
0.133600228039224	4\\
1.00000003239117	4\\
1.00010741000685	4\\
1.02049971594968	4\\
1.13495089181079	4\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.42152118148832	4\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00493453497021324	4\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	5\\
0.0487507344722597	5\\
0.0589536030386197	5\\
0.0613321111345804	5\\
1.00116788886542	5\\
1.00354639696138	5\\
1.01374926552774	5\\
1.0625	5\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.25	5\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00177327365568817	5\\
};
\addplot [color=black, only marks, mark size=1.7pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	6\\
9.79163554180724e-05	6\\
9.79620296285158e-05	6\\
9.81100489117131e-05	6\\
9.8118535126814e-05	6\\
9.82396276518139e-05	6\\
9.82736013930749e-05	6\\
9.84301677364669e-05	6\\
9.84867542758317e-05	6\\
9.84957327424785e-05	6\\
9.85310668511441e-05	6\\
9.85928866288708e-05	6\\
9.86315395269234e-05	6\\
9.87155840585068e-05	6\\
9.87659987956046e-05	6\\
9.87754106025321e-05	6\\
9.87873039597914e-05	6\\
9.88558420554339e-05	6\\
9.89113269850303e-05	6\\
9.89306340663541e-05	6\\
9.8955651005051e-05	6\\
9.89686020696863e-05	6\\
9.89953778976318e-05	6\\
9.90074543601915e-05	6\\
9.9037042431715e-05	6\\
9.90763746142739e-05	6\\
9.91186388905275e-05	6\\
9.91436252337417e-05	6\\
9.91602394339111e-05	6\\
9.91746696003356e-05	6\\
9.91924635845052e-05	6\\
9.92245311864271e-05	6\\
9.92478000112396e-05	6\\
9.93123284308587e-05	6\\
9.93170456310349e-05	6\\
9.93407693123735e-05	6\\
9.93771087993752e-05	6\\
9.93919508237706e-05	6\\
9.94254729628847e-05	6\\
9.94310732704749e-05	6\\
9.94443092829566e-05	6\\
9.94590802561892e-05	6\\
9.94884857656782e-05	6\\
9.95017466163962e-05	6\\
9.95174678016209e-05	6\\
9.95268629541526e-05	6\\
9.95565206147658e-05	6\\
9.95803840899454e-05	6\\
9.95828716012351e-05	6\\
9.96011844846005e-05	6\\
9.96124885595578e-05	6\\
9.96319594037507e-05	6\\
9.96420287176897e-05	6\\
9.96531493192511e-05	6\\
9.96757172087938e-05	6\\
9.96799811450233e-05	6\\
9.97060528821577e-05	6\\
9.97296850080681e-05	6\\
9.97359965478255e-05	6\\
9.97419354974714e-05	6\\
9.97712059547604e-05	6\\
9.97774442017805e-05	6\\
9.97918893452713e-05	6\\
9.97967928963035e-05	6\\
9.98091084641872e-05	6\\
9.98163579560578e-05	6\\
9.98226096555117e-05	6\\
9.9830084117375e-05	6\\
9.98477264142469e-05	6\\
9.98626745133246e-05	6\\
9.9877960813162e-05	6\\
9.9883317817164e-05	6\\
9.98896321926189e-05	6\\
9.99015943976187e-05	6\\
9.99074059881966e-05	6\\
9.99100128335031e-05	6\\
9.99221272240467e-05	6\\
9.99288253672122e-05	6\\
9.99337714617494e-05	6\\
9.99363747863424e-05	6\\
9.99471411887728e-05	6\\
9.99537258025902e-05	6\\
9.99559609347025e-05	6\\
9.99612674463688e-05	6\\
9.99681025611353e-05	6\\
9.99697909279242e-05	6\\
9.99733249040696e-05	6\\
9.99742825622759e-05	6\\
9.9980830918897e-05	6\\
9.99834807268761e-05	6\\
9.9985480199274e-05	6\\
9.99910871674577e-05	6\\
9.99921321902858e-05	6\\
9.9994188375306e-05	6\\
9.999597717723e-05	6\\
9.99978920441696e-05	6\\
9.99983512501071e-05	6\\
9.99990746113673e-05	6\\
9.99996179746972e-05	6\\
9.99998927402519e-05	6\\
1.00000000010726	6\\
1.00000000038203	6\\
1.00000000092539	6\\
1.00000000164875	6\\
1.00000000210796	6\\
1.00000000402282	6\\
1.00000000581163	6\\
1.00000000786781	6\\
1.00000000891283	6\\
1.0000000145198	6\\
1.00000001651927	6\\
1.00000001916908	6\\
1.00000002571744	6\\
1.0000000266751	6\\
1.00000003020907	6\\
1.00000003189744	6\\
1.00000003873255	6\\
1.00000004403907	6\\
1.0000000462742	6\\
1.00000005285881	6\\
1.00000006362522	6\\
1.00000006622854	6\\
1.00000007117463	6\\
1.00000007787277	6\\
1.00000008998717	6\\
1.00000009259401	6\\
1.0000000984056	6\\
1.00000011036781	6\\
1.00000011668218	6\\
1.00000012203919	6\\
1.00000013732549	6\\
1.00000015227359	6\\
1.00000016991588	6\\
1.00000017739034	6\\
1.00000018364204	6\\
1.00000019089154	6\\
1.0000002032071	6\\
1.00000020811066	6\\
1.0000002225558	6\\
1.00000022879405	6\\
1.0000002580645	6\\
1.00000026400345	6\\
1.00000027031499	6\\
1.00000029394712	6\\
1.00000032001885	6\\
1.00000032428279	6\\
1.00000034685068	6\\
1.00000035797128	6\\
1.0000003680406	6\\
1.00000038751144	6\\
1.00000039881552	6\\
1.0000004171284	6\\
1.00000041961591	6\\
1.00000044347938	6\\
1.00000047313705	6\\
1.0000004825322	6\\
1.00000049825338	6\\
1.00000051151423	6\\
1.00000054091974	6\\
1.00000055569072	6\\
1.00000056892673	6\\
1.00000057452704	6\\
1.00000060804917	6\\
1.0000006228912	6\\
1.00000065923069	6\\
1.00000068295437	6\\
1.00000068767157	6\\
1.00000075219999	6\\
1.00000077546881	6\\
1.00000080753641	6\\
1.0000008253304	6\\
1.00000083976056	6\\
1.00000085637477	6\\
1.00000088136111	6\\
1.00000092362539	6\\
1.00000096295757	6\\
1.00000099254564	6\\
1.0000010046221	6\\
1.00000103139793	6\\
1.000001044349	6\\
1.00000106936594	6\\
1.00000108867302	6\\
1.00000114415794	6\\
1.00000121269604	6\\
1.0000012245894	6\\
1.00000123400121	6\\
1.00000128441594	6\\
1.00000136846047	6\\
1.00000140711337	6\\
1.00000146893315	6\\
1.00000150426726	6\\
1.00000151324572	6\\
1.00000156983226	6\\
1.00000172639861	6\\
1.00000176037235	6\\
1.00000188146487	6\\
1.00000188995109	6\\
1.00000203797037	6\\
1.00000208364458	6\\
1.0001	6\\
};
\addplot [color=red, only marks, mark size=5.0pt, mark=|, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1.01	6\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=|, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
9.32813468761504e-08	6\\
};
\end{axis}
\end{tikzpicture}%

==> eigenvector.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={node},
ymin=0.008,
ymax=0.026,
ylabel style={font=\color{white!15!black}},
ylabel={Stationary Distribution},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0159999999999988\\
2	0.0159999999999988\\
3	0.0160000000000017\\
4	0.0199999999999985\\
5	0.00800000000000076\\
6	0.0160000000000011\\
7	0.0160000000000015\\
8	0.0200000000000018\\
9	0.0120000000000009\\
10	0.0159999999999988\\
11	0.0159999999999987\\
12	0.0159999999999987\\
13	0.020000000000002\\
14	0.0199999999999985\\
15	0.00800000000000039\\
16	0.0160000000000016\\
17	0.0200000000000016\\
18	0.0200000000000012\\
19	0.0159999999999988\\
20	0.00800000000000081\\
21	0.0160000000000017\\
22	0.0159999999999987\\
23	0.0120000000000008\\
24	0.00800000000000079\\
25	0.0159999999999988\\
26	0.0159999999999987\\
27	0.0120000000000009\\
28	0.0199999999999985\\
29	0.0160000000000016\\
30	0.0159999999999988\\
31	0.0200000000000018\\
32	0.0119999999999993\\
33	0.0159999999999993\\
34	0.0120000000000011\\
35	0.0120000000000004\\
36	0.0199999999999985\\
37	0.0120000000000004\\
38	0.0159999999999989\\
39	0.0159999999999988\\
40	0.00800000000000058\\
41	0.0160000000000014\\
42	0.0159999999999987\\
43	0.0159999999999988\\
44	0.0199999999999985\\
45	0.0160000000000016\\
46	0.0159999999999988\\
47	0.0120000000000012\\
48	0.012\\
49	0.0159999999999989\\
50	0.0159999999999987\\
51	0.0160000000000015\\
52	0.0159999999999988\\
53	0.0120000000000004\\
54	0.0120000000000011\\
55	0.0159999999999988\\
56	0.0159999999999988\\
57	0.0159999999999988\\
58	0.0200000000000021\\
59	0.0120000000000012\\
60	0.0159999999999986\\
61	0.0240000000000023\\
62	0.0159999999999987\\
63	0.0159999999999989\\
64	0.0159999999999988\\
65	0.012000000000001\\
};
\addlegendentry{Original Matrix}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0137886791156765\\
2	0.0146806590344114\\
3	0.0167106213746025\\
4	0.0170746900645567\\
5	0.0132728714180811\\
6	0.0162998960009801\\
7	0.0188416674152903\\
8	0.0189780958604861\\
9	0.0152364305947037\\
10	0.0138095532395181\\
11	0.0151920670476253\\
12	0.0136149394075733\\
13	0.0163340680222918\\
14	0.0160476943609649\\
15	0.010964734276926\\
16	0.0181101722637148\\
17	0.0163784617809373\\
18	0.0180116913029981\\
19	0.0156789396932037\\
20	0.0116350438214403\\
21	0.0134429684856138\\
22	0.0138463567417979\\
23	0.0167334412380073\\
24	0.0118509712232048\\
25	0.0174088936765897\\
26	0.0170817905796831\\
27	0.0138953712568294\\
28	0.0205247944847037\\
29	0.0140818126284471\\
30	0.0170505905325335\\
31	0.0177028382416324\\
32	0.0132840809916283\\
33	0.0150091177189003\\
34	0.0172727872310109\\
35	0.0148387709311013\\
36	0.0184787766254901\\
37	0.0134487729893826\\
38	0.0173210442119884\\
39	0.0143906609046891\\
40	0.0115183314366056\\
41	0.0156872463109362\\
42	0.0146397674614303\\
43	0.0157733762614001\\
44	0.0185336373786293\\
45	0.0190736392188268\\
46	0.0123598820536111\\
47	0.0114158593569317\\
48	0.0156645071996193\\
49	0.016095303590539\\
50	0.0127442083426223\\
51	0.0181988881845562\\
52	0.015126874478586\\
53	0.0162786561176036\\
54	0.0137555934731068\\
55	0.0159182025503257\\
56	0.0135463227396602\\
57	0.0168022721463903\\
58	0.0162708214045688\\
59	0.0123433125081938\\
60	0.0151232031226331\\
61	0.017412084853589\\
62	0.0155451872748412\\
63	0.0137678343707588\\
64	0.0134018189692803\\
65	0.0146783524055392\\
};
\addlegendentry{Approximate root}

\end{axis}
\end{tikzpicture}%

==> pprofile_residual_stoch.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\columnwidth,
height=1.5in,
at={(0.745in,0.489in)},
scale only axis,
xmin=1,
xmax=2222.59054947437,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Execution time (s)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.545833333333333\\
1.00013943112103	0.545833333333333\\
1.00013943112103	0.55\\
1.000143000143	0.55\\
1.000143000143	0.554166666666667\\
1.00078226857888	0.554166666666667\\
1.00078226857888	0.558333333333333\\
1.00128650456709	0.558333333333333\\
1.00128650456709	0.5625\\
1.00133475707421	0.5625\\
1.00133475707421	0.566666666666667\\
1.00151679306609	0.566666666666667\\
1.00151679306609	0.570833333333333\\
1.00156494522692	0.570833333333333\\
1.00156494522692	0.575\\
1.00171747531129	0.575\\
1.00171747531129	0.579166666666667\\
1.00224895985607	0.579166666666667\\
1.00224895985607	0.583333333333333\\
1.00294270382551	0.583333333333333\\
1.00294270382551	0.5875\\
1.00317040951123	0.5875\\
1.00317040951123	0.591666666666667\\
1.00322320709106	0.591666666666667\\
1.00322320709106	0.595833333333333\\
1.00360860513532	0.595833333333333\\
1.00360860513532	0.6\\
1.00393258426966	0.6\\
1.00393258426966	0.604166666666667\\
1.00399543378995	0.604166666666667\\
1.00399543378995	0.608333333333333\\
1.00527493606138	0.608333333333333\\
1.00527493606138	0.6125\\
1.0055423594616	0.6125\\
1.0055423594616	0.616666666666667\\
1.00649809295098	0.616666666666667\\
1.00649809295098	0.620833333333333\\
1.00705441980996	0.620833333333333\\
1.00705441980996	0.625\\
1.00725478816019	0.625\\
1.00725478816019	0.629166666666667\\
1.00736731318599	0.629166666666667\\
1.00736731318599	0.633333333333333\\
1.00738437621454	0.633333333333333\\
1.00738437621454	0.6375\\
1.00760101346846	0.6375\\
1.00760101346846	0.641666666666667\\
1.00773436458194	0.641666666666667\\
1.00773436458194	0.645833333333333\\
1.00895061728395	0.645833333333333\\
1.00895061728395	0.65\\
1.00900393922341	0.65\\
1.00900393922341	0.654166666666667\\
1.00906070673513	0.654166666666667\\
1.00906070673513	0.658333333333333\\
1.00963331261653	0.658333333333333\\
1.00963331261653	0.6625\\
1.01015022330491	0.6625\\
1.01015022330491	0.666666666666667\\
1.01050868108437	0.666666666666667\\
1.01050868108437	0.670833333333333\\
1.01066382298054	0.670833333333333\\
1.01066382298054	0.675\\
1.01101998974885	0.675\\
1.01101998974885	0.679166666666667\\
1.01116902457185	0.679166666666667\\
1.01116902457185	0.683333333333333\\
1.01152047450667	0.683333333333333\\
1.01152047450667	0.6875\\
1.01203773994144	0.6875\\
1.01203773994144	0.691666666666667\\
1.01230031948882	0.691666666666667\\
1.01230031948882	0.695833333333333\\
1.0126615668689	0.695833333333333\\
1.0126615668689	0.7\\
1.01304794018472	0.7\\
1.01304794018472	0.704166666666667\\
1.01305914139898	0.704166666666667\\
1.01305914139898	0.708333333333333\\
1.013319044703	0.708333333333333\\
1.013319044703	0.7125\\
1.01441855605475	0.7125\\
1.01441855605475	0.716666666666667\\
1.01465749326952	0.716666666666667\\
1.01465749326952	0.720833333333333\\
1.01481582166644	0.720833333333333\\
1.01481582166644	0.725\\
1.01481938870022	0.725\\
1.01481938870022	0.729166666666667\\
1.01483362287852	0.729166666666667\\
1.01483362287852	0.733333333333333\\
1.0155781049021	0.733333333333333\\
1.0155781049021	0.7375\\
1.01607854297097	0.7375\\
1.01607854297097	0.741666666666667\\
1.01750802451123	0.741666666666667\\
1.01750802451123	0.745833333333333\\
1.01777392435244	0.745833333333333\\
1.01777392435244	0.75\\
1.01809888169511	0.75\\
1.01809888169511	0.754166666666667\\
1.01811125485123	0.754166666666667\\
1.01811125485123	0.758333333333333\\
1.01963241436926	0.758333333333333\\
1.01963241436926	0.7625\\
1.02124511151041	0.7625\\
1.02124511151041	0.766666666666667\\
1.02192399681105	0.766666666666667\\
1.02192399681105	0.770833333333333\\
1.02212341394643	0.770833333333333\\
1.02212341394643	0.775\\
1.02249086308687	0.775\\
1.02249086308687	0.779166666666667\\
1.02332635983264	0.779166666666667\\
1.02332635983264	0.783333333333333\\
1.02368198477587	0.783333333333333\\
1.02368198477587	0.7875\\
1.02483585498144	0.7875\\
1.02483585498144	0.791666666666667\\
1.02530541012216	0.791666666666667\\
1.02530541012216	0.795833333333333\\
1.02754303599374	0.795833333333333\\
1.02754303599374	0.8\\
1.02813852813853	0.8\\
1.02813852813853	0.804166666666667\\
1.02973918575064	0.804166666666667\\
1.02973918575064	0.808333333333333\\
1.0306905370844	0.808333333333333\\
1.0306905370844	0.8125\\
1.0311562098042	0.8125\\
1.0311562098042	0.816666666666667\\
1.03183776400126	0.816666666666667\\
1.03183776400126	0.820833333333333\\
1.03480331028228	0.820833333333333\\
1.03480331028228	0.825\\
1.0378811210348	0.825\\
1.0378811210348	0.829166666666667\\
1.03830480847596	0.829166666666667\\
1.03830480847596	0.833333333333333\\
1.04121262922604	0.833333333333333\\
1.04121262922604	0.8375\\
1.04435071574642	0.8375\\
1.04435071574642	0.841666666666667\\
1.04687330070691	0.841666666666667\\
1.04687330070691	0.845833333333333\\
1.05181347150259	0.845833333333333\\
1.05181347150259	0.85\\
1.05379812695109	0.85\\
1.05379812695109	0.854166666666667\\
1.05539894594926	0.854166666666667\\
1.05539894594926	0.858333333333333\\
1.05780282935455	0.858333333333333\\
1.05780282935455	0.8625\\
1.05892448512586	0.8625\\
1.05892448512586	0.866666666666667\\
1.06722170829479	0.866666666666667\\
1.06722170829479	0.870833333333333\\
1.07084430888673	0.870833333333333\\
1.07084430888673	0.875\\
1.08460049764999	0.875\\
1.08460049764999	0.879166666666667\\
1.08870040253019	0.879166666666667\\
1.08870040253019	0.883333333333333\\
1.09515096065874	0.883333333333333\\
1.09515096065874	0.8875\\
1.11420223577236	0.8875\\
1.11420223577236	0.891666666666667\\
1.12277769335967	0.891666666666667\\
1.12277769335967	0.895833333333333\\
1.12933618843683	0.895833333333333\\
1.12933618843683	0.9\\
1.1383568149438	0.9\\
1.1383568149438	0.904166666666667\\
1.14159292035398	0.904166666666667\\
1.14159292035398	0.908333333333333\\
1.14492128531378	0.908333333333333\\
1.14492128531378	0.9125\\
1.14680322780881	0.9125\\
1.14680322780881	0.916666666666667\\
1.14931914227579	0.916666666666667\\
1.14931914227579	0.920833333333333\\
1.14967367657723	0.920833333333333\\
1.14967367657723	0.925\\
1.15900954653938	0.925\\
1.15900954653938	0.929166666666667\\
1.16126407161264	0.929166666666667\\
1.16126407161264	0.933333333333333\\
1.16571305192702	0.933333333333333\\
1.16571305192702	0.9375\\
1.16759388038943	0.9375\\
1.16759388038943	0.941666666666667\\
1.17335223245925	0.941666666666667\\
1.17335223245925	0.945833333333333\\
1.18012227621884	0.945833333333333\\
1.18012227621884	0.95\\
1.19635736609548	0.95\\
1.19635736609548	0.954166666666667\\
1.2031746031746	0.954166666666667\\
1.2031746031746	0.958333333333333\\
1.20366259711432	0.958333333333333\\
1.20366259711432	0.9625\\
1.21896847381612	0.9625\\
1.21896847381612	0.966666666666667\\
1.42001516300227	0.966666666666667\\
1.42001516300227	0.970833333333333\\
1.42748462285529	0.970833333333333\\
1.42748462285529	0.975\\
1.46284043699031	0.975\\
1.46284043699031	0.979166666666667\\
1.51848781296634	0.979166666666667\\
1.51848781296634	0.983333333333333\\
1.54410866910867	0.983333333333333\\
1.54410866910867	0.9875\\
1.55427720628045	0.9875\\
1.55427720628045	0.991666666666667\\
1.64648318042813	0.991666666666667\\
1.64648318042813	0.995833333333333\\
2.1246928090608	0.995833333333333\\
2.1246928090608	1\\
2222.59054947437	1\\
};
\addlegendentry{Riemannian LBFGS}

\addplot [color=mycolor1, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	0.458333333333333\\
1.0001425313569	0.458333333333333\\
1.0001425313569	0.4625\\
1.00018742385906	0.4625\\
1.00018742385906	0.466666666666667\\
1.00182007280291	0.466666666666667\\
1.00182007280291	0.470833333333333\\
1.00285808508299	0.470833333333333\\
1.00285808508299	0.475\\
1.00290335960183	0.475\\
1.00290335960183	0.479166666666667\\
1.00322011010699	0.479166666666667\\
1.00322011010699	0.483333333333333\\
1.00390026466082	0.483333333333333\\
1.00390026466082	0.4875\\
1.00422866092404	0.4875\\
1.00422866092404	0.491666666666667\\
1.00488454706927	0.491666666666667\\
1.00488454706927	0.495833333333333\\
1.00495198079232	0.495833333333333\\
1.00495198079232	0.5\\
1.00621207743427	0.5\\
1.00621207743427	0.504166666666667\\
1.00627254194762	0.504166666666667\\
1.00627254194762	0.508333333333333\\
1.00642742367434	0.508333333333333\\
1.00642742367434	0.5125\\
1.00662762022195	0.5125\\
1.00662762022195	0.516666666666667\\
1.00677652856923	0.516666666666667\\
1.00677652856923	0.520833333333333\\
1.00722673893406	0.520833333333333\\
1.00722673893406	0.525\\
1.0074880871341	0.525\\
1.0074880871341	0.529166666666667\\
1.0075022506752	0.529166666666667\\
1.0075022506752	0.533333333333333\\
1.00814721168703	0.533333333333333\\
1.00814721168703	0.5375\\
1.00826019617966	0.5375\\
1.00826019617966	0.541666666666667\\
1.01136059877038	0.541666666666667\\
1.01136059877038	0.545833333333333\\
1.01152368758003	0.545833333333333\\
1.01152368758003	0.55\\
1.01182771702745	0.55\\
1.01182771702745	0.554166666666667\\
1.01191827468785	0.554166666666667\\
1.01191827468785	0.558333333333333\\
1.01256356565959	0.558333333333333\\
1.01256356565959	0.5625\\
1.01321178491214	0.5625\\
1.01321178491214	0.566666666666667\\
1.01323076923077	0.566666666666667\\
1.01323076923077	0.570833333333333\\
1.01394849785408	0.570833333333333\\
1.01394849785408	0.575\\
1.0140157807309	0.575\\
1.0140157807309	0.579166666666667\\
1.01448170731707	0.579166666666667\\
1.01448170731707	0.583333333333333\\
1.01468139851672	0.583333333333333\\
1.01468139851672	0.5875\\
1.0152824945971	0.5875\\
1.0152824945971	0.591666666666667\\
1.0154156461605	0.591666666666667\\
1.0154156461605	0.595833333333333\\
1.01543867120954	0.595833333333333\\
1.01543867120954	0.6\\
1.01616661811826	0.6\\
1.01616661811826	0.604166666666667\\
1.01632875221119	0.604166666666667\\
1.01632875221119	0.608333333333333\\
1.01740730257571	0.608333333333333\\
1.01740730257571	0.6125\\
1.01762799740765	0.6125\\
1.01762799740765	0.616666666666667\\
1.01789236404621	0.616666666666667\\
1.01789236404621	0.620833333333333\\
1.01808235830421	0.620833333333333\\
1.01808235830421	0.625\\
1.01817908653846	0.625\\
1.01817908653846	0.629166666666667\\
1.0183886551348	0.629166666666667\\
1.0183886551348	0.633333333333333\\
1.01854762653254	0.633333333333333\\
1.01854762653254	0.6375\\
1.01892883345561	0.6375\\
1.01892883345561	0.641666666666667\\
1.01986614256879	0.641666666666667\\
1.01986614256879	0.645833333333333\\
1.02024606759072	0.645833333333333\\
1.02024606759072	0.65\\
1.02114850262427	0.65\\
1.02114850262427	0.654166666666667\\
1.02127333945516	0.654166666666667\\
1.02127333945516	0.658333333333333\\
1.02182967111877	0.658333333333333\\
1.02182967111877	0.6625\\
1.02217194570136	0.6625\\
1.02217194570136	0.666666666666667\\
1.02366863905325	0.666666666666667\\
1.02366863905325	0.670833333333333\\
1.02369244523916	0.670833333333333\\
1.02369244523916	0.675\\
1.02375871389956	0.675\\
1.02375871389956	0.679166666666667\\
1.02456192901003	0.679166666666667\\
1.02456192901003	0.683333333333333\\
1.02516223016819	0.683333333333333\\
1.02516223016819	0.6875\\
1.02578883495146	0.6875\\
1.02578883495146	0.691666666666667\\
1.02753182069729	0.691666666666667\\
1.02753182069729	0.695833333333333\\
1.02809518817486	0.695833333333333\\
1.02809518817486	0.7\\
1.02911865462473	0.7\\
1.02911865462473	0.704166666666667\\
1.029622700343	0.704166666666667\\
1.029622700343	0.708333333333333\\
1.02962962962963	0.708333333333333\\
1.02962962962963	0.7125\\
1.03048239124001	0.7125\\
1.03048239124001	0.716666666666667\\
1.03138539575188	0.716666666666667\\
1.03138539575188	0.720833333333333\\
1.03252032520325	0.720833333333333\\
1.03252032520325	0.725\\
1.03259579060982	0.725\\
1.03259579060982	0.729166666666667\\
1.0327495372348	0.729166666666667\\
1.0327495372348	0.733333333333333\\
1.03289266603714	0.733333333333333\\
1.03289266603714	0.7375\\
1.03300431832202	0.7375\\
1.03300431832202	0.741666666666667\\
1.03354978354978	0.741666666666667\\
1.03354978354978	0.745833333333333\\
1.03356619526325	0.745833333333333\\
1.03356619526325	0.75\\
1.03555261123992	0.75\\
1.03555261123992	0.754166666666667\\
1.03620096352374	0.754166666666667\\
1.03620096352374	0.758333333333333\\
1.04185218165628	0.758333333333333\\
1.04185218165628	0.7625\\
1.04426116838488	0.7625\\
1.04426116838488	0.766666666666667\\
1.04576175725148	0.766666666666667\\
1.04576175725148	0.770833333333333\\
1.04622980251347	0.770833333333333\\
1.04622980251347	0.775\\
1.04668979473836	0.775\\
1.04668979473836	0.779166666666667\\
1.04722703639515	0.779166666666667\\
1.04722703639515	0.783333333333333\\
1.04724074336785	0.783333333333333\\
1.04724074336785	0.7875\\
1.04876148932856	0.7875\\
1.04876148932856	0.791666666666667\\
1.04910161090458	0.791666666666667\\
1.04910161090458	0.795833333333333\\
1.04935747663551	0.795833333333333\\
1.04935747663551	0.8\\
1.0500936329588	0.8\\
1.0500936329588	0.804166666666667\\
1.05094219099329	0.804166666666667\\
1.05094219099329	0.808333333333333\\
1.05110421609783	0.808333333333333\\
1.05110421609783	0.8125\\
1.05328730111078	0.8125\\
1.05328730111078	0.816666666666667\\
1.05330745109751	0.816666666666667\\
1.05330745109751	0.820833333333333\\
1.05762163751286	0.820833333333333\\
1.05762163751286	0.825\\
1.06061878762425	0.825\\
1.06061878762425	0.829166666666667\\
1.06230704462532	0.829166666666667\\
1.06230704462532	0.833333333333333\\
1.0671058679332	0.833333333333333\\
1.0671058679332	0.8375\\
1.06711111111111	0.8375\\
1.06711111111111	0.841666666666667\\
1.07021246658224	0.841666666666667\\
1.07021246658224	0.845833333333333\\
1.071735395189	0.845833333333333\\
1.071735395189	0.85\\
1.07405696689761	0.85\\
1.07405696689761	0.854166666666667\\
1.07592438720399	0.854166666666667\\
1.07592438720399	0.858333333333333\\
1.07794265955914	0.858333333333333\\
1.07794265955914	0.8625\\
1.08102564102564	0.8625\\
1.08102564102564	0.866666666666667\\
1.08406487129891	0.866666666666667\\
1.08406487129891	0.870833333333333\\
1.09691697191697	0.870833333333333\\
1.09691697191697	0.875\\
1.10177740160813	0.875\\
1.10177740160813	0.879166666666667\\
1.10385992837246	0.879166666666667\\
1.10385992837246	0.883333333333333\\
1.10462085308057	0.883333333333333\\
1.10462085308057	0.8875\\
1.10462645087461	0.8875\\
1.10462645087461	0.891666666666667\\
1.10570469798658	0.891666666666667\\
1.10570469798658	0.895833333333333\\
1.11277545729512	0.895833333333333\\
1.11277545729512	0.9\\
1.12142857142857	0.9\\
1.12142857142857	0.904166666666667\\
1.12425947867299	0.904166666666667\\
1.12425947867299	0.908333333333333\\
1.131940840685	0.908333333333333\\
1.131940840685	0.9125\\
1.13295751409322	0.9125\\
1.13295751409322	0.916666666666667\\
1.13437884378844	0.916666666666667\\
1.13437884378844	0.920833333333333\\
1.13593984962406	0.920833333333333\\
1.13593984962406	0.925\\
1.13744654856445	0.925\\
1.13744654856445	0.929166666666667\\
1.15792305622814	0.929166666666667\\
1.15792305622814	0.933333333333333\\
1.16238086675058	0.933333333333333\\
1.16238086675058	0.9375\\
1.17866555694271	0.9375\\
1.17866555694271	0.941666666666667\\
1.17962387087221	0.941666666666667\\
1.17962387087221	0.945833333333333\\
1.18147221920191	0.945833333333333\\
1.18147221920191	0.95\\
1.20849476251973	0.95\\
1.20849476251973	0.954166666666667\\
1.23587385019711	0.954166666666667\\
1.23587385019711	0.958333333333333\\
1.24819991529013	0.958333333333333\\
1.24819991529013	0.9625\\
1.25484588496981	0.9625\\
1.25484588496981	0.966666666666667\\
1.25685311361116	0.966666666666667\\
1.25685311361116	0.970833333333333\\
1.29497973183661	0.970833333333333\\
1.29497973183661	0.975\\
1.32456140350877	0.975\\
1.32456140350877	0.979166666666667\\
1.4060378706681	0.979166666666667\\
1.4060378706681	0.983333333333333\\
1.49783909574468	0.983333333333333\\
1.49783909574468	0.9875\\
1.56132596685083	0.9875\\
1.56132596685083	0.991666666666667\\
1.63335349259147	0.991666666666667\\
1.63335349259147	0.995833333333333\\
5.12084359605911	0.995833333333333\\
5.12084359605911	1\\
2222.59054947437	1\\
};
\addlegendentry{Riemannian trust-region}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
1.02142147822386	0\\
1.02142147822386	0.00416666666666667\\
1.11593982677405	0.00416666666666667\\
1.11593982677405	0.00833333333333333\\
1.14941824862217	0.00833333333333333\\
1.14941824862217	0.0125\\
1.19350811485643	0.0125\\
1.19350811485643	0.0166666666666667\\
1.19656593406593	0.0166666666666667\\
1.19656593406593	0.0208333333333333\\
1.21612250794568	0.0208333333333333\\
1.21612250794568	0.025\\
1.22447469665582	0.025\\
1.22447469665582	0.0291666666666667\\
1.23669054642506	0.0291666666666667\\
1.23669054642506	0.0333333333333333\\
1.29120550403829	0.0333333333333333\\
1.29120550403829	0.0375\\
1.31236608509336	0.0375\\
1.31236608509336	0.0416666666666667\\
1.36389428102135	0.0416666666666667\\
1.36389428102135	0.0458333333333333\\
1.36689675870348	0.0458333333333333\\
1.36689675870348	0.05\\
1.46480395183699	0.05\\
1.46480395183699	0.0541666666666667\\
1.47465502675303	0.0541666666666667\\
1.47465502675303	0.0583333333333333\\
1.4827839905827	0.0583333333333333\\
1.4827839905827	0.0625\\
1.50225821523127	0.0625\\
1.50225821523127	0.0666666666666667\\
1.50403166691101	0.0666666666666667\\
1.50403166691101	0.0708333333333333\\
1.5184012066365	0.0708333333333333\\
1.5184012066365	0.075\\
1.53339269813001	0.075\\
1.53339269813001	0.0791666666666667\\
1.54576934658235	0.0791666666666667\\
1.54576934658235	0.0833333333333333\\
1.56024639423077	0.0833333333333333\\
1.56024639423077	0.0875\\
1.57031601018421	0.0875\\
1.57031601018421	0.0916666666666667\\
1.58666094174896	0.0916666666666667\\
1.58666094174896	0.0958333333333333\\
1.65382420091324	0.0958333333333333\\
1.65382420091324	0.1\\
1.68178983473651	0.1\\
1.68178983473651	0.104166666666667\\
1.73639455782313	0.104166666666667\\
1.73639455782313	0.108333333333333\\
1.74276054681758	0.108333333333333\\
1.74276054681758	0.1125\\
1.76084041126509	0.1125\\
1.76084041126509	0.116666666666667\\
1.77803203661327	0.116666666666667\\
1.77803203661327	0.120833333333333\\
1.78364833906071	0.120833333333333\\
1.78364833906071	0.125\\
1.79830118053556	0.125\\
1.79830118053556	0.129166666666667\\
1.81642093090489	0.129166666666667\\
1.81642093090489	0.133333333333333\\
1.82834962622197	0.133333333333333\\
1.82834962622197	0.1375\\
1.87415384615385	0.1375\\
1.87415384615385	0.141666666666667\\
1.87768543202133	0.141666666666667\\
1.87768543202133	0.145833333333333\\
1.88629600626468	0.145833333333333\\
1.88629600626468	0.15\\
1.89664971582411	0.15\\
1.89664971582411	0.154166666666667\\
1.89884478672986	0.154166666666667\\
1.89884478672986	0.158333333333333\\
1.90024296126912	0.158333333333333\\
1.90024296126912	0.1625\\
1.90824351878823	0.1625\\
1.90824351878823	0.166666666666667\\
1.9091322815534	0.166666666666667\\
1.9091322815534	0.170833333333333\\
1.91453480062884	0.170833333333333\\
1.91453480062884	0.175\\
1.92088014981273	0.175\\
1.92088014981273	0.179166666666667\\
1.94090365050868	0.179166666666667\\
1.94090365050868	0.183333333333333\\
1.94123577704162	0.183333333333333\\
1.94123577704162	0.1875\\
1.97631426920855	0.1875\\
1.97631426920855	0.191666666666667\\
2.01247280638144	0.191666666666667\\
2.01247280638144	0.195833333333333\\
2.01559123186169	0.195833333333333\\
2.01559123186169	0.2\\
2.02053010571472	0.2\\
2.02053010571472	0.204166666666667\\
2.03053665910809	0.204166666666667\\
2.03053665910809	0.208333333333333\\
2.03675048355899	0.208333333333333\\
2.03675048355899	0.2125\\
2.04445477075589	0.2125\\
2.04445477075589	0.216666666666667\\
2.04513740566709	0.216666666666667\\
2.04513740566709	0.220833333333333\\
2.06778687347408	0.220833333333333\\
2.06778687347408	0.225\\
2.08439402324294	0.225\\
2.08439402324294	0.229166666666667\\
2.0906634644251	0.229166666666667\\
2.0906634644251	0.233333333333333\\
2.09735925710969	0.233333333333333\\
2.09735925710969	0.2375\\
2.12087063908614	0.2375\\
2.12087063908614	0.241666666666667\\
2.12731897067624	0.241666666666667\\
2.12731897067624	0.245833333333333\\
2.14300976800977	0.245833333333333\\
2.14300976800977	0.25\\
2.15757222060111	0.25\\
2.15757222060111	0.254166666666667\\
2.19641170915958	0.254166666666667\\
2.19641170915958	0.258333333333333\\
2.25287675031194	0.258333333333333\\
2.25287675031194	0.2625\\
2.28647106764466	0.2625\\
2.28647106764466	0.266666666666667\\
2.35216860109957	0.266666666666667\\
2.35216860109957	0.270833333333333\\
2.44227353463588	0.270833333333333\\
2.44227353463588	0.275\\
2.50446886446886	0.275\\
2.50446886446886	0.279166666666667\\
2.51118021620021	0.279166666666667\\
2.51118021620021	0.283333333333333\\
2.52467873831776	0.283333333333333\\
2.52467873831776	0.2875\\
2.58190462469385	0.2875\\
2.58190462469385	0.291666666666667\\
2.84007981755986	0.291666666666667\\
2.84007981755986	0.295833333333333\\
2.84418341352958	0.295833333333333\\
2.84418341352958	0.3\\
2.86550585409787	0.3\\
2.86550585409787	0.304166666666667\\
3.0585761021966	0.304166666666667\\
3.0585761021966	0.308333333333333\\
3.08539735602492	0.308333333333333\\
3.08539735602492	0.3125\\
3.12082514734774	0.3125\\
3.12082514734774	0.316666666666667\\
3.30602030602031	0.316666666666667\\
3.30602030602031	0.320833333333333\\
4.43888481291269	0.320833333333333\\
4.43888481291269	0.325\\
4.56091727630839	0.325\\
4.56091727630839	0.329166666666667\\
4.64637184677671	0.329166666666667\\
4.64637184677671	0.333333333333333\\
326.873420343899	0.333333333333333\\
326.873420343899	0.3375\\
328.639954027792	0.3375\\
328.639954027792	0.341666666666667\\
345.221418841035	0.341666666666667\\
345.221418841035	0.345833333333333\\
357.899650255582	0.345833333333333\\
357.899650255582	0.35\\
364.600691896425	0.35\\
364.600691896425	0.354166666666667\\
372.871718377088	0.354166666666667\\
372.871718377088	0.358333333333333\\
374.538744918699	0.358333333333333\\
374.538744918699	0.3625\\
375.981726173742	0.3625\\
375.981726173742	0.366666666666667\\
381.872926447574	0.366666666666667\\
381.872926447574	0.370833333333333\\
382.504836649024	0.370833333333333\\
382.504836649024	0.375\\
394.632345293812	0.375\\
394.632345293812	0.379166666666667\\
394.728485867395	0.379166666666667\\
394.728485867395	0.383333333333333\\
411.396681111933	0.383333333333333\\
411.396681111933	0.3875\\
411.440783034258	0.3875\\
411.440783034258	0.391666666666667\\
418.543272436325	0.391666666666667\\
418.543272436325	0.395833333333333\\
424.864786395686	0.395833333333333\\
424.864786395686	0.4\\
427.010300429185	0.4\\
427.010300429185	0.404166666666667\\
431.718345864662	0.404166666666667\\
431.718345864662	0.408333333333333\\
434.62042205582	0.408333333333333\\
434.62042205582	0.4125\\
439.302855742125	0.4125\\
439.302855742125	0.416666666666667\\
441.653222137983	0.416666666666667\\
441.653222137983	0.420833333333333\\
442.226705683043	0.420833333333333\\
442.226705683043	0.425\\
447.371000976033	0.425\\
447.371000976033	0.429166666666667\\
448.156598852374	0.429166666666667\\
448.156598852374	0.433333333333333\\
450.465244536941	0.433333333333333\\
450.465244536941	0.4375\\
456.79702918874	0.4375\\
456.79702918874	0.441666666666667\\
464.962699077955	0.441666666666667\\
464.962699077955	0.445833333333333\\
465.092822450081	0.445833333333333\\
465.092822450081	0.45\\
471.704313512042	0.45\\
471.704313512042	0.454166666666667\\
473.388958820356	0.454166666666667\\
473.388958820356	0.458333333333333\\
480.807343020239	0.458333333333333\\
480.807343020239	0.4625\\
481.569728946824	0.4625\\
481.569728946824	0.466666666666667\\
485.779383221911	0.466666666666667\\
485.779383221911	0.470833333333333\\
490.192541938241	0.470833333333333\\
490.192541938241	0.475\\
490.580968516165	0.475\\
490.580968516165	0.479166666666667\\
495.326965978806	0.479166666666667\\
495.326965978806	0.483333333333333\\
498.050759780149	0.483333333333333\\
498.050759780149	0.4875\\
498.102760736196	0.4875\\
498.102760736196	0.491666666666667\\
498.730481727575	0.491666666666667\\
498.730481727575	0.495833333333333\\
500.67981389447	0.495833333333333\\
500.67981389447	0.5\\
508.02060514044	0.5\\
508.02060514044	0.504166666666667\\
509.044587945879	0.504166666666667\\
509.044587945879	0.508333333333333\\
517.367923306128	0.508333333333333\\
517.367923306128	0.5125\\
518.692934782609	0.5125\\
518.692934782609	0.516666666666667\\
519.590877263179	0.516666666666667\\
519.590877263179	0.520833333333333\\
522.611185264282	0.520833333333333\\
522.611185264282	0.525\\
522.687916270219	0.525\\
522.687916270219	0.529166666666667\\
523.450486669488	0.529166666666667\\
523.450486669488	0.533333333333333\\
523.719246540236	0.533333333333333\\
523.719246540236	0.5375\\
524.413598155174	0.5375\\
524.413598155174	0.541666666666667\\
525.470314919979	0.541666666666667\\
525.470314919979	0.545833333333333\\
526.337237977805	0.545833333333333\\
526.337237977805	0.55\\
527.063049853372	0.55\\
527.063049853372	0.554166666666667\\
533.364777004677	0.554166666666667\\
533.364777004677	0.558333333333333\\
539.041846612063	0.558333333333333\\
539.041846612063	0.5625\\
539.798775649019	0.5625\\
539.798775649019	0.566666666666667\\
539.980485005022	0.566666666666667\\
539.980485005022	0.570833333333333\\
541.388492417484	0.570833333333333\\
541.388492417484	0.575\\
541.512968705949	0.575\\
541.512968705949	0.579166666666667\\
546.833002251357	0.579166666666667\\
546.833002251357	0.583333333333333\\
548.61902783548	0.583333333333333\\
548.61902783548	0.5875\\
549.274690425853	0.5875\\
549.274690425853	0.591666666666667\\
552.499171911229	0.591666666666667\\
552.499171911229	0.595833333333333\\
558.311977321049	0.595833333333333\\
558.311977321049	0.6\\
564.445246356697	0.6\\
564.445246356697	0.604166666666667\\
568.384746727376	0.604166666666667\\
568.384746727376	0.608333333333333\\
568.487551440329	0.608333333333333\\
568.487551440329	0.6125\\
571.150594451783	0.6125\\
571.150594451783	0.616666666666667\\
580.659395029799	0.616666666666667\\
580.659395029799	0.620833333333333\\
582.654939106901	0.620833333333333\\
582.654939106901	0.625\\
582.961994152947	0.625\\
582.961994152947	0.629166666666667\\
585.243933054393	0.629166666666667\\
585.243933054393	0.633333333333333\\
591.779839208411	0.633333333333333\\
591.779839208411	0.6375\\
591.863192630276	0.6375\\
591.863192630276	0.641666666666667\\
596.677156954261	0.641666666666667\\
596.677156954261	0.645833333333333\\
599.163892272297	0.645833333333333\\
599.163892272297	0.65\\
601.491003354681	0.65\\
601.491003354681	0.654166666666667\\
601.953378209923	0.654166666666667\\
601.953378209923	0.658333333333333\\
607.588105969001	0.658333333333333\\
607.588105969001	0.6625\\
615.248362956034	0.6625\\
615.248362956034	0.666666666666667\\
616.255891805035	0.666666666666667\\
616.255891805035	0.670833333333333\\
618.01422677479	0.670833333333333\\
618.01422677479	0.675\\
629.196805630753	0.675\\
629.196805630753	0.679166666666667\\
630.857464471648	0.679166666666667\\
630.857464471648	0.683333333333333\\
632.165895775517	0.683333333333333\\
632.165895775517	0.6875\\
638.076934658235	0.6875\\
638.076934658235	0.691666666666667\\
639.218988549618	0.691666666666667\\
639.218988549618	0.695833333333333\\
642.2814863103	0.695833333333333\\
642.2814863103	0.7\\
643.121279554937	0.7\\
643.121279554937	0.704166666666667\\
643.529960578187	0.704166666666667\\
643.529960578187	0.708333333333333\\
645.681227536633	0.708333333333333\\
645.681227536633	0.7125\\
645.957446808511	0.7125\\
645.957446808511	0.716666666666667\\
649.158296337403	0.716666666666667\\
649.158296337403	0.720833333333333\\
655.841546042501	0.720833333333333\\
655.841546042501	0.725\\
658.655236085466	0.725\\
658.655236085466	0.729166666666667\\
659.932586713059	0.729166666666667\\
659.932586713059	0.733333333333333\\
665.620281376236	0.733333333333333\\
665.620281376236	0.7375\\
670.183659338757	0.7375\\
670.183659338757	0.741666666666667\\
675.130654569021	0.741666666666667\\
675.130654569021	0.745833333333333\\
677.356367120954	0.745833333333333\\
677.356367120954	0.75\\
679.163936682725	0.75\\
679.163936682725	0.754166666666667\\
681.852752293578	0.754166666666667\\
681.852752293578	0.758333333333333\\
690.458896179081	0.758333333333333\\
690.458896179081	0.7625\\
697.656580074222	0.7625\\
697.656580074222	0.766666666666667\\
698.195051546392	0.766666666666667\\
698.195051546392	0.770833333333333\\
699.361182108626	0.770833333333333\\
699.361182108626	0.775\\
700.765534512443	0.775\\
700.765534512443	0.779166666666667\\
714.997131626474	0.779166666666667\\
714.997131626474	0.783333333333333\\
718.933924254633	0.783333333333333\\
718.933924254633	0.7875\\
730.902962846841	0.7875\\
730.902962846841	0.791666666666667\\
732.152511025751	0.791666666666667\\
732.152511025751	0.795833333333333\\
736.475773414324	0.795833333333333\\
736.475773414324	0.8\\
737.464296296296	0.8\\
737.464296296296	0.804166666666667\\
737.776760843613	0.804166666666667\\
737.776760843613	0.808333333333333\\
744.457801359642	0.808333333333333\\
744.457801359642	0.8125\\
749.955325348009	0.8125\\
749.955325348009	0.816666666666667\\
750.038790180388	0.816666666666667\\
750.038790180388	0.820833333333333\\
753.393117977528	0.820833333333333\\
753.393117977528	0.825\\
756.273941460642	0.825\\
756.273941460642	0.829166666666667\\
756.760894011808	0.829166666666667\\
756.760894011808	0.833333333333333\\
757.839755514217	0.833333333333333\\
757.839755514217	0.8375\\
759.781050335048	0.8375\\
759.781050335048	0.841666666666667\\
760.454008304056	0.841666666666667\\
760.454008304056	0.845833333333333\\
765.061185670506	0.845833333333333\\
765.061185670506	0.85\\
769.657522576248	0.85\\
769.657522576248	0.854166666666667\\
776.145824411135	0.854166666666667\\
776.145824411135	0.858333333333333\\
782.517375033414	0.858333333333333\\
782.517375033414	0.8625\\
789.175112166799	0.8625\\
789.175112166799	0.866666666666667\\
791.639778325123	0.866666666666667\\
791.639778325123	0.870833333333333\\
795.25310704263	0.870833333333333\\
795.25310704263	0.875\\
809.061152099887	0.875\\
809.061152099887	0.879166666666667\\
815.465424227563	0.879166666666667\\
815.465424227563	0.883333333333333\\
818.629673668913	0.883333333333333\\
818.629673668913	0.8875\\
823.391633780584	0.8875\\
823.391633780584	0.891666666666667\\
826.269714847591	0.891666666666667\\
826.269714847591	0.895833333333333\\
834.194139194139	0.895833333333333\\
834.194139194139	0.9\\
835.757090793852	0.9\\
835.757090793852	0.904166666666667\\
838.594922380336	0.904166666666667\\
838.594922380336	0.908333333333333\\
842.458821714991	0.908333333333333\\
842.458821714991	0.9125\\
847.765763021627	0.9125\\
847.765763021627	0.916666666666667\\
866.384712305754	0.916666666666667\\
866.384712305754	0.920833333333333\\
877.77130977131	0.920833333333333\\
877.77130977131	0.925\\
935.544725291358	0.925\\
935.544725291358	0.929166666666667\\
937.261200338123	0.929166666666667\\
937.261200338123	0.933333333333333\\
937.678560628969	0.933333333333333\\
937.678560628969	0.9375\\
940.358923624852	0.9375\\
940.358923624852	0.941666666666667\\
944.714024390244	0.941666666666667\\
944.714024390244	0.945833333333333\\
949.137336412625	0.945833333333333\\
949.137336412625	0.95\\
964.692575589679	0.95\\
964.692575589679	0.954166666666667\\
1026.39878979974	0.954166666666667\\
1026.39878979974	0.958333333333333\\
1090.97773032337	0.958333333333333\\
1090.97773032337	0.9625\\
1227.03527168732	0.9625\\
1227.03527168732	0.966666666666667\\
1229.220861678	0.966666666666667\\
1229.220861678	0.970833333333333\\
1475.74955341193	0.970833333333333\\
1475.74955341193	0.975\\
1681.74347922193	0.975\\
1681.74347922193	0.979166666666667\\
1750.82500269891	0.979166666666667\\
1750.82500269891	0.983333333333333\\
2008.12959482038	0.983333333333333\\
2008.12959482038	0.9875\\
2085.67962085308	0.9875\\
2085.67962085308	0.991666666666667\\
2132.88212351029	0.991666666666667\\
2132.88212351029	0.995833333333333\\
2222.59054947437	0.995833333333333\\
2222.59054947437	1\\
};
\addlegendentry{Interior point method}

\end{axis}
\end{tikzpicture}%

==> pprofile_time_stoch.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\columnwidth,
height=1.5in,
at={(0.772in,0.473in)},
scale only axis,
xmin=1,
xmax=237.092303656358,
ymin=0.1,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Residual},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.8625\\
1.00098190142251	0.8625\\
1.00098190142251	0.866666666666667\\
1.00532176400436	0.866666666666667\\
1.00532176400436	0.870833333333333\\
1.0348225711612	0.870833333333333\\
1.0348225711612	0.875\\
1.03909373258199	0.875\\
1.03909373258199	0.879166666666667\\
1.04758152424686	0.879166666666667\\
1.04758152424686	0.883333333333333\\
1.07118509952284	0.883333333333333\\
1.07118509952284	0.8875\\
1.09215095475299	0.8875\\
1.09215095475299	0.891666666666667\\
1.24580930431146	0.891666666666667\\
1.24580930431146	0.895833333333333\\
1.27500119663731	0.895833333333333\\
1.27500119663731	0.9\\
1.73431352554487	0.9\\
1.73431352554487	0.904166666666667\\
1.74939500863217	0.904166666666667\\
1.74939500863217	0.908333333333333\\
2.00780477294508	0.908333333333333\\
2.00780477294508	0.9125\\
2.29791455802305	0.9125\\
2.29791455802305	0.916666666666667\\
2.42000245593188	0.916666666666667\\
2.42000245593188	0.920833333333333\\
2.78086402278646	0.920833333333333\\
2.78086402278646	0.925\\
2.8981655399383	0.925\\
2.8981655399383	0.929166666666667\\
3.24312711930836	0.929166666666667\\
3.24312711930836	0.933333333333333\\
4.21602169789046	0.933333333333333\\
4.21602169789046	0.9375\\
4.94134998161375	0.9375\\
4.94134998161375	0.941666666666667\\
5.35081457436082	0.941666666666667\\
5.35081457436082	0.945833333333333\\
5.64004289396164	0.945833333333333\\
5.64004289396164	0.95\\
5.71499068442664	0.95\\
5.71499068442664	0.954166666666667\\
6.05678457296592	0.954166666666667\\
6.05678457296592	0.958333333333333\\
6.49187081360002	0.958333333333333\\
6.49187081360002	0.9625\\
6.50645100864285	0.9625\\
6.50645100864285	0.966666666666667\\
8.09011076126248	0.966666666666667\\
8.09011076126248	0.970833333333333\\
8.72306448186567	0.970833333333333\\
8.72306448186567	0.975\\
8.80848776401879	0.975\\
8.80848776401879	0.979166666666667\\
14.3058368969877	0.979166666666667\\
14.3058368969877	0.983333333333333\\
15.2016916448225	0.983333333333333\\
15.2016916448225	0.9875\\
17.0899260936152	0.9875\\
17.0899260936152	0.991666666666667\\
17.7137108883542	0.991666666666667\\
17.7137108883542	0.995833333333333\\
21.1542544489055	0.995833333333333\\
21.1542544489055	1\\
237.092303656358	1\\
};
\addlegendentry{Riemannian LBFGS}

\addplot [color=mycolor1, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	0.8625\\
1.00098190142251	0.8625\\
1.00098190142251	0.866666666666667\\
1.00532176400436	0.866666666666667\\
1.00532176400436	0.870833333333333\\
1.0348225711612	0.870833333333333\\
1.0348225711612	0.875\\
1.03909373258199	0.875\\
1.03909373258199	0.879166666666667\\
1.04758152424686	0.879166666666667\\
1.04758152424686	0.883333333333333\\
1.07118509952284	0.883333333333333\\
1.07118509952284	0.8875\\
1.09215095475299	0.8875\\
1.09215095475299	0.891666666666667\\
1.24580930431146	0.891666666666667\\
1.24580930431146	0.895833333333333\\
1.27500119663731	0.895833333333333\\
1.27500119663731	0.9\\
1.73431352554487	0.9\\
1.73431352554487	0.904166666666667\\
1.74939500863217	0.904166666666667\\
1.74939500863217	0.908333333333333\\
2.00780477294508	0.908333333333333\\
2.00780477294508	0.9125\\
2.29791455802305	0.9125\\
2.29791455802305	0.916666666666667\\
2.42000245593188	0.916666666666667\\
2.42000245593188	0.920833333333333\\
2.78086402278646	0.920833333333333\\
2.78086402278646	0.925\\
2.8981655399383	0.925\\
2.8981655399383	0.929166666666667\\
3.24312711930836	0.929166666666667\\
3.24312711930836	0.933333333333333\\
4.21602169789046	0.933333333333333\\
4.21602169789046	0.9375\\
4.94134998161375	0.9375\\
4.94134998161375	0.941666666666667\\
5.35081457436082	0.941666666666667\\
5.35081457436082	0.945833333333333\\
5.64004289396164	0.945833333333333\\
5.64004289396164	0.95\\
5.71499068442664	0.95\\
5.71499068442664	0.954166666666667\\
6.05678457296592	0.954166666666667\\
6.05678457296592	0.958333333333333\\
6.49187081360002	0.958333333333333\\
6.49187081360002	0.9625\\
6.50645100864285	0.9625\\
6.50645100864285	0.966666666666667\\
8.09011076126248	0.966666666666667\\
8.09011076126248	0.970833333333333\\
8.72306448186567	0.970833333333333\\
8.72306448186567	0.975\\
8.80848776401879	0.975\\
8.80848776401879	0.979166666666667\\
14.3058368969877	0.979166666666667\\
14.3058368969877	0.983333333333333\\
15.2016916448225	0.983333333333333\\
15.2016916448225	0.9875\\
17.0899260936152	0.9875\\
17.0899260936152	0.991666666666667\\
17.7137108883542	0.991666666666667\\
17.7137108883542	0.995833333333333\\
21.1542544489055	0.995833333333333\\
21.1542544489055	1\\
237.092303656358	1\\
};
\addlegendentry{Riemannian trust-region}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.1375\\
1.00013617774807	0.1375\\
1.00013617774807	0.141666666666667\\
1.00254934649439	0.141666666666667\\
1.00254934649439	0.145833333333333\\
1.0038343770131	0.145833333333333\\
1.0038343770131	0.15\\
1.00408215903029	0.15\\
1.00408215903029	0.154166666666667\\
1.00436746276088	0.154166666666667\\
1.00436746276088	0.158333333333333\\
1.00565625423678	0.158333333333333\\
1.00565625423678	0.1625\\
1.00653193075933	0.1625\\
1.00653193075933	0.166666666666667\\
1.00694304323086	0.166666666666667\\
1.00694304323086	0.170833333333333\\
1.00752744457952	0.170833333333333\\
1.00752744457952	0.175\\
1.00999111083095	0.175\\
1.00999111083095	0.179166666666667\\
1.01417076403708	0.179166666666667\\
1.01417076403708	0.183333333333333\\
1.01654809656757	0.183333333333333\\
1.01654809656757	0.1875\\
1.0169387541525	0.1875\\
1.0169387541525	0.191666666666667\\
1.02254104487004	0.191666666666667\\
1.02254104487004	0.195833333333333\\
1.02311380272751	0.195833333333333\\
1.02311380272751	0.2\\
1.02401942982851	0.2\\
1.02401942982851	0.204166666666667\\
1.03721433191451	0.204166666666667\\
1.03721433191451	0.208333333333333\\
1.04034306616755	0.208333333333333\\
1.04034306616755	0.2125\\
1.05250934465223	0.2125\\
1.05250934465223	0.216666666666667\\
1.06968313038433	0.216666666666667\\
1.06968313038433	0.220833333333333\\
1.10294650153861	0.220833333333333\\
1.10294650153861	0.225\\
1.1330630354876	0.225\\
1.1330630354876	0.229166666666667\\
1.13855829394844	0.229166666666667\\
1.13855829394844	0.233333333333333\\
1.15697396893317	0.233333333333333\\
1.15697396893317	0.2375\\
1.16363468304041	0.2375\\
1.16363468304041	0.241666666666667\\
1.17149450053772	0.241666666666667\\
1.17149450053772	0.245833333333333\\
1.17181076889395	0.245833333333333\\
1.17181076889395	0.25\\
1.17845224013176	0.25\\
1.17845224013176	0.254166666666667\\
1.18506991527908	0.254166666666667\\
1.18506991527908	0.258333333333333\\
1.19063659705426	0.258333333333333\\
1.19063659705426	0.2625\\
1.20220205453404	0.2625\\
1.20220205453404	0.266666666666667\\
1.20968745942501	0.266666666666667\\
1.20968745942501	0.270833333333333\\
1.21082556547228	0.270833333333333\\
1.21082556547228	0.275\\
1.21215401245959	0.275\\
1.21215401245959	0.279166666666667\\
1.213601150399	0.279166666666667\\
1.213601150399	0.283333333333333\\
1.21447895335667	0.283333333333333\\
1.21447895335667	0.2875\\
1.21473068040127	0.2875\\
1.21473068040127	0.291666666666667\\
1.21671921582823	0.291666666666667\\
1.21671921582823	0.295833333333333\\
1.21782085317413	0.295833333333333\\
1.21782085317413	0.3\\
1.21818383575849	0.3\\
1.21818383575849	0.304166666666667\\
1.2200813594602	0.304166666666667\\
1.2200813594602	0.308333333333333\\
1.22151917055752	0.308333333333333\\
1.22151917055752	0.3125\\
1.22289648749527	0.3125\\
1.22289648749527	0.316666666666667\\
1.2235961277497	0.316666666666667\\
1.2235961277497	0.320833333333333\\
1.22423621239925	0.320833333333333\\
1.22423621239925	0.325\\
1.22658109599829	0.325\\
1.22658109599829	0.329166666666667\\
1.22862329644268	0.329166666666667\\
1.22862329644268	0.333333333333333\\
1.22902191172288	0.333333333333333\\
1.22902191172288	0.3375\\
1.23034032754125	0.3375\\
1.23034032754125	0.341666666666667\\
1.23084860025574	0.341666666666667\\
1.23084860025574	0.345833333333333\\
1.2309697336347	0.345833333333333\\
1.2309697336347	0.35\\
1.23145698266467	0.35\\
1.23145698266467	0.354166666666667\\
1.2323198869553	0.354166666666667\\
1.2323198869553	0.358333333333333\\
1.23266176605322	0.358333333333333\\
1.23266176605322	0.3625\\
1.23325549471138	0.3625\\
1.23325549471138	0.366666666666667\\
1.23506344643219	0.366666666666667\\
1.23506344643219	0.370833333333333\\
1.23538740254508	0.370833333333333\\
1.23538740254508	0.375\\
1.23748497681656	0.375\\
1.23748497681656	0.379166666666667\\
1.23782858395608	0.379166666666667\\
1.23782858395608	0.383333333333333\\
1.23810678264007	0.383333333333333\\
1.23810678264007	0.3875\\
1.23812348587994	0.3875\\
1.23812348587994	0.391666666666667\\
1.23854993777875	0.391666666666667\\
1.23854993777875	0.395833333333333\\
1.23890333709127	0.395833333333333\\
1.23890333709127	0.4\\
1.2396433415079	0.4\\
1.2396433415079	0.404166666666667\\
1.24001283336447	0.404166666666667\\
1.24001283336447	0.408333333333333\\
1.24009442267942	0.408333333333333\\
1.24009442267942	0.4125\\
1.24031611719064	0.4125\\
1.24031611719064	0.416666666666667\\
1.24052302327035	0.416666666666667\\
1.24052302327035	0.420833333333333\\
1.2418460169347	0.420833333333333\\
1.2418460169347	0.425\\
1.24195414248133	0.425\\
1.24195414248133	0.429166666666667\\
1.24246282556324	0.429166666666667\\
1.24246282556324	0.433333333333333\\
1.24375274839825	0.433333333333333\\
1.24375274839825	0.4375\\
1.24473357880196	0.4375\\
1.24473357880196	0.441666666666667\\
1.24551740375842	0.441666666666667\\
1.24551740375842	0.445833333333333\\
1.24831851068389	0.445833333333333\\
1.24831851068389	0.45\\
1.26206528576018	0.45\\
1.26206528576018	0.454166666666667\\
1.26273515581972	0.454166666666667\\
1.26273515581972	0.458333333333333\\
1.26302054370653	0.458333333333333\\
1.26302054370653	0.4625\\
1.2737971571711	0.4625\\
1.2737971571711	0.466666666666667\\
1.32703652578799	0.466666666666667\\
1.32703652578799	0.470833333333333\\
1.32852116118917	0.470833333333333\\
1.32852116118917	0.475\\
1.3397454721581	0.475\\
1.3397454721581	0.479166666666667\\
1.36308856285599	0.479166666666667\\
1.36308856285599	0.483333333333333\\
1.36418630139633	0.483333333333333\\
1.36418630139633	0.4875\\
1.372217209147	0.4875\\
1.372217209147	0.491666666666667\\
1.37234655792509	0.491666666666667\\
1.37234655792509	0.495833333333333\\
1.37385978533464	0.495833333333333\\
1.37385978533464	0.5\\
1.38359413211684	0.5\\
1.38359413211684	0.504166666666667\\
1.38919695563279	0.504166666666667\\
1.38919695563279	0.508333333333333\\
1.39077637733813	0.508333333333333\\
1.39077637733813	0.5125\\
1.40236685682519	0.5125\\
1.40236685682519	0.516666666666667\\
1.4044974998006	0.516666666666667\\
1.4044974998006	0.520833333333333\\
1.40670743870709	0.520833333333333\\
1.40670743870709	0.525\\
1.40866360320108	0.525\\
1.40866360320108	0.529166666666667\\
1.40918886031227	0.529166666666667\\
1.40918886031227	0.533333333333333\\
1.41059327939406	0.533333333333333\\
1.41059327939406	0.5375\\
1.41072192735325	0.5375\\
1.41072192735325	0.541666666666667\\
1.41203725001422	0.541666666666667\\
1.41203725001422	0.545833333333333\\
1.41391028699691	0.545833333333333\\
1.41391028699691	0.55\\
1.41601392873244	0.55\\
1.41601392873244	0.554166666666667\\
1.41677282303304	0.554166666666667\\
1.41677282303304	0.558333333333333\\
1.4172790375209	0.558333333333333\\
1.4172790375209	0.5625\\
1.42006531268843	0.5625\\
1.42006531268843	0.566666666666667\\
1.4291149639319	0.566666666666667\\
1.4291149639319	0.570833333333333\\
1.43048298938624	0.570833333333333\\
1.43048298938624	0.575\\
1.43466179478354	0.575\\
1.43466179478354	0.579166666666667\\
1.43763165067435	0.579166666666667\\
1.43763165067435	0.583333333333333\\
1.43903308850795	0.583333333333333\\
1.43903308850795	0.5875\\
1.44081981105035	0.5875\\
1.44081981105035	0.591666666666667\\
1.44168051524265	0.591666666666667\\
1.44168051524265	0.595833333333333\\
1.4472577717106	0.595833333333333\\
1.4472577717106	0.6\\
1.45263307374106	0.6\\
1.45263307374106	0.604166666666667\\
1.45667487725335	0.604166666666667\\
1.45667487725335	0.608333333333333\\
1.45751653003745	0.608333333333333\\
1.45751653003745	0.6125\\
1.46325618570234	0.6125\\
1.46325618570234	0.616666666666667\\
1.4644112544869	0.616666666666667\\
1.4644112544869	0.620833333333333\\
1.4659974928036	0.620833333333333\\
1.4659974928036	0.625\\
1.46676555198375	0.625\\
1.46676555198375	0.629166666666667\\
1.47246580618242	0.629166666666667\\
1.47246580618242	0.633333333333333\\
1.53761098845073	0.633333333333333\\
1.53761098845073	0.6375\\
1.6070472983459	0.6375\\
1.6070472983459	0.641666666666667\\
1.61793763146775	0.641666666666667\\
1.61793763146775	0.645833333333333\\
1.6946662281155	0.645833333333333\\
1.6946662281155	0.65\\
1.6959663452336	0.65\\
1.6959663452336	0.654166666666667\\
1.70114086060832	0.654166666666667\\
1.70114086060832	0.658333333333333\\
1.76201245542639	0.658333333333333\\
1.76201245542639	0.6625\\
1.8223448872207	0.6625\\
1.8223448872207	0.666666666666667\\
1.89025995608168	0.666666666666667\\
1.89025995608168	0.670833333333333\\
1.90386644900991	0.670833333333333\\
1.90386644900991	0.675\\
1.96912500593481	0.675\\
1.96912500593481	0.679166666666667\\
1.97636493187967	0.679166666666667\\
1.97636493187967	0.683333333333333\\
2.01643297891979	0.683333333333333\\
2.01643297891979	0.6875\\
2.03649732221914	0.6875\\
2.03649732221914	0.691666666666667\\
2.08310377642204	0.691666666666667\\
2.08310377642204	0.695833333333333\\
2.18215514892239	0.695833333333333\\
2.18215514892239	0.7\\
2.20015743915546	0.7\\
2.20015743915546	0.704166666666667\\
2.23334714309376	0.704166666666667\\
2.23334714309376	0.708333333333333\\
2.24850235221303	0.708333333333333\\
2.24850235221303	0.7125\\
2.29462812227221	0.7125\\
2.29462812227221	0.716666666666667\\
2.35908905260238	0.716666666666667\\
2.35908905260238	0.720833333333333\\
2.37855538646185	0.720833333333333\\
2.37855538646185	0.725\\
2.37865706972261	0.725\\
2.37865706972261	0.729166666666667\\
2.42084612928472	0.729166666666667\\
2.42084612928472	0.733333333333333\\
2.42506390059068	0.733333333333333\\
2.42506390059068	0.7375\\
2.45381958955349	0.7375\\
2.45381958955349	0.741666666666667\\
2.46743213111175	0.741666666666667\\
2.46743213111175	0.745833333333333\\
2.4804016131748	0.745833333333333\\
2.4804016131748	0.75\\
2.48975466370223	0.75\\
2.48975466370223	0.754166666666667\\
2.50044463135226	0.754166666666667\\
2.50044463135226	0.758333333333333\\
2.5451198332211	0.758333333333333\\
2.5451198332211	0.7625\\
2.73016370203617	0.7625\\
2.73016370203617	0.766666666666667\\
2.73154988609828	0.766666666666667\\
2.73154988609828	0.770833333333333\\
2.83230398246088	0.770833333333333\\
2.83230398246088	0.775\\
2.90104462094729	0.775\\
2.90104462094729	0.779166666666667\\
2.91308872185362	0.779166666666667\\
2.91308872185362	0.783333333333333\\
3.1455033675196	0.783333333333333\\
3.1455033675196	0.7875\\
3.51340697400643	0.7875\\
3.51340697400643	0.791666666666667\\
3.66386737190304	0.791666666666667\\
3.66386737190304	0.795833333333333\\
3.66660485800656	0.795833333333333\\
3.66660485800656	0.8\\
3.66863828827619	0.8\\
3.66863828827619	0.804166666666667\\
3.86208367534641	0.804166666666667\\
3.86208367534641	0.808333333333333\\
3.88848508706793	0.808333333333333\\
3.88848508706793	0.8125\\
4.03039214908451	0.8125\\
4.03039214908451	0.816666666666667\\
4.75192350546302	0.816666666666667\\
4.75192350546302	0.820833333333333\\
4.76164317107515	0.820833333333333\\
4.76164317107515	0.825\\
5.01706891242054	0.825\\
5.01706891242054	0.829166666666667\\
5.0213454572496	0.829166666666667\\
5.0213454572496	0.833333333333333\\
5.40568087125961	0.833333333333333\\
5.40568087125961	0.8375\\
5.46277093973946	0.8375\\
5.46277093973946	0.841666666666667\\
5.98482308398193	0.841666666666667\\
5.98482308398193	0.845833333333333\\
6.27839169744379	0.845833333333333\\
6.27839169744379	0.85\\
6.4389214009798	0.85\\
6.4389214009798	0.854166666666667\\
6.44924953728859	0.854166666666667\\
6.44924953728859	0.858333333333333\\
6.85756074698835	0.858333333333333\\
6.85756074698835	0.8625\\
7.16537144803579	0.8625\\
7.16537144803579	0.866666666666667\\
7.38721576976912	0.866666666666667\\
7.38721576976912	0.870833333333333\\
7.43228907826704	0.870833333333333\\
7.43228907826704	0.875\\
7.93254576836814	0.875\\
7.93254576836814	0.879166666666667\\
8.01913273868216	0.879166666666667\\
8.01913273868216	0.883333333333333\\
8.5370498440781	0.883333333333333\\
8.5370498440781	0.8875\\
8.57422439943493	0.8875\\
8.57422439943493	0.891666666666667\\
8.86229094674993	0.891666666666667\\
8.86229094674993	0.895833333333333\\
9.02894859236137	0.895833333333333\\
9.02894859236137	0.9\\
9.21269346027634	0.9\\
9.21269346027634	0.904166666666667\\
9.31092430645805	0.904166666666667\\
9.31092430645805	0.908333333333333\\
9.4920935794839	0.908333333333333\\
9.4920935794839	0.9125\\
9.64197588818788	0.9125\\
9.64197588818788	0.916666666666667\\
9.71269724810046	0.916666666666667\\
9.71269724810046	0.920833333333333\\
10.6067941902838	0.920833333333333\\
10.6067941902838	0.925\\
11.0173566433703	0.925\\
11.0173566433703	0.929166666666667\\
11.1726961520563	0.929166666666667\\
11.1726961520563	0.933333333333333\\
11.3335795082044	0.933333333333333\\
11.3335795082044	0.9375\\
11.9980621854137	0.9375\\
11.9980621854137	0.941666666666667\\
12.8564869562787	0.941666666666667\\
12.8564869562787	0.945833333333333\\
12.9197956402596	0.945833333333333\\
12.9197956402596	0.95\\
14.5037559664273	0.95\\
14.5037559664273	0.954166666666667\\
14.5893921931896	0.954166666666667\\
14.5893921931896	0.958333333333333\\
14.5986900670538	0.958333333333333\\
14.5986900670538	0.9625\\
17.1140102284995	0.9625\\
17.1140102284995	0.966666666666667\\
17.7054022964572	0.966666666666667\\
17.7054022964572	0.970833333333333\\
18.3296635339513	0.970833333333333\\
18.3296635339513	0.975\\
25.7593333477188	0.975\\
25.7593333477188	0.979166666666667\\
39.0721587303514	0.979166666666667\\
39.0721587303514	0.983333333333333\\
48.5240280278314	0.983333333333333\\
48.5240280278314	0.9875\\
195.857026972597	0.9875\\
195.857026972597	0.991666666666667\\
198.334901520866	0.991666666666667\\
198.334901520866	0.995833333333333\\
237.092303656358	0.995833333333333\\
237.092303656358	1\\
};
\addlegendentry{Interior point method}

\end{axis}
\end{tikzpicture}%

==> preserving-pi-5.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.275\columnwidth,
height=1.2in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{Unif.},{pth power of unif.},{exp of intensity},{K80 (Emb.)},{K80 (Not. Emb.)},{Pei}},
xticklabel style={rotate=90,font=\scriptsize},
ymode=log,
ymin=0.000164020760082955,
ymax=0.589082292065185,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\| X^5 - A \|_F$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.589082292065185\\
2	0.00035266809933729\\
3	0.000164020760082955\\
4	0.422080394676951\\
5	0.000295696229626461\\
6	0.217456711137822\\
};
%

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.439554495065458\\
2	0.000314605434291776\\
3	0.00022733958817614\\
4	0.0567759963838961\\
5	0.00201943566920878\\
6	0.125550416544272\\
};
%

\end{axis}

\begin{axis}[%
width=0.275\columnwidth,
height=1.2in,
at={(0.483\columnwidth,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{Unif.},{pth power of unif.},{exp of intensity},{K80 (Emb.)},{K80 (Not. Emb.)},{Pei}},
xticklabel style={rotate=90,font=\scriptsize},
ymode=log,
ymin=2.77555756156289e-17,
ymax=0.228992235264016,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Infinity norm error between\\[1ex]target steady state and obtained one},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.77555756156289e-17\\
2	5.55111512312578e-17\\
3	9.71445146547012e-17\\
4	5.55111512312578e-17\\
5	1.9595436384634e-14\\
6	4.85722573273506e-17\\
};
\addlegendentry{$S_n^\pi$}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0160015955314558\\
2	0.0187056357298709\\
3	0.0175541883521085\\
4	0.228992235264016\\
5	0.00103342867672518\\
6	2.18268381418987e-05\\
};
\addlegendentry{$S_n$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	2.22044604925031e-16\\
1.05050505050505	2.22044604925031e-16\\
1.1010101010101	2.22044604925031e-16\\
1.15151515151515	2.22044604925031e-16\\
1.2020202020202	2.22044604925031e-16\\
1.25252525252525	2.22044604925031e-16\\
1.3030303030303	2.22044604925031e-16\\
1.35353535353535	2.22044604925031e-16\\
1.4040404040404	2.22044604925031e-16\\
1.45454545454545	2.22044604925031e-16\\
1.50505050505051	2.22044604925031e-16\\
1.55555555555556	2.22044604925031e-16\\
1.60606060606061	2.22044604925031e-16\\
1.65656565656566	2.22044604925031e-16\\
1.70707070707071	2.22044604925031e-16\\
1.75757575757576	2.22044604925031e-16\\
1.80808080808081	2.22044604925031e-16\\
1.85858585858586	2.22044604925031e-16\\
1.90909090909091	2.22044604925031e-16\\
1.95959595959596	2.22044604925031e-16\\
2.01010101010101	2.22044604925031e-16\\
2.06060606060606	2.22044604925031e-16\\
2.11111111111111	2.22044604925031e-16\\
2.16161616161616	2.22044604925031e-16\\
2.21212121212121	2.22044604925031e-16\\
2.26262626262626	2.22044604925031e-16\\
2.31313131313131	2.22044604925031e-16\\
2.36363636363636	2.22044604925031e-16\\
2.41414141414141	2.22044604925031e-16\\
2.46464646464646	2.22044604925031e-16\\
2.51515151515152	2.22044604925031e-16\\
2.56565656565657	2.22044604925031e-16\\
2.61616161616162	2.22044604925031e-16\\
2.66666666666667	2.22044604925031e-16\\
2.71717171717172	2.22044604925031e-16\\
2.76767676767677	2.22044604925031e-16\\
2.81818181818182	2.22044604925031e-16\\
2.86868686868687	2.22044604925031e-16\\
2.91919191919192	2.22044604925031e-16\\
2.96969696969697	2.22044604925031e-16\\
3.02020202020202	2.22044604925031e-16\\
3.07070707070707	2.22044604925031e-16\\
3.12121212121212	2.22044604925031e-16\\
3.17171717171717	2.22044604925031e-16\\
3.22222222222222	2.22044604925031e-16\\
3.27272727272727	2.22044604925031e-16\\
3.32323232323232	2.22044604925031e-16\\
3.37373737373737	2.22044604925031e-16\\
3.42424242424242	2.22044604925031e-16\\
3.47474747474747	2.22044604925031e-16\\
3.52525252525253	2.22044604925031e-16\\
3.57575757575758	2.22044604925031e-16\\
3.62626262626263	2.22044604925031e-16\\
3.67676767676768	2.22044604925031e-16\\
3.72727272727273	2.22044604925031e-16\\
3.77777777777778	2.22044604925031e-16\\
3.82828282828283	2.22044604925031e-16\\
3.87878787878788	2.22044604925031e-16\\
3.92929292929293	2.22044604925031e-16\\
3.97979797979798	2.22044604925031e-16\\
4.03030303030303	2.22044604925031e-16\\
4.08080808080808	2.22044604925031e-16\\
4.13131313131313	2.22044604925031e-16\\
4.18181818181818	2.22044604925031e-16\\
4.23232323232323	2.22044604925031e-16\\
4.28282828282828	2.22044604925031e-16\\
4.33333333333333	2.22044604925031e-16\\
4.38383838383838	2.22044604925031e-16\\
4.43434343434343	2.22044604925031e-16\\
4.48484848484848	2.22044604925031e-16\\
4.53535353535354	2.22044604925031e-16\\
4.58585858585859	2.22044604925031e-16\\
4.63636363636364	2.22044604925031e-16\\
4.68686868686869	2.22044604925031e-16\\
4.73737373737374	2.22044604925031e-16\\
4.78787878787879	2.22044604925031e-16\\
4.83838383838384	2.22044604925031e-16\\
4.88888888888889	2.22044604925031e-16\\
4.93939393939394	2.22044604925031e-16\\
4.98989898989899	2.22044604925031e-16\\
5.04040404040404	2.22044604925031e-16\\
5.09090909090909	2.22044604925031e-16\\
5.14141414141414	2.22044604925031e-16\\
5.19191919191919	2.22044604925031e-16\\
5.24242424242424	2.22044604925031e-16\\
5.29292929292929	2.22044604925031e-16\\
5.34343434343434	2.22044604925031e-16\\
5.39393939393939	2.22044604925031e-16\\
5.44444444444444	2.22044604925031e-16\\
5.49494949494949	2.22044604925031e-16\\
5.54545454545455	2.22044604925031e-16\\
5.5959595959596	2.22044604925031e-16\\
5.64646464646465	2.22044604925031e-16\\
5.6969696969697	2.22044604925031e-16\\
5.74747474747475	2.22044604925031e-16\\
5.7979797979798	2.22044604925031e-16\\
5.84848484848485	2.22044604925031e-16\\
5.8989898989899	2.22044604925031e-16\\
5.94949494949495	2.22044604925031e-16\\
6	2.22044604925031e-16\\
};
\addlegendentry{$\epsilon$}

\end{axis}
\end{tikzpicture}%

==> preserving-pi.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.275\columnwidth,
height=1.2in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{Unif.},{pth power of unif.},{exp of intensity},{K80 (Emb.)},{K80 (Not. Emb.)},{Pei}},
xticklabel style={rotate=90,font=\scriptsize},
ymode=log,
ymin=2.20048160698239e-05,
ymax=0.266865966204034,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\| X^2 - A \|_F$},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.256324652067274\\
2	0.0101996845104076\\
3	0.00288243842368615\\
4	0.000168692300399253\\
5	0.00954447899240632\\
6	0.000266727489038104\\
};
%

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.266865966204034\\
2	0.0113954932238444\\
3	0.000943356234015172\\
4	2.20048160698239e-05\\
5	0.00146056530748389\\
6	0.000151576367967098\\
};
%

\end{axis}

\begin{axis}[%
width=0.275\columnwidth,
height=1.2in,
at={(0.483\columnwidth,0in)},
scale only axis,
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{Unif.},{pth power of unif.},{exp of intensity},{K80 (Emb.)},{K80 (Not. Emb.)},{Pei}},
xticklabel style={rotate=90,font=\scriptsize},
ymode=log,
ymin=2.08166817117217e-17,
ymax=0.298349169312101,
yminorticks=true,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Infinity norm error between\\[1ex]target steady state and obtained one},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	5.55111512312578e-17\\
2	2.08166817117217e-17\\
3	2.08166817117217e-17\\
4	5.55111512312578e-17\\
5	5.55111512312578e-17\\
6	2.77555756156289e-17\\
};
\addlegendentry{$S_n^\pi$}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0154849912027682\\
2	0.0175258523200822\\
3	0.0162678046483902\\
4	0.298349169312101\\
5	0.00220991811210569\\
6	1.176943888926e-05\\
};
\addlegendentry{$S_n$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	2.22044604925031e-16\\
1.05050505050505	2.22044604925031e-16\\
1.1010101010101	2.22044604925031e-16\\
1.15151515151515	2.22044604925031e-16\\
1.2020202020202	2.22044604925031e-16\\
1.25252525252525	2.22044604925031e-16\\
1.3030303030303	2.22044604925031e-16\\
1.35353535353535	2.22044604925031e-16\\
1.4040404040404	2.22044604925031e-16\\
1.45454545454545	2.22044604925031e-16\\
1.50505050505051	2.22044604925031e-16\\
1.55555555555556	2.22044604925031e-16\\
1.60606060606061	2.22044604925031e-16\\
1.65656565656566	2.22044604925031e-16\\
1.70707070707071	2.22044604925031e-16\\
1.75757575757576	2.22044604925031e-16\\
1.80808080808081	2.22044604925031e-16\\
1.85858585858586	2.22044604925031e-16\\
1.90909090909091	2.22044604925031e-16\\
1.95959595959596	2.22044604925031e-16\\
2.01010101010101	2.22044604925031e-16\\
2.06060606060606	2.22044604925031e-16\\
2.11111111111111	2.22044604925031e-16\\
2.16161616161616	2.22044604925031e-16\\
2.21212121212121	2.22044604925031e-16\\
2.26262626262626	2.22044604925031e-16\\
2.31313131313131	2.22044604925031e-16\\
2.36363636363636	2.22044604925031e-16\\
2.41414141414141	2.22044604925031e-16\\
2.46464646464646	2.22044604925031e-16\\
2.51515151515152	2.22044604925031e-16\\
2.56565656565657	2.22044604925031e-16\\
2.61616161616162	2.22044604925031e-16\\
2.66666666666667	2.22044604925031e-16\\
2.71717171717172	2.22044604925031e-16\\
2.76767676767677	2.22044604925031e-16\\
2.81818181818182	2.22044604925031e-16\\
2.86868686868687	2.22044604925031e-16\\
2.91919191919192	2.22044604925031e-16\\
2.96969696969697	2.22044604925031e-16\\
3.02020202020202	2.22044604925031e-16\\
3.07070707070707	2.22044604925031e-16\\
3.12121212121212	2.22044604925031e-16\\
3.17171717171717	2.22044604925031e-16\\
3.22222222222222	2.22044604925031e-16\\
3.27272727272727	2.22044604925031e-16\\
3.32323232323232	2.22044604925031e-16\\
3.37373737373737	2.22044604925031e-16\\
3.42424242424242	2.22044604925031e-16\\
3.47474747474747	2.22044604925031e-16\\
3.52525252525253	2.22044604925031e-16\\
3.57575757575758	2.22044604925031e-16\\
3.62626262626263	2.22044604925031e-16\\
3.67676767676768	2.22044604925031e-16\\
3.72727272727273	2.22044604925031e-16\\
3.77777777777778	2.22044604925031e-16\\
3.82828282828283	2.22044604925031e-16\\
3.87878787878788	2.22044604925031e-16\\
3.92929292929293	2.22044604925031e-16\\
3.97979797979798	2.22044604925031e-16\\
4.03030303030303	2.22044604925031e-16\\
4.08080808080808	2.22044604925031e-16\\
4.13131313131313	2.22044604925031e-16\\
4.18181818181818	2.22044604925031e-16\\
4.23232323232323	2.22044604925031e-16\\
4.28282828282828	2.22044604925031e-16\\
4.33333333333333	2.22044604925031e-16\\
4.38383838383838	2.22044604925031e-16\\
4.43434343434343	2.22044604925031e-16\\
4.48484848484848	2.22044604925031e-16\\
4.53535353535354	2.22044604925031e-16\\
4.58585858585859	2.22044604925031e-16\\
4.63636363636364	2.22044604925031e-16\\
4.68686868686869	2.22044604925031e-16\\
4.73737373737374	2.22044604925031e-16\\
4.78787878787879	2.22044604925031e-16\\
4.83838383838384	2.22044604925031e-16\\
4.88888888888889	2.22044604925031e-16\\
4.93939393939394	2.22044604925031e-16\\
4.98989898989899	2.22044604925031e-16\\
5.04040404040404	2.22044604925031e-16\\
5.09090909090909	2.22044604925031e-16\\
5.14141414141414	2.22044604925031e-16\\
5.19191919191919	2.22044604925031e-16\\
5.24242424242424	2.22044604925031e-16\\
5.29292929292929	2.22044604925031e-16\\
5.34343434343434	2.22044604925031e-16\\
5.39393939393939	2.22044604925031e-16\\
5.44444444444444	2.22044604925031e-16\\
5.49494949494949	2.22044604925031e-16\\
5.54545454545455	2.22044604925031e-16\\
5.5959595959596	2.22044604925031e-16\\
5.64646464646465	2.22044604925031e-16\\
5.6969696969697	2.22044604925031e-16\\
5.74747474747475	2.22044604925031e-16\\
5.7979797979798	2.22044604925031e-16\\
5.84848484848485	2.22044604925031e-16\\
5.8989898989899	2.22044604925031e-16\\
5.94949494949495	2.22044604925031e-16\\
6	2.22044604925031e-16\\
};
\addlegendentry{$\epsilon$}

\end{axis}
\end{tikzpicture}%
